A Unified Interconnection Network for Chiplet-Based Scaling of the BrainScaleS Neuromorphic System

The BrainScaleS-2 (BSS-2) neuromorphic architecture combines analog emulation of spiking neural network (SNN) primitives with tightly coupled ADCs and digital processing units. These analog SNN primitives are fixed hardware resources that cannot be multiplexed, limiting the emulated network size to the number of physical hardware copies. To overcome the challenges of scaling analog designs, chiplet-based designs offer a promising approach with cost and flexibility advantages over monolithic scaling. Implementing a chiplet-based BSS-2 architecture requires an interconnection network that handles two distinct classes of traffic: error-tolerant traffic such as spikes and error-intolerant traffic like configuration data or data exchanged by the processing units. This work presents the design of a routing chiplet for the BSS-2 architecture that enables interconnection of multiple BSS-2 units in a 2D mesh topology. Both traffic classes are multiplexed over a single wide parallel die-to-die link. Exploiting the fault tolerance of SNNs, spikes are transmitted unsecured and synchronously, with the arrival time on the receiving side directly determining the pre-synaptic time of the spike. Conversely, error-intolerant data transmission is secured by a point-to-point Automatic Repeat Request protocol and uses credit-based flow control. These design choices are validated in simulation, where the proposed design can sustain $95\,\%$ link bandwidth utilization for the use case of surrogate gradient training across a wide range of spike-to-secured traffic ratios under a $1 \times 10^{-10}$ bit error rate with little impact on spike timing jitter.

==> jitter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410596in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.948985in}}%
\pgfpathlineto{\pgfqpoint{0.410596in}{1.948985in}}%
\pgfpathlineto{\pgfqpoint{0.410596in}{0.342596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549871in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.557121in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.557121in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.549871in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.549871in}{0.512574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520264in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.586728in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.586728in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.520264in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.520264in}{0.544235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532740in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.574252in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.532740in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.532740in}{0.575896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520531in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.586461in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.586461in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.520531in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.520531in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477303in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.629689in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.629689in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505346in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.601646in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.601646in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.505346in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.505346in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515991in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.591001in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.591001in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.515991in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.515991in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523965in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.583027in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.583027in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520569in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.586423in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.586423in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.520569in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.520569in}{0.765861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502599in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.604393in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.604393in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.502599in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.502599in}{0.797522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546552in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.560440in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{0.829182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549414in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.557578in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.557578in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.549414in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.549414in}{0.860843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550062in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.556930in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.556930in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.892504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552237in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{1.554755in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{1.554755in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{1.552237in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{1.552237in}{0.924165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553458in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{1.553534in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{1.553534in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{1.553458in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{1.553458in}{0.955826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477303in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{1.629689in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{1.629689in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{0.510596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477303in}{0.985508in}}%
\pgfpathlineto{\pgfqpoint{1.629689in}{0.985508in}}%
\pgfpathlineto{\pgfqpoint{1.629689in}{0.989465in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{0.989465in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{0.985508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245672in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{3.290022in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{3.290022in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{3.245672in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{3.245672in}{0.512574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265874in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{3.269819in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{3.269819in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{3.265874in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{3.265874in}{0.544235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252213in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{3.283480in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{3.283480in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{3.252213in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{3.252213in}{0.575896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191653in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{3.344040in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{3.344040in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{3.191653in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{3.191653in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266440in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{3.269254in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{3.269254in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{3.266440in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{3.266440in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266909in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{3.268785in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{3.268785in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{3.266909in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{3.266909in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266404in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{3.269290in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{3.269290in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{3.266404in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{3.266404in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267486in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{3.268207in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{3.268207in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.267486in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.267486in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267847in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.267847in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.267847in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{3.267847in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{3.267847in}{0.765861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267798in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{3.267895in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{3.267895in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{3.267798in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{3.267798in}{0.797522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267762in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{3.267931in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{3.267931in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{3.267762in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{3.267762in}{0.829182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191653in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{3.344040in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{3.344040in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{3.191653in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{3.191653in}{0.510596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191653in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{3.344040in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{3.344040in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{3.191653in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{3.191653in}{0.858864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354943in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{1.371082in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{1.371082in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{1.354943in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{1.354943in}{0.449253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338991in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{1.387034in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{1.387034in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.338991in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.338991in}{0.480914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286819in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.439206in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.439206in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{0.512574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300932in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.425093in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.425093in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.300932in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.300932in}{0.544235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303897in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.422128in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.422128in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.303897in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.303897in}{0.575896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307538in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.418487in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.418487in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.307538in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.307538in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328970in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.397056in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.397056in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.328970in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.328970in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330433in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.395592in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.395592in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.330433in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.330433in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353404in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.353404in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.353404in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352991in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.373034in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.373034in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.352991in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.352991in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360498in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.365527in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.365527in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.360498in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.360498in}{0.765861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361661in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.364364in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.364364in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.361661in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.361661in}{0.797522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362750in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.363275in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.363275in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.362750in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.362750in}{0.829182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286819in}{0.447274in}}%
\pgfpathlineto{\pgfqpoint{1.439206in}{0.447274in}}%
\pgfpathlineto{\pgfqpoint{1.439206in}{0.451232in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{0.451232in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{0.447274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286819in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{1.439206in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{1.439206in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{0.858864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505672in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{2.506154in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{2.506154in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{0.512574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437305in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.574521in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.574521in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.437305in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.437305in}{0.544235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429720in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.582106in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.582106in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{0.575896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431791in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.580035in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.580035in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.431791in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.431791in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495871in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.495871in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.495871in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499604in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.512222in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.512222in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.499604in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.499604in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502084in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.509742in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.509742in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505455in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.506371in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.506371in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{2.505455in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{2.505455in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505913in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{2.505913in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{2.505913in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{2.505913in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{2.505913in}{0.765861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505528in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{2.506298in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{2.506298in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{2.505528in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{2.505528in}{0.797522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505287in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{2.506539in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{2.506539in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{2.505287in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{2.505287in}{0.829182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429720in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{2.582106in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{2.582106in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{0.510596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429720in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{2.582106in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{2.582106in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{0.858864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981180in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{0.982912in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{0.982912in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.981180in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.981180in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981093in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.981093in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.981093in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981786in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.981786in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.981786in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980660in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.983431in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.983431in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.980660in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.980660in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979708in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{0.765861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979362in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.984730in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.984730in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.979362in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.979362in}{0.797522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977976in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.986115in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.986115in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.977976in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.977976in}{0.829182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973647in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.990444in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.990444in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.973647in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.973647in}{0.860843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970963in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.970963in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.970963in}{0.892504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966894in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.997198in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.997198in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{0.924165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965595in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.998497in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.998497in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.965595in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.965595in}{0.955826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965162in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.965162in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.965162in}{0.987486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966980in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.997111in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.997111in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.966980in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.966980in}{1.019147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964210in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.999882in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.999882in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.964210in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.964210in}{1.050808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963344in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.963344in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.963344in}{1.082469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967846in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.996245in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.996245in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.967846in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.967846in}{1.114129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966634in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.997458in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.997458in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{0.966634in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{0.966634in}{1.145790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960919in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{0.960919in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{0.960919in}{1.177451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963171in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.963171in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.963171in}{1.209112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949058in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{1.015034in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{1.015034in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{0.949058in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{0.949058in}{1.240773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934771in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{1.029320in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{1.029320in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{0.934771in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{0.934771in}{1.272433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911740in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{1.052351in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{1.052351in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.911740in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.911740in}{1.304094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905852in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{1.058239in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{1.058239in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.335755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906805in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{1.057287in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{1.057287in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{0.906805in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{0.906805in}{1.367416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906545in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{0.906545in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{0.906545in}{1.399077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920745in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{1.043347in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{1.043347in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{0.920745in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{0.920745in}{1.430737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928277in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{1.035814in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{1.035814in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{1.462398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941352in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{1.022740in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{1.022740in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.941352in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.941352in}{1.494059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941525in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{1.022567in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{1.022567in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.941525in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.941525in}{1.525720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956504in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{1.007588in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{1.007588in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.956504in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.956504in}{1.557381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960919in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.960919in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.960919in}{1.589041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963604in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{1.000488in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{1.000488in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.963604in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.963604in}{1.620702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969318in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.994774in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.994774in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{1.652363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974773in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.989319in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.989319in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.974773in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.974773in}{1.684024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978929in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.985163in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.985163in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.978929in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.978929in}{1.715685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981180in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.982912in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.982912in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.981180in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.981180in}{1.747345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981093in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.981093in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.981093in}{1.779006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981959in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.982132in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.982132in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{0.981959in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{0.981959in}{1.810667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981873in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{0.982219in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{0.982219in}{1.873988in}}%
\pgfpathlineto{\pgfqpoint{0.981873in}{1.873988in}}%
\pgfpathlineto{\pgfqpoint{0.981873in}{1.842328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905852in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{1.058239in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{1.058239in}{0.641196in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.641196in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.637239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905852in}{1.872010in}}%
\pgfpathlineto{\pgfqpoint{1.058239in}{1.872010in}}%
\pgfpathlineto{\pgfqpoint{1.058239in}{1.875967in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.875967in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.872010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600351in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{0.601807in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{0.601807in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{0.600351in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{0.600351in}{0.544235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600169in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{0.601989in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{0.601989in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{0.600169in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{0.600169in}{0.575896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600806in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{0.601352in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{0.601352in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599896in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{0.602262in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{0.602262in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.599896in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.599896in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598985in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.603173in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.603173in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.598985in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.598985in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598621in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.603537in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.603537in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.598621in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.598621in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596254in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.605904in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.605904in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.596254in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.596254in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594707in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.607451in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.607451in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.594707in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.594707in}{0.765861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589245in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.612913in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.612913in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.589245in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.589245in}{0.797522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587606in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.614552in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.614552in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.587606in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.587606in}{0.829182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585422in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.616736in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.616736in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.585422in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.585422in}{0.860843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583692in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.618466in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.618466in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.583692in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.583692in}{0.892504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585239in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.616918in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.616918in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.585239in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.585239in}{0.924165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580415in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.621743in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.621743in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.580415in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.580415in}{0.955826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582600in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.619558in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.619558in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.582600in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.582600in}{0.987486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581962in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.620196in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.620196in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.581962in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.581962in}{1.019147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585513in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.616645in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.616645in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.585513in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.585513in}{1.050808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583692in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.618466in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.618466in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.583692in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.583692in}{1.082469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578048in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.624110in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.624110in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.578048in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.578048in}{1.114129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564848in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.637309in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.637309in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{0.564848in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{0.564848in}{1.145790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548372in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{0.653786in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{0.653786in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{0.548372in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{0.548372in}{1.177451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531895in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{0.670263in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{0.670263in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.531895in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.531895in}{1.209112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524886in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.677272in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.677272in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{0.524886in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{0.524886in}{1.240773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527161in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{0.674997in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{0.674997in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{0.527161in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{0.527161in}{1.272433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525796in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.525796in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.525796in}{1.304094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534262in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.667896in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.667896in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{0.534262in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{0.534262in}{1.335755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547370in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{0.654788in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{0.654788in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{0.547370in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{0.547370in}{1.367416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555563in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{0.646595in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{0.646595in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{0.555563in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{0.555563in}{1.399077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559842in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{0.642316in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{0.642316in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{0.559842in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{0.559842in}{1.430737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567124in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{0.635034in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{0.635034in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.567124in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.567124in}{1.462398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574225in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.627933in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.627933in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.574225in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.574225in}{1.494059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582782in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.619376in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.619376in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.582782in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.582782in}{1.525720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585422in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.616736in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.616736in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.585422in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.585422in}{1.557381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593159in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.608999in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.608999in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.593159in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.593159in}{1.589041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595708in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.606450in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.606450in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.595708in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.595708in}{1.620702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598166in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.603992in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.603992in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.598166in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.598166in}{1.652363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600442in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.600442in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.600442in}{1.684024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600624in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.601534in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.601534in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.600624in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.600624in}{1.715685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600988in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.601170in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.601170in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.600988in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.600988in}{1.747345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600988in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.601170in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.601170in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.600988in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.600988in}{1.779006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524886in}{0.542256in}}%
\pgfpathlineto{\pgfqpoint{0.677272in}{0.542256in}}%
\pgfpathlineto{\pgfqpoint{0.677272in}{0.546214in}}%
\pgfpathlineto{\pgfqpoint{0.524886in}{0.546214in}}%
\pgfpathlineto{\pgfqpoint{0.524886in}{0.542256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524886in}{1.808688in}}%
\pgfpathlineto{\pgfqpoint{0.677272in}{1.808688in}}%
\pgfpathlineto{\pgfqpoint{0.677272in}{1.812646in}}%
\pgfpathlineto{\pgfqpoint{0.524886in}{1.812646in}}%
\pgfpathlineto{\pgfqpoint{0.524886in}{1.808688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739483in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.748476in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.748476in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.739483in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.739483in}{0.512574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728735in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.759224in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.759224in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.728735in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.728735in}{0.544235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705540in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.705540in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.705540in}{0.575896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675106in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.812852in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{1.812852in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667786in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.820173in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.820173in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.667786in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.667786in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722128in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.765831in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.765831in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.722128in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.722128in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725555in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.762404in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.762404in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.762185in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{1.762185in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736412in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.751547in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.751547in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.736412in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.736412in}{0.765861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740497in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.740497in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.740497in}{0.797522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743212in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.744747in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{1.744747in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.743212in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.743212in}{0.829182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743404in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.744555in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.744555in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.743404in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.743404in}{0.860843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743925in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.744034in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.744034in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{1.743925in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{1.743925in}{0.892504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667786in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{1.820173in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{1.820173in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{1.667786in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{1.667786in}{0.510596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667786in}{0.922186in}}%
\pgfpathlineto{\pgfqpoint{1.820173in}{0.922186in}}%
\pgfpathlineto{\pgfqpoint{1.820173in}{0.926144in}}%
\pgfpathlineto{\pgfqpoint{1.667786in}{0.926144in}}%
\pgfpathlineto{\pgfqpoint{1.667786in}{0.922186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790697in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{0.792428in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{0.792428in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{0.790697in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{0.790697in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791562in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791562in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790004in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.793121in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{0.793121in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.790004in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.790004in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789225in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.793900in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{0.793900in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.789225in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.789225in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789831in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.793294in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{0.793294in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.789831in}{0.765861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789398in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.793727in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{0.793727in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.789398in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.789398in}{0.797522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787753in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.795372in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.795372in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.787753in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.787753in}{0.829182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785675in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.797450in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{0.797450in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.785675in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.785675in}{0.860843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779787in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.803338in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{0.803338in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.779787in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.779787in}{0.892504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772947in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.772947in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.772947in}{0.924165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774938in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.808186in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.808186in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.774938in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.774938in}{0.955826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773380in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.809745in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.809745in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.773380in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.773380in}{0.987486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773293in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.809831in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{0.809831in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.773293in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.773293in}{1.019147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775458in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.807667in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.807667in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.775458in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.775458in}{1.050808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773293in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.809831in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.809831in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.773293in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.773293in}{1.082469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777796in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.805329in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{0.805329in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.777796in}{1.114129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777363in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.805762in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.805762in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{0.777363in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{0.777363in}{1.145790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775804in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{0.807321in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{0.807321in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{0.775804in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{0.775804in}{1.177451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768791in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{0.814334in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{0.814334in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.768791in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.768791in}{1.209112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757189in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.825936in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{0.825936in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{0.757189in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{0.757189in}{1.240773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730348in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{0.852777in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{0.852777in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{0.730348in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{0.730348in}{1.272433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715369in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{0.867756in}{1.304094in}}%
\pgfpathlineto{\pgfqpoint{0.867756in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.715369in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.715369in}{1.304094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717101in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.866024in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.866024in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{0.717101in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{0.717101in}{1.335755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716321in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{0.866803in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{0.866803in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{0.716321in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{0.716321in}{1.367416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723941in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{0.859184in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{0.859184in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{0.723941in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{0.723941in}{1.399077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727837in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{0.855288in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{0.855288in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{0.727837in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{0.727837in}{1.430737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737621in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{0.845504in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{0.845504in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.737621in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.737621in}{1.462398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749483in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.833642in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.833642in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.749483in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.749483in}{1.494059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757449in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.825676in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.825676in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.757449in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.757449in}{1.525720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764895in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.818230in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.818230in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.764895in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.764895in}{1.557381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771302in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.811823in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{0.811823in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.771302in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.771302in}{1.589041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777449in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.777449in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.777449in}{1.620702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782558in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.800567in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.800567in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.782558in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.782558in}{1.652363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786541in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.796584in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{0.796584in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.786541in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.786541in}{1.684024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789311in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.793814in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.793814in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.789311in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.789311in}{1.715685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790264in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.792861in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{0.792861in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.790264in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.790264in}{1.747345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790523in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.792601in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{0.792601in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.790523in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.790523in}{1.779006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791303in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{0.791303in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{0.791303in}{1.810667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791303in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.873988in}}%
\pgfpathlineto{\pgfqpoint{0.791303in}{1.873988in}}%
\pgfpathlineto{\pgfqpoint{0.791303in}{1.842328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715369in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{0.867756in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{0.867756in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{0.715369in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{0.715369in}{0.605578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715369in}{1.872010in}}%
\pgfpathlineto{\pgfqpoint{0.867756in}{1.872010in}}%
\pgfpathlineto{\pgfqpoint{0.867756in}{1.875967in}}%
\pgfpathlineto{\pgfqpoint{0.715369in}{1.875967in}}%
\pgfpathlineto{\pgfqpoint{0.715369in}{1.872010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255483in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.375376in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.375376in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.255483in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.255483in}{0.544235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239236in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{0.575896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242557in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.388302in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.388302in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.242557in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.242557in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300138in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.330721in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.330721in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.300138in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.300138in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310675in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.310675in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.310675in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306709in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.324150in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.324150in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.306709in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.306709in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314952in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.315907in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.315907in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{2.314952in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{2.314952in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314761in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{2.316099in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{2.316099in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{2.314761in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{2.314761in}{0.765861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239236in}{0.542256in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{0.542256in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{0.546214in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{0.546214in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{0.542256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239236in}{0.795543in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{0.795543in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{0.795543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877327in}{0.417592in}}%
\pgfpathlineto{\pgfqpoint{2.896432in}{0.417592in}}%
\pgfpathlineto{\pgfqpoint{2.896432in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{2.877327in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{2.877327in}{0.417592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870017in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{2.903743in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{2.903743in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{2.870017in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{2.870017in}{0.449253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810686in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{0.480914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868459in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{2.905301in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{2.905301in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.868459in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.868459in}{0.512574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885524in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.888235in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.888235in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{0.544235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884131in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.884131in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.884131in}{0.575896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885524in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.888235in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.888235in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.885524in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886880in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.886880in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.886880in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.886880in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.886880in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886728in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.886728in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.886728in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886880in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.886880in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.886880in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.886880in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.886880in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886829in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.886930in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.886930in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{2.886829in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{2.886829in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810686in}{0.415613in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{0.415613in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{0.419571in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{0.419571in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{0.415613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810686in}{0.763882in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{0.763882in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{0.767840in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{0.767840in}}%
\pgfpathlineto{\pgfqpoint{2.810686in}{0.763882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094010in}{0.417592in}}%
\pgfpathlineto{\pgfqpoint{2.155882in}{0.417592in}}%
\pgfpathlineto{\pgfqpoint{2.155882in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{2.094010in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{2.094010in}{0.417592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048753in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{2.201140in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{2.201140in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{2.048753in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{2.048753in}{0.449253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074667in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{2.074667in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{2.074667in}{0.480914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090435in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{2.159457in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{2.159457in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.090435in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.090435in}{0.512574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120420in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.129472in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{2.129472in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.120420in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.120420in}{0.544235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116184in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.133708in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.133708in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.116184in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.116184in}{0.575896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124058in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.125835in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.125835in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.124058in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.124058in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124450in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.125442in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{2.125442in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.124450in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.124450in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124946in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.124946in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{2.124946in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.124946in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.124946in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124884in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.125008in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.125008in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.124884in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.124884in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048753in}{0.415613in}}%
\pgfpathlineto{\pgfqpoint{2.201140in}{0.415613in}}%
\pgfpathlineto{\pgfqpoint{2.201140in}{0.419571in}}%
\pgfpathlineto{\pgfqpoint{2.048753in}{0.419571in}}%
\pgfpathlineto{\pgfqpoint{2.048753in}{0.415613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048753in}{0.732221in}}%
\pgfpathlineto{\pgfqpoint{2.201140in}{0.732221in}}%
\pgfpathlineto{\pgfqpoint{2.201140in}{0.736179in}}%
\pgfpathlineto{\pgfqpoint{2.048753in}{0.736179in}}%
\pgfpathlineto{\pgfqpoint{2.048753in}{0.732221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074860in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{3.079866in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{3.079866in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{3.074860in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{3.074860in}{0.512574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049648in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{3.105078in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{3.105078in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{3.049648in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{3.049648in}{0.544235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001170in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{3.153557in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{3.153557in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{3.001170in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{3.001170in}{0.575896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074458in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{3.080269in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{3.080269in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{3.074458in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{3.074458in}{0.607557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076592in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{3.076592in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{3.076592in}{0.639218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076693in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{3.078034in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{3.078034in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{3.076693in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{3.076693in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076547in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{3.076547in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{3.076547in}{0.702539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077363in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{3.077363in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{3.077363in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.077363in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.077363in}{0.734200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077184in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.077542in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.077542in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{3.077184in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{3.077184in}{0.765861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001170in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{3.153557in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{3.153557in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{3.001170in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{3.001170in}{0.510596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410596in}{0.342596in}}{\pgfqpoint{3.047734in}{1.606389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001170in}{0.795543in}}%
\pgfpathlineto{\pgfqpoint{3.153557in}{0.795543in}}%
\pgfpathlineto{\pgfqpoint{3.153557in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{3.001170in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{3.001170in}{0.795543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791562in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791562in,y=0.245373in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \SI{125.00}{\mega\hertz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553496in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553496in,y=0.245373in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \SI{62.50}{\mega\hertz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315430in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315430in,y=0.245373in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \SI{41.67}{\mega\hertz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077363in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077363in,y=0.245373in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \SI{31.25}{\mega\hertz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934463in,y=0.115744in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont rate of event messages}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410596in}{0.346355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.317420in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410596in}{0.544235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.515300in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410596in}{0.742115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.713180in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 550}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410596in}{0.939995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.911060in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410596in}{1.137875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.108940in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 650}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410596in}{1.335755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.306820in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410596in}{1.533635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.504700in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410596in}{1.731515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.702580in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410596in}{1.929395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.900460in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 850}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125003in,y=1.145790in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont round trip latency [\si{\nano\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410596in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{0.410596in}{1.948985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458330in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.948985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410596in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{0.342596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410596in}{1.948985in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.948985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968009in}{1.815652in}}%
\pgfpathlineto{\pgfqpoint{2.134676in}{1.815652in}}%
\pgfpathlineto{\pgfqpoint{2.134676in}{1.873985in}}%
\pgfpathlineto{\pgfqpoint{1.968009in}{1.873985in}}%
\pgfpathlineto{\pgfqpoint{1.968009in}{1.815652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201342in,y=1.815652in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0 hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968009in}{1.728615in}}%
\pgfpathlineto{\pgfqpoint{2.134676in}{1.728615in}}%
\pgfpathlineto{\pgfqpoint{2.134676in}{1.786948in}}%
\pgfpathlineto{\pgfqpoint{1.968009in}{1.786948in}}%
\pgfpathlineto{\pgfqpoint{1.968009in}{1.728615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201342in,y=1.728615in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1 hop, no non-event messages}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968009in}{1.641578in}}%
\pgfpathlineto{\pgfqpoint{2.134676in}{1.641578in}}%
\pgfpathlineto{\pgfqpoint{2.134676in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{1.968009in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{1.968009in}{1.641578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201342in,y=1.641578in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1 hop, with non-event messages}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435191in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{2.838328in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{2.838328in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.435191in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.435191in}{1.221068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106690in}{1.361426in}}%
\pgfpathcurveto{\pgfqpoint{1.111201in}{1.361426in}}{\pgfqpoint{1.115528in}{1.363219in}}{\pgfqpoint{1.118718in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{1.121908in}{1.369599in}}{\pgfqpoint{1.123700in}{1.373926in}}{\pgfqpoint{1.123700in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{1.123700in}{1.382948in}}{\pgfqpoint{1.121908in}{1.387275in}}{\pgfqpoint{1.118718in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.115528in}{1.393655in}}{\pgfqpoint{1.111201in}{1.395447in}}{\pgfqpoint{1.106690in}{1.395447in}}%
\pgfpathcurveto{\pgfqpoint{1.102178in}{1.395447in}}{\pgfqpoint{1.097851in}{1.393655in}}{\pgfqpoint{1.094661in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.091472in}{1.387275in}}{\pgfqpoint{1.089679in}{1.382948in}}{\pgfqpoint{1.089679in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{1.089679in}{1.373926in}}{\pgfqpoint{1.091472in}{1.369599in}}{\pgfqpoint{1.094661in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{1.097851in}{1.363219in}}{\pgfqpoint{1.102178in}{1.361426in}}{\pgfqpoint{1.106690in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{1.106690in}{1.361426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544773in}{1.439033in}}%
\pgfpathcurveto{\pgfqpoint{1.549285in}{1.439033in}}{\pgfqpoint{1.553612in}{1.440825in}}{\pgfqpoint{1.556802in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.559992in}{1.447205in}}{\pgfqpoint{1.561784in}{1.451532in}}{\pgfqpoint{1.561784in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.561784in}{1.460555in}}{\pgfqpoint{1.559992in}{1.464882in}}{\pgfqpoint{1.556802in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.553612in}{1.471261in}}{\pgfqpoint{1.549285in}{1.473054in}}{\pgfqpoint{1.544773in}{1.473054in}}%
\pgfpathcurveto{\pgfqpoint{1.540262in}{1.473054in}}{\pgfqpoint{1.535935in}{1.471261in}}{\pgfqpoint{1.532745in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.529555in}{1.464882in}}{\pgfqpoint{1.527763in}{1.460555in}}{\pgfqpoint{1.527763in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.527763in}{1.451532in}}{\pgfqpoint{1.529555in}{1.447205in}}{\pgfqpoint{1.532745in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.535935in}{1.440825in}}{\pgfqpoint{1.540262in}{1.439033in}}{\pgfqpoint{1.544773in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{1.544773in}{1.439033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927317in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{0.931828in}{1.904672in}}{\pgfqpoint{0.936155in}{1.906464in}}{\pgfqpoint{0.939345in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.942535in}{1.912844in}}{\pgfqpoint{0.944327in}{1.917171in}}{\pgfqpoint{0.944327in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.944327in}{1.926194in}}{\pgfqpoint{0.942535in}{1.930521in}}{\pgfqpoint{0.939345in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.936155in}{1.936901in}}{\pgfqpoint{0.931828in}{1.938693in}}{\pgfqpoint{0.927317in}{1.938693in}}%
\pgfpathcurveto{\pgfqpoint{0.922805in}{1.938693in}}{\pgfqpoint{0.918478in}{1.936901in}}{\pgfqpoint{0.915288in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.912099in}{1.930521in}}{\pgfqpoint{0.910306in}{1.926194in}}{\pgfqpoint{0.910306in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.910306in}{1.917171in}}{\pgfqpoint{0.912099in}{1.912844in}}{\pgfqpoint{0.915288in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.918478in}{1.906464in}}{\pgfqpoint{0.922805in}{1.904672in}}{\pgfqpoint{0.927317in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.927317in}{1.904672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877874in}{1.439033in}}%
\pgfpathcurveto{\pgfqpoint{0.882385in}{1.439033in}}{\pgfqpoint{0.886712in}{1.440825in}}{\pgfqpoint{0.889902in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{0.893092in}{1.447205in}}{\pgfqpoint{0.894884in}{1.451532in}}{\pgfqpoint{0.894884in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{0.894884in}{1.460555in}}{\pgfqpoint{0.893092in}{1.464882in}}{\pgfqpoint{0.889902in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{0.886712in}{1.471261in}}{\pgfqpoint{0.882385in}{1.473054in}}{\pgfqpoint{0.877874in}{1.473054in}}%
\pgfpathcurveto{\pgfqpoint{0.873363in}{1.473054in}}{\pgfqpoint{0.869036in}{1.471261in}}{\pgfqpoint{0.865846in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{0.862656in}{1.464882in}}{\pgfqpoint{0.860864in}{1.460555in}}{\pgfqpoint{0.860864in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{0.860864in}{1.451532in}}{\pgfqpoint{0.862656in}{1.447205in}}{\pgfqpoint{0.865846in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{0.869036in}{1.440825in}}{\pgfqpoint{0.873363in}{1.439033in}}{\pgfqpoint{0.877874in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{0.877874in}{1.439033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215923in}{1.749459in}}%
\pgfpathcurveto{\pgfqpoint{1.220434in}{1.749459in}}{\pgfqpoint{1.224761in}{1.751251in}}{\pgfqpoint{1.227951in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{1.231141in}{1.757631in}}{\pgfqpoint{1.232933in}{1.761958in}}{\pgfqpoint{1.232933in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{1.232933in}{1.770981in}}{\pgfqpoint{1.231141in}{1.775308in}}{\pgfqpoint{1.227951in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{1.224761in}{1.781687in}}{\pgfqpoint{1.220434in}{1.783480in}}{\pgfqpoint{1.215923in}{1.783480in}}%
\pgfpathcurveto{\pgfqpoint{1.211412in}{1.783480in}}{\pgfqpoint{1.207085in}{1.781687in}}{\pgfqpoint{1.203895in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{1.200705in}{1.775308in}}{\pgfqpoint{1.198913in}{1.770981in}}{\pgfqpoint{1.198913in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{1.198913in}{1.761958in}}{\pgfqpoint{1.200705in}{1.757631in}}{\pgfqpoint{1.203895in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{1.207085in}{1.751251in}}{\pgfqpoint{1.211412in}{1.749459in}}{\pgfqpoint{1.215923in}{1.749459in}}%
\pgfpathlineto{\pgfqpoint{1.215923in}{1.749459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836480in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{0.840992in}{1.516640in}}{\pgfqpoint{0.845319in}{1.518432in}}{\pgfqpoint{0.848508in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{0.851698in}{1.524812in}}{\pgfqpoint{0.853491in}{1.529139in}}{\pgfqpoint{0.853491in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{0.853491in}{1.538161in}}{\pgfqpoint{0.851698in}{1.542488in}}{\pgfqpoint{0.848508in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{0.845319in}{1.548868in}}{\pgfqpoint{0.840992in}{1.550660in}}{\pgfqpoint{0.836480in}{1.550660in}}%
\pgfpathcurveto{\pgfqpoint{0.831969in}{1.550660in}}{\pgfqpoint{0.827642in}{1.548868in}}{\pgfqpoint{0.824452in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{0.821262in}{1.542488in}}{\pgfqpoint{0.819470in}{1.538161in}}{\pgfqpoint{0.819470in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{0.819470in}{1.529139in}}{\pgfqpoint{0.821262in}{1.524812in}}{\pgfqpoint{0.824452in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{0.827642in}{1.518432in}}{\pgfqpoint{0.831969in}{1.516640in}}{\pgfqpoint{0.836480in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{1.516640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044948in}{1.439033in}}%
\pgfpathcurveto{\pgfqpoint{2.049459in}{1.439033in}}{\pgfqpoint{2.053786in}{1.440825in}}{\pgfqpoint{2.056976in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{2.060166in}{1.447205in}}{\pgfqpoint{2.061958in}{1.451532in}}{\pgfqpoint{2.061958in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{2.061958in}{1.460555in}}{\pgfqpoint{2.060166in}{1.464882in}}{\pgfqpoint{2.056976in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{2.053786in}{1.471261in}}{\pgfqpoint{2.049459in}{1.473054in}}{\pgfqpoint{2.044948in}{1.473054in}}%
\pgfpathcurveto{\pgfqpoint{2.040437in}{1.473054in}}{\pgfqpoint{2.036110in}{1.471261in}}{\pgfqpoint{2.032920in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{2.029730in}{1.464882in}}{\pgfqpoint{2.027938in}{1.460555in}}{\pgfqpoint{2.027938in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{2.027938in}{1.451532in}}{\pgfqpoint{2.029730in}{1.447205in}}{\pgfqpoint{2.032920in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{2.036110in}{1.440825in}}{\pgfqpoint{2.040437in}{1.439033in}}{\pgfqpoint{2.044948in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{1.439033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206724in}{1.788262in}}%
\pgfpathcurveto{\pgfqpoint{1.211236in}{1.788262in}}{\pgfqpoint{1.215563in}{1.790055in}}{\pgfqpoint{1.218753in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{1.221942in}{1.796434in}}{\pgfqpoint{1.223735in}{1.800761in}}{\pgfqpoint{1.223735in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.223735in}{1.809784in}}{\pgfqpoint{1.221942in}{1.814111in}}{\pgfqpoint{1.218753in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{1.215563in}{1.820491in}}{\pgfqpoint{1.211236in}{1.822283in}}{\pgfqpoint{1.206724in}{1.822283in}}%
\pgfpathcurveto{\pgfqpoint{1.202213in}{1.822283in}}{\pgfqpoint{1.197886in}{1.820491in}}{\pgfqpoint{1.194696in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{1.191506in}{1.814111in}}{\pgfqpoint{1.189714in}{1.809784in}}{\pgfqpoint{1.189714in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.189714in}{1.800761in}}{\pgfqpoint{1.191506in}{1.796434in}}{\pgfqpoint{1.194696in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{1.197886in}{1.790055in}}{\pgfqpoint{1.202213in}{1.788262in}}{\pgfqpoint{1.206724in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{1.206724in}{1.788262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650208in}{1.865869in}}%
\pgfpathcurveto{\pgfqpoint{0.654720in}{1.865869in}}{\pgfqpoint{0.659047in}{1.867661in}}{\pgfqpoint{0.662237in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.665426in}{1.874041in}}{\pgfqpoint{0.667219in}{1.878368in}}{\pgfqpoint{0.667219in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.667219in}{1.887390in}}{\pgfqpoint{0.665426in}{1.891717in}}{\pgfqpoint{0.662237in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.659047in}{1.898097in}}{\pgfqpoint{0.654720in}{1.899890in}}{\pgfqpoint{0.650208in}{1.899890in}}%
\pgfpathcurveto{\pgfqpoint{0.645697in}{1.899890in}}{\pgfqpoint{0.641370in}{1.898097in}}{\pgfqpoint{0.638180in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.634990in}{1.891717in}}{\pgfqpoint{0.633198in}{1.887390in}}{\pgfqpoint{0.633198in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.633198in}{1.878368in}}{\pgfqpoint{0.634990in}{1.874041in}}{\pgfqpoint{0.638180in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.641370in}{1.867661in}}{\pgfqpoint{0.645697in}{1.865869in}}{\pgfqpoint{0.650208in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{1.865869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659407in}{1.633049in}}%
\pgfpathcurveto{\pgfqpoint{0.663918in}{1.633049in}}{\pgfqpoint{0.668245in}{1.634842in}}{\pgfqpoint{0.671435in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{0.674625in}{1.641221in}}{\pgfqpoint{0.676417in}{1.645548in}}{\pgfqpoint{0.676417in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{0.676417in}{1.654571in}}{\pgfqpoint{0.674625in}{1.658898in}}{\pgfqpoint{0.671435in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{0.668245in}{1.665278in}}{\pgfqpoint{0.663918in}{1.667070in}}{\pgfqpoint{0.659407in}{1.667070in}}%
\pgfpathcurveto{\pgfqpoint{0.654896in}{1.667070in}}{\pgfqpoint{0.650569in}{1.665278in}}{\pgfqpoint{0.647379in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{0.644189in}{1.658898in}}{\pgfqpoint{0.642397in}{1.654571in}}{\pgfqpoint{0.642397in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{0.642397in}{1.645548in}}{\pgfqpoint{0.644189in}{1.641221in}}{\pgfqpoint{0.647379in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{0.650569in}{1.634842in}}{\pgfqpoint{0.654896in}{1.633049in}}{\pgfqpoint{0.659407in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{0.659407in}{1.633049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889372in}{1.633049in}}%
\pgfpathcurveto{\pgfqpoint{0.893884in}{1.633049in}}{\pgfqpoint{0.898211in}{1.634842in}}{\pgfqpoint{0.901400in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{0.904590in}{1.641221in}}{\pgfqpoint{0.906383in}{1.645548in}}{\pgfqpoint{0.906383in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{0.906383in}{1.654571in}}{\pgfqpoint{0.904590in}{1.658898in}}{\pgfqpoint{0.901400in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{0.898211in}{1.665278in}}{\pgfqpoint{0.893884in}{1.667070in}}{\pgfqpoint{0.889372in}{1.667070in}}%
\pgfpathcurveto{\pgfqpoint{0.884861in}{1.667070in}}{\pgfqpoint{0.880534in}{1.665278in}}{\pgfqpoint{0.877344in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{0.874154in}{1.658898in}}{\pgfqpoint{0.872362in}{1.654571in}}{\pgfqpoint{0.872362in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{0.872362in}{1.645548in}}{\pgfqpoint{0.874154in}{1.641221in}}{\pgfqpoint{0.877344in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{0.880534in}{1.634842in}}{\pgfqpoint{0.884861in}{1.633049in}}{\pgfqpoint{0.889372in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{0.889372in}{1.633049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939965in}{1.322623in}}%
\pgfpathcurveto{\pgfqpoint{0.944476in}{1.322623in}}{\pgfqpoint{0.948803in}{1.324416in}}{\pgfqpoint{0.951993in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{0.955183in}{1.330795in}}{\pgfqpoint{0.956975in}{1.335122in}}{\pgfqpoint{0.956975in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{0.956975in}{1.344145in}}{\pgfqpoint{0.955183in}{1.348472in}}{\pgfqpoint{0.951993in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{0.948803in}{1.354852in}}{\pgfqpoint{0.944476in}{1.356644in}}{\pgfqpoint{0.939965in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{0.935454in}{1.356644in}}{\pgfqpoint{0.931126in}{1.354852in}}{\pgfqpoint{0.927937in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{0.924747in}{1.348472in}}{\pgfqpoint{0.922954in}{1.344145in}}{\pgfqpoint{0.922954in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{0.922954in}{1.335122in}}{\pgfqpoint{0.924747in}{1.330795in}}{\pgfqpoint{0.927937in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{0.931126in}{1.324416in}}{\pgfqpoint{0.935454in}{1.322623in}}{\pgfqpoint{0.939965in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{0.939965in}{1.322623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858327in}{1.671853in}}%
\pgfpathcurveto{\pgfqpoint{0.862838in}{1.671853in}}{\pgfqpoint{0.867165in}{1.673645in}}{\pgfqpoint{0.870355in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{0.873545in}{1.680025in}}{\pgfqpoint{0.875337in}{1.684352in}}{\pgfqpoint{0.875337in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{0.875337in}{1.693374in}}{\pgfqpoint{0.873545in}{1.697701in}}{\pgfqpoint{0.870355in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{0.867165in}{1.704081in}}{\pgfqpoint{0.862838in}{1.705873in}}{\pgfqpoint{0.858327in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{0.853816in}{1.705873in}}{\pgfqpoint{0.849489in}{1.704081in}}{\pgfqpoint{0.846299in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{0.843109in}{1.697701in}}{\pgfqpoint{0.841317in}{1.693374in}}{\pgfqpoint{0.841317in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{0.841317in}{1.684352in}}{\pgfqpoint{0.843109in}{1.680025in}}{\pgfqpoint{0.846299in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{0.849489in}{1.673645in}}{\pgfqpoint{0.853816in}{1.671853in}}{\pgfqpoint{0.858327in}{1.671853in}}%
\pgfpathlineto{\pgfqpoint{0.858327in}{1.671853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729095in}{1.245017in}}%
\pgfpathcurveto{\pgfqpoint{2.733606in}{1.245017in}}{\pgfqpoint{2.737933in}{1.246809in}}{\pgfqpoint{2.741123in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{2.744313in}{1.253189in}}{\pgfqpoint{2.746105in}{1.257516in}}{\pgfqpoint{2.746105in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{2.746105in}{1.266538in}}{\pgfqpoint{2.744313in}{1.270865in}}{\pgfqpoint{2.741123in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{2.737933in}{1.277245in}}{\pgfqpoint{2.733606in}{1.279037in}}{\pgfqpoint{2.729095in}{1.279037in}}%
\pgfpathcurveto{\pgfqpoint{2.724584in}{1.279037in}}{\pgfqpoint{2.720257in}{1.277245in}}{\pgfqpoint{2.717067in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{2.713877in}{1.270865in}}{\pgfqpoint{2.712085in}{1.266538in}}{\pgfqpoint{2.712085in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{2.712085in}{1.257516in}}{\pgfqpoint{2.713877in}{1.253189in}}{\pgfqpoint{2.717067in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{2.720257in}{1.246809in}}{\pgfqpoint{2.724584in}{1.245017in}}{\pgfqpoint{2.729095in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{2.729095in}{1.245017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961011in}{1.400230in}}%
\pgfpathcurveto{\pgfqpoint{1.965522in}{1.400230in}}{\pgfqpoint{1.969849in}{1.402022in}}{\pgfqpoint{1.973039in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.976229in}{1.408402in}}{\pgfqpoint{1.978021in}{1.412729in}}{\pgfqpoint{1.978021in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.978021in}{1.421751in}}{\pgfqpoint{1.976229in}{1.426078in}}{\pgfqpoint{1.973039in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.969849in}{1.432458in}}{\pgfqpoint{1.965522in}{1.434250in}}{\pgfqpoint{1.961011in}{1.434250in}}%
\pgfpathcurveto{\pgfqpoint{1.956500in}{1.434250in}}{\pgfqpoint{1.952172in}{1.432458in}}{\pgfqpoint{1.948983in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.945793in}{1.426078in}}{\pgfqpoint{1.944000in}{1.421751in}}{\pgfqpoint{1.944000in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.944000in}{1.412729in}}{\pgfqpoint{1.945793in}{1.408402in}}{\pgfqpoint{1.948983in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.952172in}{1.402022in}}{\pgfqpoint{1.956500in}{1.400230in}}{\pgfqpoint{1.961011in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{1.961011in}{1.400230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827282in}{1.710656in}}%
\pgfpathcurveto{\pgfqpoint{0.831793in}{1.710656in}}{\pgfqpoint{0.836120in}{1.712448in}}{\pgfqpoint{0.839310in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{0.842500in}{1.718828in}}{\pgfqpoint{0.844292in}{1.723155in}}{\pgfqpoint{0.844292in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{0.844292in}{1.732177in}}{\pgfqpoint{0.842500in}{1.736504in}}{\pgfqpoint{0.839310in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{0.836120in}{1.742884in}}{\pgfqpoint{0.831793in}{1.744677in}}{\pgfqpoint{0.827282in}{1.744677in}}%
\pgfpathcurveto{\pgfqpoint{0.822771in}{1.744677in}}{\pgfqpoint{0.818443in}{1.742884in}}{\pgfqpoint{0.815254in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{0.812064in}{1.736504in}}{\pgfqpoint{0.810271in}{1.732177in}}{\pgfqpoint{0.810271in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{0.810271in}{1.723155in}}{\pgfqpoint{0.812064in}{1.718828in}}{\pgfqpoint{0.815254in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{0.818443in}{1.712448in}}{\pgfqpoint{0.822771in}{1.710656in}}{\pgfqpoint{0.827282in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{0.827282in}{1.710656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172230in}{1.671853in}}%
\pgfpathcurveto{\pgfqpoint{1.176741in}{1.671853in}}{\pgfqpoint{1.181068in}{1.673645in}}{\pgfqpoint{1.184258in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{1.187448in}{1.680025in}}{\pgfqpoint{1.189240in}{1.684352in}}{\pgfqpoint{1.189240in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{1.189240in}{1.693374in}}{\pgfqpoint{1.187448in}{1.697701in}}{\pgfqpoint{1.184258in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{1.181068in}{1.704081in}}{\pgfqpoint{1.176741in}{1.705873in}}{\pgfqpoint{1.172230in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{1.167718in}{1.705873in}}{\pgfqpoint{1.163391in}{1.704081in}}{\pgfqpoint{1.160202in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{1.157012in}{1.697701in}}{\pgfqpoint{1.155219in}{1.693374in}}{\pgfqpoint{1.155219in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{1.155219in}{1.684352in}}{\pgfqpoint{1.157012in}{1.680025in}}{\pgfqpoint{1.160202in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{1.163391in}{1.673645in}}{\pgfqpoint{1.167718in}{1.671853in}}{\pgfqpoint{1.172230in}{1.671853in}}%
\pgfpathlineto{\pgfqpoint{1.172230in}{1.671853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494181in}{1.555443in}}%
\pgfpathcurveto{\pgfqpoint{1.498692in}{1.555443in}}{\pgfqpoint{1.503019in}{1.557235in}}{\pgfqpoint{1.506209in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.509399in}{1.563615in}}{\pgfqpoint{1.511191in}{1.567942in}}{\pgfqpoint{1.511191in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.511191in}{1.576964in}}{\pgfqpoint{1.509399in}{1.581291in}}{\pgfqpoint{1.506209in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.503019in}{1.587671in}}{\pgfqpoint{1.498692in}{1.589463in}}{\pgfqpoint{1.494181in}{1.589463in}}%
\pgfpathcurveto{\pgfqpoint{1.489670in}{1.589463in}}{\pgfqpoint{1.485343in}{1.587671in}}{\pgfqpoint{1.482153in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.478963in}{1.581291in}}{\pgfqpoint{1.477171in}{1.576964in}}{\pgfqpoint{1.477171in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.477171in}{1.567942in}}{\pgfqpoint{1.478963in}{1.563615in}}{\pgfqpoint{1.482153in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.485343in}{1.557235in}}{\pgfqpoint{1.489670in}{1.555443in}}{\pgfqpoint{1.494181in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{1.494181in}{1.555443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045749in}{1.594246in}}%
\pgfpathcurveto{\pgfqpoint{1.050260in}{1.594246in}}{\pgfqpoint{1.054587in}{1.596038in}}{\pgfqpoint{1.057777in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.060967in}{1.602418in}}{\pgfqpoint{1.062759in}{1.606745in}}{\pgfqpoint{1.062759in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.062759in}{1.615768in}}{\pgfqpoint{1.060967in}{1.620095in}}{\pgfqpoint{1.057777in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.054587in}{1.626474in}}{\pgfqpoint{1.050260in}{1.628267in}}{\pgfqpoint{1.045749in}{1.628267in}}%
\pgfpathcurveto{\pgfqpoint{1.041238in}{1.628267in}}{\pgfqpoint{1.036911in}{1.626474in}}{\pgfqpoint{1.033721in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.030531in}{1.620095in}}{\pgfqpoint{1.028738in}{1.615768in}}{\pgfqpoint{1.028738in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.028738in}{1.606745in}}{\pgfqpoint{1.030531in}{1.602418in}}{\pgfqpoint{1.033721in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.036911in}{1.596038in}}{\pgfqpoint{1.041238in}{1.594246in}}{\pgfqpoint{1.045749in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.594246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628362in}{1.749459in}}%
\pgfpathcurveto{\pgfqpoint{0.632873in}{1.749459in}}{\pgfqpoint{0.637200in}{1.751251in}}{\pgfqpoint{0.640390in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{0.643580in}{1.757631in}}{\pgfqpoint{0.645372in}{1.761958in}}{\pgfqpoint{0.645372in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.645372in}{1.770981in}}{\pgfqpoint{0.643580in}{1.775308in}}{\pgfqpoint{0.640390in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{0.637200in}{1.781687in}}{\pgfqpoint{0.632873in}{1.783480in}}{\pgfqpoint{0.628362in}{1.783480in}}%
\pgfpathcurveto{\pgfqpoint{0.623851in}{1.783480in}}{\pgfqpoint{0.619523in}{1.781687in}}{\pgfqpoint{0.616334in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{0.613144in}{1.775308in}}{\pgfqpoint{0.611351in}{1.770981in}}{\pgfqpoint{0.611351in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.611351in}{1.761958in}}{\pgfqpoint{0.613144in}{1.757631in}}{\pgfqpoint{0.616334in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{0.619523in}{1.751251in}}{\pgfqpoint{0.623851in}{1.749459in}}{\pgfqpoint{0.628362in}{1.749459in}}%
\pgfpathlineto{\pgfqpoint{0.628362in}{1.749459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294111in}{1.361426in}}%
\pgfpathcurveto{\pgfqpoint{1.298622in}{1.361426in}}{\pgfqpoint{1.302950in}{1.363219in}}{\pgfqpoint{1.306139in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{1.309329in}{1.369599in}}{\pgfqpoint{1.311122in}{1.373926in}}{\pgfqpoint{1.311122in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{1.311122in}{1.382948in}}{\pgfqpoint{1.309329in}{1.387275in}}{\pgfqpoint{1.306139in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.302950in}{1.393655in}}{\pgfqpoint{1.298622in}{1.395447in}}{\pgfqpoint{1.294111in}{1.395447in}}%
\pgfpathcurveto{\pgfqpoint{1.289600in}{1.395447in}}{\pgfqpoint{1.285273in}{1.393655in}}{\pgfqpoint{1.282083in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.278893in}{1.387275in}}{\pgfqpoint{1.277101in}{1.382948in}}{\pgfqpoint{1.277101in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{1.277101in}{1.373926in}}{\pgfqpoint{1.278893in}{1.369599in}}{\pgfqpoint{1.282083in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{1.285273in}{1.363219in}}{\pgfqpoint{1.289600in}{1.361426in}}{\pgfqpoint{1.294111in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{1.294111in}{1.361426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381498in}{1.671853in}}%
\pgfpathcurveto{\pgfqpoint{1.386009in}{1.671853in}}{\pgfqpoint{1.390336in}{1.673645in}}{\pgfqpoint{1.393526in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{1.396716in}{1.680025in}}{\pgfqpoint{1.398508in}{1.684352in}}{\pgfqpoint{1.398508in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{1.398508in}{1.693374in}}{\pgfqpoint{1.396716in}{1.697701in}}{\pgfqpoint{1.393526in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{1.390336in}{1.704081in}}{\pgfqpoint{1.386009in}{1.705873in}}{\pgfqpoint{1.381498in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{1.376987in}{1.705873in}}{\pgfqpoint{1.372660in}{1.704081in}}{\pgfqpoint{1.369470in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{1.366280in}{1.697701in}}{\pgfqpoint{1.364488in}{1.693374in}}{\pgfqpoint{1.364488in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{1.364488in}{1.684352in}}{\pgfqpoint{1.366280in}{1.680025in}}{\pgfqpoint{1.369470in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{1.372660in}{1.673645in}}{\pgfqpoint{1.376987in}{1.671853in}}{\pgfqpoint{1.381498in}{1.671853in}}%
\pgfpathlineto{\pgfqpoint{1.381498in}{1.671853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858676in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{1.863187in}{1.516640in}}{\pgfqpoint{1.867514in}{1.518432in}}{\pgfqpoint{1.870704in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.873894in}{1.524812in}}{\pgfqpoint{1.875686in}{1.529139in}}{\pgfqpoint{1.875686in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.875686in}{1.538161in}}{\pgfqpoint{1.873894in}{1.542488in}}{\pgfqpoint{1.870704in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.867514in}{1.548868in}}{\pgfqpoint{1.863187in}{1.550660in}}{\pgfqpoint{1.858676in}{1.550660in}}%
\pgfpathcurveto{\pgfqpoint{1.854165in}{1.550660in}}{\pgfqpoint{1.849838in}{1.548868in}}{\pgfqpoint{1.846648in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.843458in}{1.542488in}}{\pgfqpoint{1.841666in}{1.538161in}}{\pgfqpoint{1.841666in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.841666in}{1.529139in}}{\pgfqpoint{1.843458in}{1.524812in}}{\pgfqpoint{1.846648in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.849838in}{1.518432in}}{\pgfqpoint{1.854165in}{1.516640in}}{\pgfqpoint{1.858676in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{1.858676in}{1.516640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884773in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{0.889284in}{1.904672in}}{\pgfqpoint{0.893611in}{1.906464in}}{\pgfqpoint{0.896801in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.899991in}{1.912844in}}{\pgfqpoint{0.901783in}{1.917171in}}{\pgfqpoint{0.901783in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.901783in}{1.926194in}}{\pgfqpoint{0.899991in}{1.930521in}}{\pgfqpoint{0.896801in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.893611in}{1.936901in}}{\pgfqpoint{0.889284in}{1.938693in}}{\pgfqpoint{0.884773in}{1.938693in}}%
\pgfpathcurveto{\pgfqpoint{0.880262in}{1.938693in}}{\pgfqpoint{0.875935in}{1.936901in}}{\pgfqpoint{0.872745in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.869555in}{1.930521in}}{\pgfqpoint{0.867763in}{1.926194in}}{\pgfqpoint{0.867763in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.867763in}{1.917171in}}{\pgfqpoint{0.869555in}{1.912844in}}{\pgfqpoint{0.872745in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.875935in}{1.906464in}}{\pgfqpoint{0.880262in}{1.904672in}}{\pgfqpoint{0.884773in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{1.904672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712648in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{1.717159in}{1.516640in}}{\pgfqpoint{1.721486in}{1.518432in}}{\pgfqpoint{1.724676in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.727866in}{1.524812in}}{\pgfqpoint{1.729659in}{1.529139in}}{\pgfqpoint{1.729659in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.729659in}{1.538161in}}{\pgfqpoint{1.727866in}{1.542488in}}{\pgfqpoint{1.724676in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.721486in}{1.548868in}}{\pgfqpoint{1.717159in}{1.550660in}}{\pgfqpoint{1.712648in}{1.550660in}}%
\pgfpathcurveto{\pgfqpoint{1.708137in}{1.550660in}}{\pgfqpoint{1.703810in}{1.548868in}}{\pgfqpoint{1.700620in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.697430in}{1.542488in}}{\pgfqpoint{1.695638in}{1.538161in}}{\pgfqpoint{1.695638in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.695638in}{1.529139in}}{\pgfqpoint{1.697430in}{1.524812in}}{\pgfqpoint{1.700620in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.703810in}{1.518432in}}{\pgfqpoint{1.708137in}{1.516640in}}{\pgfqpoint{1.712648in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{1.712648in}{1.516640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838780in}{1.788262in}}%
\pgfpathcurveto{\pgfqpoint{0.843291in}{1.788262in}}{\pgfqpoint{0.847618in}{1.790055in}}{\pgfqpoint{0.850808in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.853998in}{1.796434in}}{\pgfqpoint{0.855790in}{1.800761in}}{\pgfqpoint{0.855790in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.855790in}{1.809784in}}{\pgfqpoint{0.853998in}{1.814111in}}{\pgfqpoint{0.850808in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.847618in}{1.820491in}}{\pgfqpoint{0.843291in}{1.822283in}}{\pgfqpoint{0.838780in}{1.822283in}}%
\pgfpathcurveto{\pgfqpoint{0.834269in}{1.822283in}}{\pgfqpoint{0.829942in}{1.820491in}}{\pgfqpoint{0.826752in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.823562in}{1.814111in}}{\pgfqpoint{0.821770in}{1.809784in}}{\pgfqpoint{0.821770in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.821770in}{1.800761in}}{\pgfqpoint{0.823562in}{1.796434in}}{\pgfqpoint{0.826752in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.829942in}{1.790055in}}{\pgfqpoint{0.834269in}{1.788262in}}{\pgfqpoint{0.838780in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{0.838780in}{1.788262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276864in}{1.671853in}}%
\pgfpathcurveto{\pgfqpoint{1.281375in}{1.671853in}}{\pgfqpoint{1.285702in}{1.673645in}}{\pgfqpoint{1.288892in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{1.292082in}{1.680025in}}{\pgfqpoint{1.293874in}{1.684352in}}{\pgfqpoint{1.293874in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{1.693374in}}{\pgfqpoint{1.292082in}{1.697701in}}{\pgfqpoint{1.288892in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{1.285702in}{1.704081in}}{\pgfqpoint{1.281375in}{1.705873in}}{\pgfqpoint{1.276864in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{1.272353in}{1.705873in}}{\pgfqpoint{1.268026in}{1.704081in}}{\pgfqpoint{1.264836in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{1.261646in}{1.697701in}}{\pgfqpoint{1.259854in}{1.693374in}}{\pgfqpoint{1.259854in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{1.259854in}{1.684352in}}{\pgfqpoint{1.261646in}{1.680025in}}{\pgfqpoint{1.264836in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{1.268026in}{1.673645in}}{\pgfqpoint{1.272353in}{1.671853in}}{\pgfqpoint{1.276864in}{1.671853in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{1.671853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981358in}{1.245017in}}%
\pgfpathcurveto{\pgfqpoint{0.985870in}{1.245017in}}{\pgfqpoint{0.990197in}{1.246809in}}{\pgfqpoint{0.993387in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{0.996576in}{1.253189in}}{\pgfqpoint{0.998369in}{1.257516in}}{\pgfqpoint{0.998369in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{0.998369in}{1.266538in}}{\pgfqpoint{0.996576in}{1.270865in}}{\pgfqpoint{0.993387in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{0.990197in}{1.277245in}}{\pgfqpoint{0.985870in}{1.279037in}}{\pgfqpoint{0.981358in}{1.279037in}}%
\pgfpathcurveto{\pgfqpoint{0.976847in}{1.279037in}}{\pgfqpoint{0.972520in}{1.277245in}}{\pgfqpoint{0.969330in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{0.966140in}{1.270865in}}{\pgfqpoint{0.964348in}{1.266538in}}{\pgfqpoint{0.964348in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{0.964348in}{1.257516in}}{\pgfqpoint{0.966140in}{1.253189in}}{\pgfqpoint{0.969330in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{0.972520in}{1.246809in}}{\pgfqpoint{0.976847in}{1.245017in}}{\pgfqpoint{0.981358in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{0.981358in}{1.245017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510628in}{1.245017in}}%
\pgfpathcurveto{\pgfqpoint{2.515139in}{1.245017in}}{\pgfqpoint{2.519466in}{1.246809in}}{\pgfqpoint{2.522656in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{2.525846in}{1.253189in}}{\pgfqpoint{2.527638in}{1.257516in}}{\pgfqpoint{2.527638in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{2.527638in}{1.266538in}}{\pgfqpoint{2.525846in}{1.270865in}}{\pgfqpoint{2.522656in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{2.519466in}{1.277245in}}{\pgfqpoint{2.515139in}{1.279037in}}{\pgfqpoint{2.510628in}{1.279037in}}%
\pgfpathcurveto{\pgfqpoint{2.506117in}{1.279037in}}{\pgfqpoint{2.501790in}{1.277245in}}{\pgfqpoint{2.498600in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{2.495410in}{1.270865in}}{\pgfqpoint{2.493617in}{1.266538in}}{\pgfqpoint{2.493617in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{2.493617in}{1.257516in}}{\pgfqpoint{2.495410in}{1.253189in}}{\pgfqpoint{2.498600in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{2.501790in}{1.246809in}}{\pgfqpoint{2.506117in}{1.245017in}}{\pgfqpoint{2.510628in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{2.510628in}{1.245017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670905in}{1.827066in}}%
\pgfpathcurveto{\pgfqpoint{0.675416in}{1.827066in}}{\pgfqpoint{0.679744in}{1.828858in}}{\pgfqpoint{0.682933in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.686123in}{1.835238in}}{\pgfqpoint{0.687916in}{1.839565in}}{\pgfqpoint{0.687916in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.687916in}{1.848587in}}{\pgfqpoint{0.686123in}{1.852914in}}{\pgfqpoint{0.682933in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.679744in}{1.859294in}}{\pgfqpoint{0.675416in}{1.861086in}}{\pgfqpoint{0.670905in}{1.861086in}}%
\pgfpathcurveto{\pgfqpoint{0.666394in}{1.861086in}}{\pgfqpoint{0.662067in}{1.859294in}}{\pgfqpoint{0.658877in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.655687in}{1.852914in}}{\pgfqpoint{0.653895in}{1.848587in}}{\pgfqpoint{0.653895in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.653895in}{1.839565in}}{\pgfqpoint{0.655687in}{1.835238in}}{\pgfqpoint{0.658877in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.662067in}{1.828858in}}{\pgfqpoint{0.666394in}{1.827066in}}{\pgfqpoint{0.670905in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{0.670905in}{1.827066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753693in}{1.671853in}}%
\pgfpathcurveto{\pgfqpoint{0.758204in}{1.671853in}}{\pgfqpoint{0.762531in}{1.673645in}}{\pgfqpoint{0.765721in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{0.768911in}{1.680025in}}{\pgfqpoint{0.770703in}{1.684352in}}{\pgfqpoint{0.770703in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{0.770703in}{1.693374in}}{\pgfqpoint{0.768911in}{1.697701in}}{\pgfqpoint{0.765721in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{0.762531in}{1.704081in}}{\pgfqpoint{0.758204in}{1.705873in}}{\pgfqpoint{0.753693in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{0.749182in}{1.705873in}}{\pgfqpoint{0.744855in}{1.704081in}}{\pgfqpoint{0.741665in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{0.738475in}{1.697701in}}{\pgfqpoint{0.736682in}{1.693374in}}{\pgfqpoint{0.736682in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{0.736682in}{1.684352in}}{\pgfqpoint{0.738475in}{1.680025in}}{\pgfqpoint{0.741665in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{0.744855in}{1.673645in}}{\pgfqpoint{0.749182in}{1.671853in}}{\pgfqpoint{0.753693in}{1.671853in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.671853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392996in}{1.710656in}}%
\pgfpathcurveto{\pgfqpoint{1.397508in}{1.710656in}}{\pgfqpoint{1.401835in}{1.712448in}}{\pgfqpoint{1.405025in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{1.408214in}{1.718828in}}{\pgfqpoint{1.410007in}{1.723155in}}{\pgfqpoint{1.410007in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{1.410007in}{1.732177in}}{\pgfqpoint{1.408214in}{1.736504in}}{\pgfqpoint{1.405025in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{1.401835in}{1.742884in}}{\pgfqpoint{1.397508in}{1.744677in}}{\pgfqpoint{1.392996in}{1.744677in}}%
\pgfpathcurveto{\pgfqpoint{1.388485in}{1.744677in}}{\pgfqpoint{1.384158in}{1.742884in}}{\pgfqpoint{1.380968in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{1.377778in}{1.736504in}}{\pgfqpoint{1.375986in}{1.732177in}}{\pgfqpoint{1.375986in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{1.375986in}{1.723155in}}{\pgfqpoint{1.377778in}{1.718828in}}{\pgfqpoint{1.380968in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{1.384158in}{1.712448in}}{\pgfqpoint{1.388485in}{1.710656in}}{\pgfqpoint{1.392996in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{1.392996in}{1.710656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880174in}{1.749459in}}%
\pgfpathcurveto{\pgfqpoint{0.884685in}{1.749459in}}{\pgfqpoint{0.889012in}{1.751251in}}{\pgfqpoint{0.892202in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{0.895392in}{1.757631in}}{\pgfqpoint{0.897184in}{1.761958in}}{\pgfqpoint{0.897184in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.897184in}{1.770981in}}{\pgfqpoint{0.895392in}{1.775308in}}{\pgfqpoint{0.892202in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{0.889012in}{1.781687in}}{\pgfqpoint{0.884685in}{1.783480in}}{\pgfqpoint{0.880174in}{1.783480in}}%
\pgfpathcurveto{\pgfqpoint{0.875663in}{1.783480in}}{\pgfqpoint{0.871335in}{1.781687in}}{\pgfqpoint{0.868146in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{0.864956in}{1.775308in}}{\pgfqpoint{0.863163in}{1.770981in}}{\pgfqpoint{0.863163in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.863163in}{1.761958in}}{\pgfqpoint{0.864956in}{1.757631in}}{\pgfqpoint{0.868146in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{0.871335in}{1.751251in}}{\pgfqpoint{0.875663in}{1.749459in}}{\pgfqpoint{0.880174in}{1.749459in}}%
\pgfpathlineto{\pgfqpoint{0.880174in}{1.749459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004355in}{1.633049in}}%
\pgfpathcurveto{\pgfqpoint{1.008866in}{1.633049in}}{\pgfqpoint{1.013193in}{1.634842in}}{\pgfqpoint{1.016383in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.019573in}{1.641221in}}{\pgfqpoint{1.021365in}{1.645548in}}{\pgfqpoint{1.021365in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.021365in}{1.654571in}}{\pgfqpoint{1.019573in}{1.658898in}}{\pgfqpoint{1.016383in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.013193in}{1.665278in}}{\pgfqpoint{1.008866in}{1.667070in}}{\pgfqpoint{1.004355in}{1.667070in}}%
\pgfpathcurveto{\pgfqpoint{0.999844in}{1.667070in}}{\pgfqpoint{0.995517in}{1.665278in}}{\pgfqpoint{0.992327in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{0.989137in}{1.658898in}}{\pgfqpoint{0.987345in}{1.654571in}}{\pgfqpoint{0.987345in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{0.987345in}{1.645548in}}{\pgfqpoint{0.989137in}{1.641221in}}{\pgfqpoint{0.992327in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{0.995517in}{1.634842in}}{\pgfqpoint{0.999844in}{1.633049in}}{\pgfqpoint{1.004355in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{1.004355in}{1.633049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001255in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{2.005766in}{1.283820in}}{\pgfqpoint{2.010093in}{1.285612in}}{\pgfqpoint{2.013283in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{2.016473in}{1.291992in}}{\pgfqpoint{2.018265in}{1.296319in}}{\pgfqpoint{2.018265in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{2.018265in}{1.305342in}}{\pgfqpoint{2.016473in}{1.309669in}}{\pgfqpoint{2.013283in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{2.010093in}{1.316048in}}{\pgfqpoint{2.005766in}{1.317841in}}{\pgfqpoint{2.001255in}{1.317841in}}%
\pgfpathcurveto{\pgfqpoint{1.996743in}{1.317841in}}{\pgfqpoint{1.992416in}{1.316048in}}{\pgfqpoint{1.989227in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{1.986037in}{1.309669in}}{\pgfqpoint{1.984244in}{1.305342in}}{\pgfqpoint{1.984244in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{1.984244in}{1.296319in}}{\pgfqpoint{1.986037in}{1.291992in}}{\pgfqpoint{1.989227in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{1.992416in}{1.285612in}}{\pgfqpoint{1.996743in}{1.283820in}}{\pgfqpoint{2.001255in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{2.001255in}{1.283820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951812in}{1.477836in}}%
\pgfpathcurveto{\pgfqpoint{1.956323in}{1.477836in}}{\pgfqpoint{1.960650in}{1.479629in}}{\pgfqpoint{1.963840in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.967030in}{1.486008in}}{\pgfqpoint{1.968822in}{1.490335in}}{\pgfqpoint{1.968822in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.968822in}{1.499358in}}{\pgfqpoint{1.967030in}{1.503685in}}{\pgfqpoint{1.963840in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.960650in}{1.510065in}}{\pgfqpoint{1.956323in}{1.511857in}}{\pgfqpoint{1.951812in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{1.947301in}{1.511857in}}{\pgfqpoint{1.942974in}{1.510065in}}{\pgfqpoint{1.939784in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.936594in}{1.503685in}}{\pgfqpoint{1.934802in}{1.499358in}}{\pgfqpoint{1.934802in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.934802in}{1.490335in}}{\pgfqpoint{1.936594in}{1.486008in}}{\pgfqpoint{1.939784in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.942974in}{1.479629in}}{\pgfqpoint{1.947301in}{1.477836in}}{\pgfqpoint{1.951812in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.951812in}{1.477836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951463in}{1.555443in}}%
\pgfpathcurveto{\pgfqpoint{0.955974in}{1.555443in}}{\pgfqpoint{0.960301in}{1.557235in}}{\pgfqpoint{0.963491in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{0.966681in}{1.563615in}}{\pgfqpoint{0.968473in}{1.567942in}}{\pgfqpoint{0.968473in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{0.968473in}{1.576964in}}{\pgfqpoint{0.966681in}{1.581291in}}{\pgfqpoint{0.963491in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{0.960301in}{1.587671in}}{\pgfqpoint{0.955974in}{1.589463in}}{\pgfqpoint{0.951463in}{1.589463in}}%
\pgfpathcurveto{\pgfqpoint{0.946952in}{1.589463in}}{\pgfqpoint{0.942625in}{1.587671in}}{\pgfqpoint{0.939435in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{0.936245in}{1.581291in}}{\pgfqpoint{0.934453in}{1.576964in}}{\pgfqpoint{0.934453in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{0.934453in}{1.567942in}}{\pgfqpoint{0.936245in}{1.563615in}}{\pgfqpoint{0.939435in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{0.942625in}{1.557235in}}{\pgfqpoint{0.946952in}{1.555443in}}{\pgfqpoint{0.951463in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{0.951463in}{1.555443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138084in}{1.400230in}}%
\pgfpathcurveto{\pgfqpoint{2.142595in}{1.400230in}}{\pgfqpoint{2.146922in}{1.402022in}}{\pgfqpoint{2.150112in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{2.153302in}{1.408402in}}{\pgfqpoint{2.155094in}{1.412729in}}{\pgfqpoint{2.155094in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{2.155094in}{1.421751in}}{\pgfqpoint{2.153302in}{1.426078in}}{\pgfqpoint{2.150112in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{2.146922in}{1.432458in}}{\pgfqpoint{2.142595in}{1.434250in}}{\pgfqpoint{2.138084in}{1.434250in}}%
\pgfpathcurveto{\pgfqpoint{2.133573in}{1.434250in}}{\pgfqpoint{2.129246in}{1.432458in}}{\pgfqpoint{2.126056in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{2.122866in}{1.426078in}}{\pgfqpoint{2.121074in}{1.421751in}}{\pgfqpoint{2.121074in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{2.121074in}{1.412729in}}{\pgfqpoint{2.122866in}{1.408402in}}{\pgfqpoint{2.126056in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{2.129246in}{1.402022in}}{\pgfqpoint{2.133573in}{1.400230in}}{\pgfqpoint{2.138084in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{2.138084in}{1.400230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421742in}{1.594246in}}%
\pgfpathcurveto{\pgfqpoint{1.426253in}{1.594246in}}{\pgfqpoint{1.430580in}{1.596038in}}{\pgfqpoint{1.433770in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.436960in}{1.602418in}}{\pgfqpoint{1.438752in}{1.606745in}}{\pgfqpoint{1.438752in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.438752in}{1.615768in}}{\pgfqpoint{1.436960in}{1.620095in}}{\pgfqpoint{1.433770in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.430580in}{1.626474in}}{\pgfqpoint{1.426253in}{1.628267in}}{\pgfqpoint{1.421742in}{1.628267in}}%
\pgfpathcurveto{\pgfqpoint{1.417231in}{1.628267in}}{\pgfqpoint{1.412904in}{1.626474in}}{\pgfqpoint{1.409714in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.406524in}{1.620095in}}{\pgfqpoint{1.404732in}{1.615768in}}{\pgfqpoint{1.404732in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.404732in}{1.606745in}}{\pgfqpoint{1.406524in}{1.602418in}}{\pgfqpoint{1.409714in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.412904in}{1.596038in}}{\pgfqpoint{1.417231in}{1.594246in}}{\pgfqpoint{1.421742in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{1.421742in}{1.594246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050348in}{1.827066in}}%
\pgfpathcurveto{\pgfqpoint{1.054859in}{1.827066in}}{\pgfqpoint{1.059186in}{1.828858in}}{\pgfqpoint{1.062376in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{1.065566in}{1.835238in}}{\pgfqpoint{1.067358in}{1.839565in}}{\pgfqpoint{1.067358in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{1.067358in}{1.848587in}}{\pgfqpoint{1.065566in}{1.852914in}}{\pgfqpoint{1.062376in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{1.059186in}{1.859294in}}{\pgfqpoint{1.054859in}{1.861086in}}{\pgfqpoint{1.050348in}{1.861086in}}%
\pgfpathcurveto{\pgfqpoint{1.045837in}{1.861086in}}{\pgfqpoint{1.041510in}{1.859294in}}{\pgfqpoint{1.038320in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{1.035130in}{1.852914in}}{\pgfqpoint{1.033338in}{1.848587in}}{\pgfqpoint{1.033338in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{1.033338in}{1.839565in}}{\pgfqpoint{1.035130in}{1.835238in}}{\pgfqpoint{1.038320in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{1.041510in}{1.828858in}}{\pgfqpoint{1.045837in}{1.827066in}}{\pgfqpoint{1.050348in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{1.050348in}{1.827066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073694in}{1.245017in}}%
\pgfpathcurveto{\pgfqpoint{2.078205in}{1.245017in}}{\pgfqpoint{2.082532in}{1.246809in}}{\pgfqpoint{2.085722in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{2.088912in}{1.253189in}}{\pgfqpoint{2.090704in}{1.257516in}}{\pgfqpoint{2.090704in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{2.090704in}{1.266538in}}{\pgfqpoint{2.088912in}{1.270865in}}{\pgfqpoint{2.085722in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{2.082532in}{1.277245in}}{\pgfqpoint{2.078205in}{1.279037in}}{\pgfqpoint{2.073694in}{1.279037in}}%
\pgfpathcurveto{\pgfqpoint{2.069183in}{1.279037in}}{\pgfqpoint{2.064855in}{1.277245in}}{\pgfqpoint{2.061666in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{2.058476in}{1.270865in}}{\pgfqpoint{2.056683in}{1.266538in}}{\pgfqpoint{2.056683in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{2.056683in}{1.257516in}}{\pgfqpoint{2.058476in}{1.253189in}}{\pgfqpoint{2.061666in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{2.064855in}{1.246809in}}{\pgfqpoint{2.069183in}{1.245017in}}{\pgfqpoint{2.073694in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{2.073694in}{1.245017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048048in}{1.749459in}}%
\pgfpathcurveto{\pgfqpoint{1.052560in}{1.749459in}}{\pgfqpoint{1.056887in}{1.751251in}}{\pgfqpoint{1.060077in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{1.063266in}{1.757631in}}{\pgfqpoint{1.065059in}{1.761958in}}{\pgfqpoint{1.065059in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{1.065059in}{1.770981in}}{\pgfqpoint{1.063266in}{1.775308in}}{\pgfqpoint{1.060077in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{1.056887in}{1.781687in}}{\pgfqpoint{1.052560in}{1.783480in}}{\pgfqpoint{1.048048in}{1.783480in}}%
\pgfpathcurveto{\pgfqpoint{1.043537in}{1.783480in}}{\pgfqpoint{1.039210in}{1.781687in}}{\pgfqpoint{1.036020in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{1.032830in}{1.775308in}}{\pgfqpoint{1.031038in}{1.770981in}}{\pgfqpoint{1.031038in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{1.031038in}{1.761958in}}{\pgfqpoint{1.032830in}{1.757631in}}{\pgfqpoint{1.036020in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{1.039210in}{1.751251in}}{\pgfqpoint{1.043537in}{1.749459in}}{\pgfqpoint{1.048048in}{1.749459in}}%
\pgfpathlineto{\pgfqpoint{1.048048in}{1.749459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378049in}{1.439033in}}%
\pgfpathcurveto{\pgfqpoint{1.382560in}{1.439033in}}{\pgfqpoint{1.386887in}{1.440825in}}{\pgfqpoint{1.390077in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.393267in}{1.447205in}}{\pgfqpoint{1.395059in}{1.451532in}}{\pgfqpoint{1.395059in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.395059in}{1.460555in}}{\pgfqpoint{1.393267in}{1.464882in}}{\pgfqpoint{1.390077in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.386887in}{1.471261in}}{\pgfqpoint{1.382560in}{1.473054in}}{\pgfqpoint{1.378049in}{1.473054in}}%
\pgfpathcurveto{\pgfqpoint{1.373537in}{1.473054in}}{\pgfqpoint{1.369210in}{1.471261in}}{\pgfqpoint{1.366020in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.362831in}{1.464882in}}{\pgfqpoint{1.361038in}{1.460555in}}{\pgfqpoint{1.361038in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.361038in}{1.451532in}}{\pgfqpoint{1.362831in}{1.447205in}}{\pgfqpoint{1.366020in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.369210in}{1.440825in}}{\pgfqpoint{1.373537in}{1.439033in}}{\pgfqpoint{1.378049in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{1.378049in}{1.439033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486132in}{1.671853in}}%
\pgfpathcurveto{\pgfqpoint{1.490644in}{1.671853in}}{\pgfqpoint{1.494971in}{1.673645in}}{\pgfqpoint{1.498160in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{1.501350in}{1.680025in}}{\pgfqpoint{1.503143in}{1.684352in}}{\pgfqpoint{1.503143in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{1.503143in}{1.693374in}}{\pgfqpoint{1.501350in}{1.697701in}}{\pgfqpoint{1.498160in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{1.494971in}{1.704081in}}{\pgfqpoint{1.490644in}{1.705873in}}{\pgfqpoint{1.486132in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{1.481621in}{1.705873in}}{\pgfqpoint{1.477294in}{1.704081in}}{\pgfqpoint{1.474104in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{1.470914in}{1.697701in}}{\pgfqpoint{1.469122in}{1.693374in}}{\pgfqpoint{1.469122in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{1.469122in}{1.684352in}}{\pgfqpoint{1.470914in}{1.680025in}}{\pgfqpoint{1.474104in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{1.477294in}{1.673645in}}{\pgfqpoint{1.481621in}{1.671853in}}{\pgfqpoint{1.486132in}{1.671853in}}%
\pgfpathlineto{\pgfqpoint{1.486132in}{1.671853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795087in}{1.594246in}}%
\pgfpathcurveto{\pgfqpoint{0.799598in}{1.594246in}}{\pgfqpoint{0.803925in}{1.596038in}}{\pgfqpoint{0.807115in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{0.810305in}{1.602418in}}{\pgfqpoint{0.812097in}{1.606745in}}{\pgfqpoint{0.812097in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{0.812097in}{1.615768in}}{\pgfqpoint{0.810305in}{1.620095in}}{\pgfqpoint{0.807115in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{0.803925in}{1.626474in}}{\pgfqpoint{0.799598in}{1.628267in}}{\pgfqpoint{0.795087in}{1.628267in}}%
\pgfpathcurveto{\pgfqpoint{0.790575in}{1.628267in}}{\pgfqpoint{0.786248in}{1.626474in}}{\pgfqpoint{0.783058in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{0.779869in}{1.620095in}}{\pgfqpoint{0.778076in}{1.615768in}}{\pgfqpoint{0.778076in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{0.778076in}{1.606745in}}{\pgfqpoint{0.779869in}{1.602418in}}{\pgfqpoint{0.783058in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{0.786248in}{1.596038in}}{\pgfqpoint{0.790575in}{1.594246in}}{\pgfqpoint{0.795087in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{0.795087in}{1.594246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.439033in}}%
\pgfpathcurveto{\pgfqpoint{1.882734in}{1.439033in}}{\pgfqpoint{1.887061in}{1.440825in}}{\pgfqpoint{1.890251in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.893441in}{1.447205in}}{\pgfqpoint{1.895234in}{1.451532in}}{\pgfqpoint{1.895234in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.895234in}{1.460555in}}{\pgfqpoint{1.893441in}{1.464882in}}{\pgfqpoint{1.890251in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.887061in}{1.471261in}}{\pgfqpoint{1.882734in}{1.473054in}}{\pgfqpoint{1.878223in}{1.473054in}}%
\pgfpathcurveto{\pgfqpoint{1.873712in}{1.473054in}}{\pgfqpoint{1.869385in}{1.471261in}}{\pgfqpoint{1.866195in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.863005in}{1.464882in}}{\pgfqpoint{1.861213in}{1.460555in}}{\pgfqpoint{1.861213in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.861213in}{1.451532in}}{\pgfqpoint{1.863005in}{1.447205in}}{\pgfqpoint{1.866195in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.869385in}{1.440825in}}{\pgfqpoint{1.873712in}{1.439033in}}{\pgfqpoint{1.878223in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.439033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044599in}{1.439033in}}%
\pgfpathcurveto{\pgfqpoint{1.049110in}{1.439033in}}{\pgfqpoint{1.053437in}{1.440825in}}{\pgfqpoint{1.056627in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.059817in}{1.447205in}}{\pgfqpoint{1.061609in}{1.451532in}}{\pgfqpoint{1.061609in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.061609in}{1.460555in}}{\pgfqpoint{1.059817in}{1.464882in}}{\pgfqpoint{1.056627in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.053437in}{1.471261in}}{\pgfqpoint{1.049110in}{1.473054in}}{\pgfqpoint{1.044599in}{1.473054in}}%
\pgfpathcurveto{\pgfqpoint{1.040088in}{1.473054in}}{\pgfqpoint{1.035761in}{1.471261in}}{\pgfqpoint{1.032571in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.029381in}{1.464882in}}{\pgfqpoint{1.027589in}{1.460555in}}{\pgfqpoint{1.027589in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.027589in}{1.451532in}}{\pgfqpoint{1.029381in}{1.447205in}}{\pgfqpoint{1.032571in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.035761in}{1.440825in}}{\pgfqpoint{1.040088in}{1.439033in}}{\pgfqpoint{1.044599in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{1.044599in}{1.439033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731846in}{1.361426in}}%
\pgfpathcurveto{\pgfqpoint{0.736357in}{1.361426in}}{\pgfqpoint{0.740684in}{1.363219in}}{\pgfqpoint{0.743874in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{0.747064in}{1.369599in}}{\pgfqpoint{0.748856in}{1.373926in}}{\pgfqpoint{0.748856in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{0.748856in}{1.382948in}}{\pgfqpoint{0.747064in}{1.387275in}}{\pgfqpoint{0.743874in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{0.740684in}{1.393655in}}{\pgfqpoint{0.736357in}{1.395447in}}{\pgfqpoint{0.731846in}{1.395447in}}%
\pgfpathcurveto{\pgfqpoint{0.727335in}{1.395447in}}{\pgfqpoint{0.723008in}{1.393655in}}{\pgfqpoint{0.719818in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{0.716628in}{1.387275in}}{\pgfqpoint{0.714836in}{1.382948in}}{\pgfqpoint{0.714836in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{0.714836in}{1.373926in}}{\pgfqpoint{0.716628in}{1.369599in}}{\pgfqpoint{0.719818in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{0.723008in}{1.363219in}}{\pgfqpoint{0.727335in}{1.361426in}}{\pgfqpoint{0.731846in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{1.361426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919268in}{1.361426in}}%
\pgfpathcurveto{\pgfqpoint{0.923779in}{1.361426in}}{\pgfqpoint{0.928106in}{1.363219in}}{\pgfqpoint{0.931296in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{0.934486in}{1.369599in}}{\pgfqpoint{0.936278in}{1.373926in}}{\pgfqpoint{0.936278in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{0.936278in}{1.382948in}}{\pgfqpoint{0.934486in}{1.387275in}}{\pgfqpoint{0.931296in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{0.928106in}{1.393655in}}{\pgfqpoint{0.923779in}{1.395447in}}{\pgfqpoint{0.919268in}{1.395447in}}%
\pgfpathcurveto{\pgfqpoint{0.914757in}{1.395447in}}{\pgfqpoint{0.910430in}{1.393655in}}{\pgfqpoint{0.907240in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{0.904050in}{1.387275in}}{\pgfqpoint{0.902257in}{1.382948in}}{\pgfqpoint{0.902257in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{0.902257in}{1.373926in}}{\pgfqpoint{0.904050in}{1.369599in}}{\pgfqpoint{0.907240in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{0.910430in}{1.363219in}}{\pgfqpoint{0.914757in}{1.361426in}}{\pgfqpoint{0.919268in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{0.919268in}{1.361426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765191in}{1.788262in}}%
\pgfpathcurveto{\pgfqpoint{0.769702in}{1.788262in}}{\pgfqpoint{0.774029in}{1.790055in}}{\pgfqpoint{0.777219in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.780409in}{1.796434in}}{\pgfqpoint{0.782201in}{1.800761in}}{\pgfqpoint{0.782201in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.782201in}{1.809784in}}{\pgfqpoint{0.780409in}{1.814111in}}{\pgfqpoint{0.777219in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.774029in}{1.820491in}}{\pgfqpoint{0.769702in}{1.822283in}}{\pgfqpoint{0.765191in}{1.822283in}}%
\pgfpathcurveto{\pgfqpoint{0.760680in}{1.822283in}}{\pgfqpoint{0.756353in}{1.820491in}}{\pgfqpoint{0.753163in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.749973in}{1.814111in}}{\pgfqpoint{0.748181in}{1.809784in}}{\pgfqpoint{0.748181in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.748181in}{1.800761in}}{\pgfqpoint{0.749973in}{1.796434in}}{\pgfqpoint{0.753163in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.756353in}{1.790055in}}{\pgfqpoint{0.760680in}{1.788262in}}{\pgfqpoint{0.765191in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{1.788262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797386in}{1.827066in}}%
\pgfpathcurveto{\pgfqpoint{0.801897in}{1.827066in}}{\pgfqpoint{0.806224in}{1.828858in}}{\pgfqpoint{0.809414in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.812604in}{1.835238in}}{\pgfqpoint{0.814397in}{1.839565in}}{\pgfqpoint{0.814397in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.814397in}{1.848587in}}{\pgfqpoint{0.812604in}{1.852914in}}{\pgfqpoint{0.809414in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.806224in}{1.859294in}}{\pgfqpoint{0.801897in}{1.861086in}}{\pgfqpoint{0.797386in}{1.861086in}}%
\pgfpathcurveto{\pgfqpoint{0.792875in}{1.861086in}}{\pgfqpoint{0.788548in}{1.859294in}}{\pgfqpoint{0.785358in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.782168in}{1.852914in}}{\pgfqpoint{0.780376in}{1.848587in}}{\pgfqpoint{0.780376in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.780376in}{1.839565in}}{\pgfqpoint{0.782168in}{1.835238in}}{\pgfqpoint{0.785358in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.788548in}{1.828858in}}{\pgfqpoint{0.792875in}{1.827066in}}{\pgfqpoint{0.797386in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{0.797386in}{1.827066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586968in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{0.591479in}{1.904672in}}{\pgfqpoint{0.595806in}{1.906464in}}{\pgfqpoint{0.598996in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.602186in}{1.912844in}}{\pgfqpoint{0.603978in}{1.917171in}}{\pgfqpoint{0.603978in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.603978in}{1.926194in}}{\pgfqpoint{0.602186in}{1.930521in}}{\pgfqpoint{0.598996in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.595806in}{1.936901in}}{\pgfqpoint{0.591479in}{1.938693in}}{\pgfqpoint{0.586968in}{1.938693in}}%
\pgfpathcurveto{\pgfqpoint{0.582457in}{1.938693in}}{\pgfqpoint{0.578130in}{1.936901in}}{\pgfqpoint{0.574940in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.571750in}{1.930521in}}{\pgfqpoint{0.569958in}{1.926194in}}{\pgfqpoint{0.569958in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.569958in}{1.917171in}}{\pgfqpoint{0.571750in}{1.912844in}}{\pgfqpoint{0.574940in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.578130in}{1.906464in}}{\pgfqpoint{0.582457in}{1.904672in}}{\pgfqpoint{0.586968in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.586968in}{1.904672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920418in}{1.594246in}}%
\pgfpathcurveto{\pgfqpoint{0.924929in}{1.594246in}}{\pgfqpoint{0.929256in}{1.596038in}}{\pgfqpoint{0.932446in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{0.935636in}{1.602418in}}{\pgfqpoint{0.937428in}{1.606745in}}{\pgfqpoint{0.937428in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{0.937428in}{1.615768in}}{\pgfqpoint{0.935636in}{1.620095in}}{\pgfqpoint{0.932446in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{0.929256in}{1.626474in}}{\pgfqpoint{0.924929in}{1.628267in}}{\pgfqpoint{0.920418in}{1.628267in}}%
\pgfpathcurveto{\pgfqpoint{0.915906in}{1.628267in}}{\pgfqpoint{0.911579in}{1.626474in}}{\pgfqpoint{0.908390in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{0.905200in}{1.620095in}}{\pgfqpoint{0.903407in}{1.615768in}}{\pgfqpoint{0.903407in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{0.903407in}{1.606745in}}{\pgfqpoint{0.905200in}{1.602418in}}{\pgfqpoint{0.908390in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{0.911579in}{1.596038in}}{\pgfqpoint{0.915906in}{1.594246in}}{\pgfqpoint{0.920418in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{0.920418in}{1.594246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376899in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{1.381410in}{1.283820in}}{\pgfqpoint{1.385737in}{1.285612in}}{\pgfqpoint{1.388927in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{1.392117in}{1.291992in}}{\pgfqpoint{1.393909in}{1.296319in}}{\pgfqpoint{1.393909in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{1.393909in}{1.305342in}}{\pgfqpoint{1.392117in}{1.309669in}}{\pgfqpoint{1.388927in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{1.385737in}{1.316048in}}{\pgfqpoint{1.381410in}{1.317841in}}{\pgfqpoint{1.376899in}{1.317841in}}%
\pgfpathcurveto{\pgfqpoint{1.372388in}{1.317841in}}{\pgfqpoint{1.368061in}{1.316048in}}{\pgfqpoint{1.364871in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{1.361681in}{1.309669in}}{\pgfqpoint{1.359888in}{1.305342in}}{\pgfqpoint{1.359888in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{1.359888in}{1.296319in}}{\pgfqpoint{1.361681in}{1.291992in}}{\pgfqpoint{1.364871in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{1.368061in}{1.285612in}}{\pgfqpoint{1.372388in}{1.283820in}}{\pgfqpoint{1.376899in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{1.376899in}{1.283820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842229in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{0.846741in}{1.904672in}}{\pgfqpoint{0.851068in}{1.906464in}}{\pgfqpoint{0.854258in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.857447in}{1.912844in}}{\pgfqpoint{0.859240in}{1.917171in}}{\pgfqpoint{0.859240in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.859240in}{1.926194in}}{\pgfqpoint{0.857447in}{1.930521in}}{\pgfqpoint{0.854258in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.851068in}{1.936901in}}{\pgfqpoint{0.846741in}{1.938693in}}{\pgfqpoint{0.842229in}{1.938693in}}%
\pgfpathcurveto{\pgfqpoint{0.837718in}{1.938693in}}{\pgfqpoint{0.833391in}{1.936901in}}{\pgfqpoint{0.830201in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.827011in}{1.930521in}}{\pgfqpoint{0.825219in}{1.926194in}}{\pgfqpoint{0.825219in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.825219in}{1.917171in}}{\pgfqpoint{0.827011in}{1.912844in}}{\pgfqpoint{0.830201in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.833391in}{1.906464in}}{\pgfqpoint{0.837718in}{1.904672in}}{\pgfqpoint{0.842229in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.842229in}{1.904672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335505in}{1.322623in}}%
\pgfpathcurveto{\pgfqpoint{1.340016in}{1.322623in}}{\pgfqpoint{1.344343in}{1.324416in}}{\pgfqpoint{1.347533in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{1.350723in}{1.330795in}}{\pgfqpoint{1.352515in}{1.335122in}}{\pgfqpoint{1.352515in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{1.352515in}{1.344145in}}{\pgfqpoint{1.350723in}{1.348472in}}{\pgfqpoint{1.347533in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{1.344343in}{1.354852in}}{\pgfqpoint{1.340016in}{1.356644in}}{\pgfqpoint{1.335505in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{1.330994in}{1.356644in}}{\pgfqpoint{1.326667in}{1.354852in}}{\pgfqpoint{1.323477in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{1.320287in}{1.348472in}}{\pgfqpoint{1.318495in}{1.344145in}}{\pgfqpoint{1.318495in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{1.318495in}{1.335122in}}{\pgfqpoint{1.320287in}{1.330795in}}{\pgfqpoint{1.323477in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{1.326667in}{1.324416in}}{\pgfqpoint{1.330994in}{1.322623in}}{\pgfqpoint{1.335505in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{1.335505in}{1.322623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799686in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{0.804197in}{1.904672in}}{\pgfqpoint{0.808524in}{1.906464in}}{\pgfqpoint{0.811714in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.814904in}{1.912844in}}{\pgfqpoint{0.816696in}{1.917171in}}{\pgfqpoint{0.816696in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.816696in}{1.926194in}}{\pgfqpoint{0.814904in}{1.930521in}}{\pgfqpoint{0.811714in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.808524in}{1.936901in}}{\pgfqpoint{0.804197in}{1.938693in}}{\pgfqpoint{0.799686in}{1.938693in}}%
\pgfpathcurveto{\pgfqpoint{0.795175in}{1.938693in}}{\pgfqpoint{0.790848in}{1.936901in}}{\pgfqpoint{0.787658in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.784468in}{1.930521in}}{\pgfqpoint{0.782676in}{1.926194in}}{\pgfqpoint{0.782676in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.782676in}{1.917171in}}{\pgfqpoint{0.784468in}{1.912844in}}{\pgfqpoint{0.787658in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.790848in}{1.906464in}}{\pgfqpoint{0.795175in}{1.904672in}}{\pgfqpoint{0.799686in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.799686in}{1.904672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607665in}{1.827066in}}%
\pgfpathcurveto{\pgfqpoint{0.612176in}{1.827066in}}{\pgfqpoint{0.616503in}{1.828858in}}{\pgfqpoint{0.619693in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.622883in}{1.835238in}}{\pgfqpoint{0.624675in}{1.839565in}}{\pgfqpoint{0.624675in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.624675in}{1.848587in}}{\pgfqpoint{0.622883in}{1.852914in}}{\pgfqpoint{0.619693in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.616503in}{1.859294in}}{\pgfqpoint{0.612176in}{1.861086in}}{\pgfqpoint{0.607665in}{1.861086in}}%
\pgfpathcurveto{\pgfqpoint{0.603154in}{1.861086in}}{\pgfqpoint{0.598827in}{1.859294in}}{\pgfqpoint{0.595637in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.592447in}{1.852914in}}{\pgfqpoint{0.590654in}{1.848587in}}{\pgfqpoint{0.590654in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.590654in}{1.839565in}}{\pgfqpoint{0.592447in}{1.835238in}}{\pgfqpoint{0.595637in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.598827in}{1.828858in}}{\pgfqpoint{0.603154in}{1.827066in}}{\pgfqpoint{0.607665in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{0.607665in}{1.827066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857177in}{1.477836in}}%
\pgfpathcurveto{\pgfqpoint{0.861688in}{1.477836in}}{\pgfqpoint{0.866015in}{1.479629in}}{\pgfqpoint{0.869205in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{0.872395in}{1.486008in}}{\pgfqpoint{0.874188in}{1.490335in}}{\pgfqpoint{0.874188in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{0.874188in}{1.499358in}}{\pgfqpoint{0.872395in}{1.503685in}}{\pgfqpoint{0.869205in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{0.866015in}{1.510065in}}{\pgfqpoint{0.861688in}{1.511857in}}{\pgfqpoint{0.857177in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{0.852666in}{1.511857in}}{\pgfqpoint{0.848339in}{1.510065in}}{\pgfqpoint{0.845149in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{0.841959in}{1.503685in}}{\pgfqpoint{0.840167in}{1.499358in}}{\pgfqpoint{0.840167in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{0.840167in}{1.490335in}}{\pgfqpoint{0.841959in}{1.486008in}}{\pgfqpoint{0.845149in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{0.848339in}{1.479629in}}{\pgfqpoint{0.852666in}{1.477836in}}{\pgfqpoint{0.857177in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{0.857177in}{1.477836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618013in}{1.788262in}}%
\pgfpathcurveto{\pgfqpoint{0.622524in}{1.788262in}}{\pgfqpoint{0.626851in}{1.790055in}}{\pgfqpoint{0.630041in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.633231in}{1.796434in}}{\pgfqpoint{0.635024in}{1.800761in}}{\pgfqpoint{0.635024in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.635024in}{1.809784in}}{\pgfqpoint{0.633231in}{1.814111in}}{\pgfqpoint{0.630041in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.626851in}{1.820491in}}{\pgfqpoint{0.622524in}{1.822283in}}{\pgfqpoint{0.618013in}{1.822283in}}%
\pgfpathcurveto{\pgfqpoint{0.613502in}{1.822283in}}{\pgfqpoint{0.609175in}{1.820491in}}{\pgfqpoint{0.605985in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.602795in}{1.814111in}}{\pgfqpoint{0.601003in}{1.809784in}}{\pgfqpoint{0.601003in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.601003in}{1.800761in}}{\pgfqpoint{0.602795in}{1.796434in}}{\pgfqpoint{0.605985in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.609175in}{1.790055in}}{\pgfqpoint{0.613502in}{1.788262in}}{\pgfqpoint{0.618013in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{0.618013in}{1.788262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690452in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{0.694964in}{1.516640in}}{\pgfqpoint{0.699291in}{1.518432in}}{\pgfqpoint{0.702480in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{0.705670in}{1.524812in}}{\pgfqpoint{0.707463in}{1.529139in}}{\pgfqpoint{0.707463in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{0.707463in}{1.538161in}}{\pgfqpoint{0.705670in}{1.542488in}}{\pgfqpoint{0.702480in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{0.699291in}{1.548868in}}{\pgfqpoint{0.694964in}{1.550660in}}{\pgfqpoint{0.690452in}{1.550660in}}%
\pgfpathcurveto{\pgfqpoint{0.685941in}{1.550660in}}{\pgfqpoint{0.681614in}{1.548868in}}{\pgfqpoint{0.678424in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{0.675234in}{1.542488in}}{\pgfqpoint{0.673442in}{1.538161in}}{\pgfqpoint{0.673442in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{0.673442in}{1.529139in}}{\pgfqpoint{0.675234in}{1.524812in}}{\pgfqpoint{0.678424in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{0.681614in}{1.518432in}}{\pgfqpoint{0.685941in}{1.516640in}}{\pgfqpoint{0.690452in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{0.690452in}{1.516640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861776in}{1.865869in}}%
\pgfpathcurveto{\pgfqpoint{0.866288in}{1.865869in}}{\pgfqpoint{0.870615in}{1.867661in}}{\pgfqpoint{0.873805in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.876995in}{1.874041in}}{\pgfqpoint{0.878787in}{1.878368in}}{\pgfqpoint{0.878787in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.878787in}{1.887390in}}{\pgfqpoint{0.876995in}{1.891717in}}{\pgfqpoint{0.873805in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.870615in}{1.898097in}}{\pgfqpoint{0.866288in}{1.899890in}}{\pgfqpoint{0.861776in}{1.899890in}}%
\pgfpathcurveto{\pgfqpoint{0.857265in}{1.899890in}}{\pgfqpoint{0.852938in}{1.898097in}}{\pgfqpoint{0.849748in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.846558in}{1.891717in}}{\pgfqpoint{0.844766in}{1.887390in}}{\pgfqpoint{0.844766in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.844766in}{1.878368in}}{\pgfqpoint{0.846558in}{1.874041in}}{\pgfqpoint{0.849748in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.852938in}{1.867661in}}{\pgfqpoint{0.857265in}{1.865869in}}{\pgfqpoint{0.861776in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{0.861776in}{1.865869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274564in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{1.279075in}{1.516640in}}{\pgfqpoint{1.283402in}{1.518432in}}{\pgfqpoint{1.286592in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.289782in}{1.524812in}}{\pgfqpoint{1.291575in}{1.529139in}}{\pgfqpoint{1.291575in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.291575in}{1.538161in}}{\pgfqpoint{1.289782in}{1.542488in}}{\pgfqpoint{1.286592in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.283402in}{1.548868in}}{\pgfqpoint{1.279075in}{1.550660in}}{\pgfqpoint{1.274564in}{1.550660in}}%
\pgfpathcurveto{\pgfqpoint{1.270053in}{1.550660in}}{\pgfqpoint{1.265726in}{1.548868in}}{\pgfqpoint{1.262536in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.259346in}{1.542488in}}{\pgfqpoint{1.257554in}{1.538161in}}{\pgfqpoint{1.257554in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.257554in}{1.529139in}}{\pgfqpoint{1.259346in}{1.524812in}}{\pgfqpoint{1.262536in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.265726in}{1.518432in}}{\pgfqpoint{1.270053in}{1.516640in}}{\pgfqpoint{1.274564in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{1.274564in}{1.516640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629861in}{1.555443in}}%
\pgfpathcurveto{\pgfqpoint{1.634372in}{1.555443in}}{\pgfqpoint{1.638699in}{1.557235in}}{\pgfqpoint{1.641889in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.645079in}{1.563615in}}{\pgfqpoint{1.646871in}{1.567942in}}{\pgfqpoint{1.646871in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.646871in}{1.576964in}}{\pgfqpoint{1.645079in}{1.581291in}}{\pgfqpoint{1.641889in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.638699in}{1.587671in}}{\pgfqpoint{1.634372in}{1.589463in}}{\pgfqpoint{1.629861in}{1.589463in}}%
\pgfpathcurveto{\pgfqpoint{1.625349in}{1.589463in}}{\pgfqpoint{1.621022in}{1.587671in}}{\pgfqpoint{1.617833in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.614643in}{1.581291in}}{\pgfqpoint{1.612850in}{1.576964in}}{\pgfqpoint{1.612850in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.612850in}{1.567942in}}{\pgfqpoint{1.614643in}{1.563615in}}{\pgfqpoint{1.617833in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.621022in}{1.557235in}}{\pgfqpoint{1.625349in}{1.555443in}}{\pgfqpoint{1.629861in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{1.629861in}{1.555443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067595in}{1.671853in}}%
\pgfpathcurveto{\pgfqpoint{1.072107in}{1.671853in}}{\pgfqpoint{1.076434in}{1.673645in}}{\pgfqpoint{1.079624in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{1.082813in}{1.680025in}}{\pgfqpoint{1.084606in}{1.684352in}}{\pgfqpoint{1.084606in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{1.084606in}{1.693374in}}{\pgfqpoint{1.082813in}{1.697701in}}{\pgfqpoint{1.079624in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{1.076434in}{1.704081in}}{\pgfqpoint{1.072107in}{1.705873in}}{\pgfqpoint{1.067595in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{1.063084in}{1.705873in}}{\pgfqpoint{1.058757in}{1.704081in}}{\pgfqpoint{1.055567in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{1.052377in}{1.697701in}}{\pgfqpoint{1.050585in}{1.693374in}}{\pgfqpoint{1.050585in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{1.050585in}{1.684352in}}{\pgfqpoint{1.052377in}{1.680025in}}{\pgfqpoint{1.055567in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{1.058757in}{1.673645in}}{\pgfqpoint{1.063084in}{1.671853in}}{\pgfqpoint{1.067595in}{1.671853in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{1.671853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043798in}{1.361426in}}%
\pgfpathcurveto{\pgfqpoint{2.048309in}{1.361426in}}{\pgfqpoint{2.052636in}{1.363219in}}{\pgfqpoint{2.055826in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{2.059016in}{1.369599in}}{\pgfqpoint{2.060809in}{1.373926in}}{\pgfqpoint{2.060809in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{2.060809in}{1.382948in}}{\pgfqpoint{2.059016in}{1.387275in}}{\pgfqpoint{2.055826in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{2.052636in}{1.393655in}}{\pgfqpoint{2.048309in}{1.395447in}}{\pgfqpoint{2.043798in}{1.395447in}}%
\pgfpathcurveto{\pgfqpoint{2.039287in}{1.395447in}}{\pgfqpoint{2.034960in}{1.393655in}}{\pgfqpoint{2.031770in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{2.028580in}{1.387275in}}{\pgfqpoint{2.026788in}{1.382948in}}{\pgfqpoint{2.026788in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{2.026788in}{1.373926in}}{\pgfqpoint{2.028580in}{1.369599in}}{\pgfqpoint{2.031770in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{2.034960in}{1.363219in}}{\pgfqpoint{2.039287in}{1.361426in}}{\pgfqpoint{2.043798in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{2.043798in}{1.361426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923867in}{1.827066in}}%
\pgfpathcurveto{\pgfqpoint{0.928378in}{1.827066in}}{\pgfqpoint{0.932705in}{1.828858in}}{\pgfqpoint{0.935895in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.939085in}{1.835238in}}{\pgfqpoint{0.940877in}{1.839565in}}{\pgfqpoint{0.940877in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.940877in}{1.848587in}}{\pgfqpoint{0.939085in}{1.852914in}}{\pgfqpoint{0.935895in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.932705in}{1.859294in}}{\pgfqpoint{0.928378in}{1.861086in}}{\pgfqpoint{0.923867in}{1.861086in}}%
\pgfpathcurveto{\pgfqpoint{0.919356in}{1.861086in}}{\pgfqpoint{0.915029in}{1.859294in}}{\pgfqpoint{0.911839in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.908649in}{1.852914in}}{\pgfqpoint{0.906857in}{1.848587in}}{\pgfqpoint{0.906857in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.906857in}{1.839565in}}{\pgfqpoint{0.908649in}{1.835238in}}{\pgfqpoint{0.911839in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.915029in}{1.828858in}}{\pgfqpoint{0.919356in}{1.827066in}}{\pgfqpoint{0.923867in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{0.923867in}{1.827066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962961in}{1.671853in}}%
\pgfpathcurveto{\pgfqpoint{0.967472in}{1.671853in}}{\pgfqpoint{0.971799in}{1.673645in}}{\pgfqpoint{0.974989in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{0.978179in}{1.680025in}}{\pgfqpoint{0.979972in}{1.684352in}}{\pgfqpoint{0.979972in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{0.979972in}{1.693374in}}{\pgfqpoint{0.978179in}{1.697701in}}{\pgfqpoint{0.974989in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{0.971799in}{1.704081in}}{\pgfqpoint{0.967472in}{1.705873in}}{\pgfqpoint{0.962961in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{0.958450in}{1.705873in}}{\pgfqpoint{0.954123in}{1.704081in}}{\pgfqpoint{0.950933in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{0.947743in}{1.697701in}}{\pgfqpoint{0.945951in}{1.693374in}}{\pgfqpoint{0.945951in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{0.945951in}{1.684352in}}{\pgfqpoint{0.947743in}{1.680025in}}{\pgfqpoint{0.950933in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{0.954123in}{1.673645in}}{\pgfqpoint{0.958450in}{1.671853in}}{\pgfqpoint{0.962961in}{1.671853in}}%
\pgfpathlineto{\pgfqpoint{0.962961in}{1.671853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712299in}{1.749459in}}%
\pgfpathcurveto{\pgfqpoint{0.716810in}{1.749459in}}{\pgfqpoint{0.721137in}{1.751251in}}{\pgfqpoint{0.724327in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{0.727517in}{1.757631in}}{\pgfqpoint{0.729309in}{1.761958in}}{\pgfqpoint{0.729309in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.729309in}{1.770981in}}{\pgfqpoint{0.727517in}{1.775308in}}{\pgfqpoint{0.724327in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{0.721137in}{1.781687in}}{\pgfqpoint{0.716810in}{1.783480in}}{\pgfqpoint{0.712299in}{1.783480in}}%
\pgfpathcurveto{\pgfqpoint{0.707788in}{1.783480in}}{\pgfqpoint{0.703461in}{1.781687in}}{\pgfqpoint{0.700271in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{0.697081in}{1.775308in}}{\pgfqpoint{0.695289in}{1.770981in}}{\pgfqpoint{0.695289in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.695289in}{1.761958in}}{\pgfqpoint{0.697081in}{1.757631in}}{\pgfqpoint{0.700271in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{0.703461in}{1.751251in}}{\pgfqpoint{0.707788in}{1.749459in}}{\pgfqpoint{0.712299in}{1.749459in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{1.749459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987108in}{1.827066in}}%
\pgfpathcurveto{\pgfqpoint{0.991619in}{1.827066in}}{\pgfqpoint{0.995946in}{1.828858in}}{\pgfqpoint{0.999136in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{1.002326in}{1.835238in}}{\pgfqpoint{1.004118in}{1.839565in}}{\pgfqpoint{1.004118in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{1.004118in}{1.848587in}}{\pgfqpoint{1.002326in}{1.852914in}}{\pgfqpoint{0.999136in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.995946in}{1.859294in}}{\pgfqpoint{0.991619in}{1.861086in}}{\pgfqpoint{0.987108in}{1.861086in}}%
\pgfpathcurveto{\pgfqpoint{0.982596in}{1.861086in}}{\pgfqpoint{0.978269in}{1.859294in}}{\pgfqpoint{0.975079in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.971890in}{1.852914in}}{\pgfqpoint{0.970097in}{1.848587in}}{\pgfqpoint{0.970097in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.970097in}{1.839565in}}{\pgfqpoint{0.971890in}{1.835238in}}{\pgfqpoint{0.975079in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.978269in}{1.828858in}}{\pgfqpoint{0.982596in}{1.827066in}}{\pgfqpoint{0.987108in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{0.987108in}{1.827066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169930in}{1.477836in}}%
\pgfpathcurveto{\pgfqpoint{1.174441in}{1.477836in}}{\pgfqpoint{1.178768in}{1.479629in}}{\pgfqpoint{1.181958in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.185148in}{1.486008in}}{\pgfqpoint{1.186940in}{1.490335in}}{\pgfqpoint{1.186940in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.186940in}{1.499358in}}{\pgfqpoint{1.185148in}{1.503685in}}{\pgfqpoint{1.181958in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.178768in}{1.510065in}}{\pgfqpoint{1.174441in}{1.511857in}}{\pgfqpoint{1.169930in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{1.165419in}{1.511857in}}{\pgfqpoint{1.161092in}{1.510065in}}{\pgfqpoint{1.157902in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.154712in}{1.503685in}}{\pgfqpoint{1.152920in}{1.499358in}}{\pgfqpoint{1.152920in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.152920in}{1.490335in}}{\pgfqpoint{1.154712in}{1.486008in}}{\pgfqpoint{1.157902in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.161092in}{1.479629in}}{\pgfqpoint{1.165419in}{1.477836in}}{\pgfqpoint{1.169930in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.169930in}{1.477836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128536in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{1.133047in}{1.516640in}}{\pgfqpoint{1.137374in}{1.518432in}}{\pgfqpoint{1.140564in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.143754in}{1.524812in}}{\pgfqpoint{1.145547in}{1.529139in}}{\pgfqpoint{1.145547in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.145547in}{1.538161in}}{\pgfqpoint{1.143754in}{1.542488in}}{\pgfqpoint{1.140564in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.137374in}{1.548868in}}{\pgfqpoint{1.133047in}{1.550660in}}{\pgfqpoint{1.128536in}{1.550660in}}%
\pgfpathcurveto{\pgfqpoint{1.124025in}{1.550660in}}{\pgfqpoint{1.119698in}{1.548868in}}{\pgfqpoint{1.116508in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.113318in}{1.542488in}}{\pgfqpoint{1.111526in}{1.538161in}}{\pgfqpoint{1.111526in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.111526in}{1.529139in}}{\pgfqpoint{1.113318in}{1.524812in}}{\pgfqpoint{1.116508in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.119698in}{1.518432in}}{\pgfqpoint{1.124025in}{1.516640in}}{\pgfqpoint{1.128536in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{1.128536in}{1.516640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691602in}{1.788262in}}%
\pgfpathcurveto{\pgfqpoint{0.696113in}{1.788262in}}{\pgfqpoint{0.700440in}{1.790055in}}{\pgfqpoint{0.703630in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.706820in}{1.796434in}}{\pgfqpoint{0.708613in}{1.800761in}}{\pgfqpoint{0.708613in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.708613in}{1.809784in}}{\pgfqpoint{0.706820in}{1.814111in}}{\pgfqpoint{0.703630in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.700440in}{1.820491in}}{\pgfqpoint{0.696113in}{1.822283in}}{\pgfqpoint{0.691602in}{1.822283in}}%
\pgfpathcurveto{\pgfqpoint{0.687091in}{1.822283in}}{\pgfqpoint{0.682764in}{1.820491in}}{\pgfqpoint{0.679574in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.676384in}{1.814111in}}{\pgfqpoint{0.674592in}{1.809784in}}{\pgfqpoint{0.674592in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.674592in}{1.800761in}}{\pgfqpoint{0.676384in}{1.796434in}}{\pgfqpoint{0.679574in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.682764in}{1.790055in}}{\pgfqpoint{0.687091in}{1.788262in}}{\pgfqpoint{0.691602in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{0.691602in}{1.788262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252718in}{1.400230in}}%
\pgfpathcurveto{\pgfqpoint{1.257229in}{1.400230in}}{\pgfqpoint{1.261556in}{1.402022in}}{\pgfqpoint{1.264746in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.267936in}{1.408402in}}{\pgfqpoint{1.269728in}{1.412729in}}{\pgfqpoint{1.269728in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.269728in}{1.421751in}}{\pgfqpoint{1.267936in}{1.426078in}}{\pgfqpoint{1.264746in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.261556in}{1.432458in}}{\pgfqpoint{1.257229in}{1.434250in}}{\pgfqpoint{1.252718in}{1.434250in}}%
\pgfpathcurveto{\pgfqpoint{1.248206in}{1.434250in}}{\pgfqpoint{1.243879in}{1.432458in}}{\pgfqpoint{1.240689in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.237500in}{1.426078in}}{\pgfqpoint{1.235707in}{1.421751in}}{\pgfqpoint{1.235707in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.235707in}{1.412729in}}{\pgfqpoint{1.237500in}{1.408402in}}{\pgfqpoint{1.240689in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.243879in}{1.402022in}}{\pgfqpoint{1.248206in}{1.400230in}}{\pgfqpoint{1.252718in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{1.252718in}{1.400230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860627in}{1.827066in}}%
\pgfpathcurveto{\pgfqpoint{0.865138in}{1.827066in}}{\pgfqpoint{0.869465in}{1.828858in}}{\pgfqpoint{0.872655in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.875845in}{1.835238in}}{\pgfqpoint{0.877637in}{1.839565in}}{\pgfqpoint{0.877637in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.877637in}{1.848587in}}{\pgfqpoint{0.875845in}{1.852914in}}{\pgfqpoint{0.872655in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.869465in}{1.859294in}}{\pgfqpoint{0.865138in}{1.861086in}}{\pgfqpoint{0.860627in}{1.861086in}}%
\pgfpathcurveto{\pgfqpoint{0.856115in}{1.861086in}}{\pgfqpoint{0.851788in}{1.859294in}}{\pgfqpoint{0.848599in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.845409in}{1.852914in}}{\pgfqpoint{0.843616in}{1.848587in}}{\pgfqpoint{0.843616in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.843616in}{1.839565in}}{\pgfqpoint{0.845409in}{1.835238in}}{\pgfqpoint{0.848599in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.851788in}{1.828858in}}{\pgfqpoint{0.856115in}{1.827066in}}{\pgfqpoint{0.860627in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{0.860627in}{1.827066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898571in}{1.400230in}}%
\pgfpathcurveto{\pgfqpoint{0.903082in}{1.400230in}}{\pgfqpoint{0.907409in}{1.402022in}}{\pgfqpoint{0.910599in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{0.913789in}{1.408402in}}{\pgfqpoint{0.915581in}{1.412729in}}{\pgfqpoint{0.915581in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{0.915581in}{1.421751in}}{\pgfqpoint{0.913789in}{1.426078in}}{\pgfqpoint{0.910599in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{0.907409in}{1.432458in}}{\pgfqpoint{0.903082in}{1.434250in}}{\pgfqpoint{0.898571in}{1.434250in}}%
\pgfpathcurveto{\pgfqpoint{0.894060in}{1.434250in}}{\pgfqpoint{0.889733in}{1.432458in}}{\pgfqpoint{0.886543in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{0.883353in}{1.426078in}}{\pgfqpoint{0.881561in}{1.421751in}}{\pgfqpoint{0.881561in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{0.881561in}{1.412729in}}{\pgfqpoint{0.883353in}{1.408402in}}{\pgfqpoint{0.886543in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{0.889733in}{1.402022in}}{\pgfqpoint{0.894060in}{1.400230in}}{\pgfqpoint{0.898571in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{0.898571in}{1.400230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222822in}{1.555443in}}%
\pgfpathcurveto{\pgfqpoint{1.227333in}{1.555443in}}{\pgfqpoint{1.231660in}{1.557235in}}{\pgfqpoint{1.234850in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.238040in}{1.563615in}}{\pgfqpoint{1.239832in}{1.567942in}}{\pgfqpoint{1.239832in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.239832in}{1.576964in}}{\pgfqpoint{1.238040in}{1.581291in}}{\pgfqpoint{1.234850in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.231660in}{1.587671in}}{\pgfqpoint{1.227333in}{1.589463in}}{\pgfqpoint{1.222822in}{1.589463in}}%
\pgfpathcurveto{\pgfqpoint{1.218311in}{1.589463in}}{\pgfqpoint{1.213984in}{1.587671in}}{\pgfqpoint{1.210794in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.207604in}{1.581291in}}{\pgfqpoint{1.205812in}{1.576964in}}{\pgfqpoint{1.205812in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.205812in}{1.567942in}}{\pgfqpoint{1.207604in}{1.563615in}}{\pgfqpoint{1.210794in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.213984in}{1.557235in}}{\pgfqpoint{1.218311in}{1.555443in}}{\pgfqpoint{1.222822in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{1.222822in}{1.555443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714599in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{0.719110in}{1.904672in}}{\pgfqpoint{0.723437in}{1.906464in}}{\pgfqpoint{0.726627in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.729817in}{1.912844in}}{\pgfqpoint{0.731609in}{1.917171in}}{\pgfqpoint{0.731609in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.731609in}{1.926194in}}{\pgfqpoint{0.729817in}{1.930521in}}{\pgfqpoint{0.726627in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.723437in}{1.936901in}}{\pgfqpoint{0.719110in}{1.938693in}}{\pgfqpoint{0.714599in}{1.938693in}}%
\pgfpathcurveto{\pgfqpoint{0.710087in}{1.938693in}}{\pgfqpoint{0.705760in}{1.936901in}}{\pgfqpoint{0.702571in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.699381in}{1.930521in}}{\pgfqpoint{0.697588in}{1.926194in}}{\pgfqpoint{0.697588in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.697588in}{1.917171in}}{\pgfqpoint{0.699381in}{1.912844in}}{\pgfqpoint{0.702571in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.705760in}{1.906464in}}{\pgfqpoint{0.710087in}{1.904672in}}{\pgfqpoint{0.714599in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.714599in}{1.904672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928816in}{1.322623in}}%
\pgfpathcurveto{\pgfqpoint{1.933327in}{1.322623in}}{\pgfqpoint{1.937654in}{1.324416in}}{\pgfqpoint{1.940844in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{1.944034in}{1.330795in}}{\pgfqpoint{1.945826in}{1.335122in}}{\pgfqpoint{1.945826in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{1.945826in}{1.344145in}}{\pgfqpoint{1.944034in}{1.348472in}}{\pgfqpoint{1.940844in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{1.937654in}{1.354852in}}{\pgfqpoint{1.933327in}{1.356644in}}{\pgfqpoint{1.928816in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{1.924304in}{1.356644in}}{\pgfqpoint{1.919977in}{1.354852in}}{\pgfqpoint{1.916787in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{1.913598in}{1.348472in}}{\pgfqpoint{1.911805in}{1.344145in}}{\pgfqpoint{1.911805in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{1.911805in}{1.335122in}}{\pgfqpoint{1.913598in}{1.330795in}}{\pgfqpoint{1.916787in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{1.919977in}{1.324416in}}{\pgfqpoint{1.924304in}{1.322623in}}{\pgfqpoint{1.928816in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{1.322623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113589in}{1.827066in}}%
\pgfpathcurveto{\pgfqpoint{1.118100in}{1.827066in}}{\pgfqpoint{1.122427in}{1.828858in}}{\pgfqpoint{1.125617in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{1.128807in}{1.835238in}}{\pgfqpoint{1.130599in}{1.839565in}}{\pgfqpoint{1.130599in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{1.130599in}{1.848587in}}{\pgfqpoint{1.128807in}{1.852914in}}{\pgfqpoint{1.125617in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{1.122427in}{1.859294in}}{\pgfqpoint{1.118100in}{1.861086in}}{\pgfqpoint{1.113589in}{1.861086in}}%
\pgfpathcurveto{\pgfqpoint{1.109077in}{1.861086in}}{\pgfqpoint{1.104750in}{1.859294in}}{\pgfqpoint{1.101560in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{1.098370in}{1.852914in}}{\pgfqpoint{1.096578in}{1.848587in}}{\pgfqpoint{1.096578in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{1.096578in}{1.839565in}}{\pgfqpoint{1.098370in}{1.835238in}}{\pgfqpoint{1.101560in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{1.104750in}{1.828858in}}{\pgfqpoint{1.109077in}{1.827066in}}{\pgfqpoint{1.113589in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{1.113589in}{1.827066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774390in}{1.633049in}}%
\pgfpathcurveto{\pgfqpoint{0.778901in}{1.633049in}}{\pgfqpoint{0.783228in}{1.634842in}}{\pgfqpoint{0.786418in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{0.789608in}{1.641221in}}{\pgfqpoint{0.791400in}{1.645548in}}{\pgfqpoint{0.791400in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{0.791400in}{1.654571in}}{\pgfqpoint{0.789608in}{1.658898in}}{\pgfqpoint{0.786418in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{0.783228in}{1.665278in}}{\pgfqpoint{0.778901in}{1.667070in}}{\pgfqpoint{0.774390in}{1.667070in}}%
\pgfpathcurveto{\pgfqpoint{0.769878in}{1.667070in}}{\pgfqpoint{0.765551in}{1.665278in}}{\pgfqpoint{0.762362in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{0.759172in}{1.658898in}}{\pgfqpoint{0.757379in}{1.654571in}}{\pgfqpoint{0.757379in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{0.757379in}{1.645548in}}{\pgfqpoint{0.759172in}{1.641221in}}{\pgfqpoint{0.762362in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{0.765551in}{1.634842in}}{\pgfqpoint{0.769878in}{1.633049in}}{\pgfqpoint{0.774390in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{0.774390in}{1.633049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669755in}{1.594246in}}%
\pgfpathcurveto{\pgfqpoint{0.674267in}{1.594246in}}{\pgfqpoint{0.678594in}{1.596038in}}{\pgfqpoint{0.681784in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{0.684973in}{1.602418in}}{\pgfqpoint{0.686766in}{1.606745in}}{\pgfqpoint{0.686766in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{0.686766in}{1.615768in}}{\pgfqpoint{0.684973in}{1.620095in}}{\pgfqpoint{0.681784in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{0.678594in}{1.626474in}}{\pgfqpoint{0.674267in}{1.628267in}}{\pgfqpoint{0.669755in}{1.628267in}}%
\pgfpathcurveto{\pgfqpoint{0.665244in}{1.628267in}}{\pgfqpoint{0.660917in}{1.626474in}}{\pgfqpoint{0.657727in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{0.654537in}{1.620095in}}{\pgfqpoint{0.652745in}{1.615768in}}{\pgfqpoint{0.652745in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{0.652745in}{1.606745in}}{\pgfqpoint{0.654537in}{1.602418in}}{\pgfqpoint{0.657727in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{0.660917in}{1.596038in}}{\pgfqpoint{0.665244in}{1.594246in}}{\pgfqpoint{0.669755in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{0.669755in}{1.594246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700801in}{1.477836in}}%
\pgfpathcurveto{\pgfqpoint{0.705312in}{1.477836in}}{\pgfqpoint{0.709639in}{1.479629in}}{\pgfqpoint{0.712829in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{0.716019in}{1.486008in}}{\pgfqpoint{0.717811in}{1.490335in}}{\pgfqpoint{0.717811in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{0.717811in}{1.499358in}}{\pgfqpoint{0.716019in}{1.503685in}}{\pgfqpoint{0.712829in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{0.709639in}{1.510065in}}{\pgfqpoint{0.705312in}{1.511857in}}{\pgfqpoint{0.700801in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{0.696290in}{1.511857in}}{\pgfqpoint{0.691963in}{1.510065in}}{\pgfqpoint{0.688773in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{0.685583in}{1.503685in}}{\pgfqpoint{0.683790in}{1.499358in}}{\pgfqpoint{0.683790in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{0.683790in}{1.490335in}}{\pgfqpoint{0.685583in}{1.486008in}}{\pgfqpoint{0.688773in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{0.691963in}{1.479629in}}{\pgfqpoint{0.696290in}{1.477836in}}{\pgfqpoint{0.700801in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{0.700801in}{1.477836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417492in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{2.422003in}{1.283820in}}{\pgfqpoint{2.426330in}{1.285612in}}{\pgfqpoint{2.429520in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{1.291992in}}{\pgfqpoint{2.434502in}{1.296319in}}{\pgfqpoint{2.434502in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{2.434502in}{1.305342in}}{\pgfqpoint{2.432710in}{1.309669in}}{\pgfqpoint{2.429520in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{2.426330in}{1.316048in}}{\pgfqpoint{2.422003in}{1.317841in}}{\pgfqpoint{2.417492in}{1.317841in}}%
\pgfpathcurveto{\pgfqpoint{2.412981in}{1.317841in}}{\pgfqpoint{2.408654in}{1.316048in}}{\pgfqpoint{2.405464in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{2.402274in}{1.309669in}}{\pgfqpoint{2.400482in}{1.305342in}}{\pgfqpoint{2.400482in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{2.400482in}{1.296319in}}{\pgfqpoint{2.402274in}{1.291992in}}{\pgfqpoint{2.405464in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{2.408654in}{1.285612in}}{\pgfqpoint{2.412981in}{1.283820in}}{\pgfqpoint{2.417492in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{2.417492in}{1.283820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793136in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{1.797647in}{1.283820in}}{\pgfqpoint{1.801974in}{1.285612in}}{\pgfqpoint{1.805164in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{1.808354in}{1.291992in}}{\pgfqpoint{1.810146in}{1.296319in}}{\pgfqpoint{1.810146in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{1.810146in}{1.305342in}}{\pgfqpoint{1.808354in}{1.309669in}}{\pgfqpoint{1.805164in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{1.801974in}{1.316048in}}{\pgfqpoint{1.797647in}{1.317841in}}{\pgfqpoint{1.793136in}{1.317841in}}%
\pgfpathcurveto{\pgfqpoint{1.788625in}{1.317841in}}{\pgfqpoint{1.784298in}{1.316048in}}{\pgfqpoint{1.781108in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{1.777918in}{1.309669in}}{\pgfqpoint{1.776126in}{1.305342in}}{\pgfqpoint{1.776126in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{1.776126in}{1.296319in}}{\pgfqpoint{1.777918in}{1.291992in}}{\pgfqpoint{1.781108in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{1.784298in}{1.285612in}}{\pgfqpoint{1.788625in}{1.283820in}}{\pgfqpoint{1.793136in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{1.793136in}{1.283820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757142in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{0.761653in}{1.904672in}}{\pgfqpoint{0.765981in}{1.906464in}}{\pgfqpoint{0.769170in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.772360in}{1.912844in}}{\pgfqpoint{0.774153in}{1.917171in}}{\pgfqpoint{0.774153in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.774153in}{1.926194in}}{\pgfqpoint{0.772360in}{1.930521in}}{\pgfqpoint{0.769170in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.765981in}{1.936901in}}{\pgfqpoint{0.761653in}{1.938693in}}{\pgfqpoint{0.757142in}{1.938693in}}%
\pgfpathcurveto{\pgfqpoint{0.752631in}{1.938693in}}{\pgfqpoint{0.748304in}{1.936901in}}{\pgfqpoint{0.745114in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.741924in}{1.930521in}}{\pgfqpoint{0.740132in}{1.926194in}}{\pgfqpoint{0.740132in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.740132in}{1.917171in}}{\pgfqpoint{0.741924in}{1.912844in}}{\pgfqpoint{0.745114in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.748304in}{1.906464in}}{\pgfqpoint{0.752631in}{1.904672in}}{\pgfqpoint{0.757142in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.757142in}{1.904672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349303in}{1.633049in}}%
\pgfpathcurveto{\pgfqpoint{1.353814in}{1.633049in}}{\pgfqpoint{1.358141in}{1.634842in}}{\pgfqpoint{1.361331in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.364521in}{1.641221in}}{\pgfqpoint{1.366313in}{1.645548in}}{\pgfqpoint{1.366313in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.366313in}{1.654571in}}{\pgfqpoint{1.364521in}{1.658898in}}{\pgfqpoint{1.361331in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.358141in}{1.665278in}}{\pgfqpoint{1.353814in}{1.667070in}}{\pgfqpoint{1.349303in}{1.667070in}}%
\pgfpathcurveto{\pgfqpoint{1.344792in}{1.667070in}}{\pgfqpoint{1.340465in}{1.665278in}}{\pgfqpoint{1.337275in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.334085in}{1.658898in}}{\pgfqpoint{1.332293in}{1.654571in}}{\pgfqpoint{1.332293in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.332293in}{1.645548in}}{\pgfqpoint{1.334085in}{1.641221in}}{\pgfqpoint{1.337275in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.340465in}{1.634842in}}{\pgfqpoint{1.344792in}{1.633049in}}{\pgfqpoint{1.349303in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{1.349303in}{1.633049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606864in}{1.400230in}}%
\pgfpathcurveto{\pgfqpoint{1.611375in}{1.400230in}}{\pgfqpoint{1.615702in}{1.402022in}}{\pgfqpoint{1.618892in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.622082in}{1.408402in}}{\pgfqpoint{1.623874in}{1.412729in}}{\pgfqpoint{1.623874in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.623874in}{1.421751in}}{\pgfqpoint{1.622082in}{1.426078in}}{\pgfqpoint{1.618892in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.615702in}{1.432458in}}{\pgfqpoint{1.611375in}{1.434250in}}{\pgfqpoint{1.606864in}{1.434250in}}%
\pgfpathcurveto{\pgfqpoint{1.602353in}{1.434250in}}{\pgfqpoint{1.598026in}{1.432458in}}{\pgfqpoint{1.594836in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.591646in}{1.426078in}}{\pgfqpoint{1.589854in}{1.421751in}}{\pgfqpoint{1.589854in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.589854in}{1.412729in}}{\pgfqpoint{1.591646in}{1.408402in}}{\pgfqpoint{1.594836in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.598026in}{1.402022in}}{\pgfqpoint{1.602353in}{1.400230in}}{\pgfqpoint{1.606864in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{1.606864in}{1.400230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960662in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{0.965173in}{1.283820in}}{\pgfqpoint{0.969500in}{1.285612in}}{\pgfqpoint{0.972690in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{0.975880in}{1.291992in}}{\pgfqpoint{0.977672in}{1.296319in}}{\pgfqpoint{0.977672in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{0.977672in}{1.305342in}}{\pgfqpoint{0.975880in}{1.309669in}}{\pgfqpoint{0.972690in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{0.969500in}{1.316048in}}{\pgfqpoint{0.965173in}{1.317841in}}{\pgfqpoint{0.960662in}{1.317841in}}%
\pgfpathcurveto{\pgfqpoint{0.956150in}{1.317841in}}{\pgfqpoint{0.951823in}{1.316048in}}{\pgfqpoint{0.948633in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{0.945444in}{1.309669in}}{\pgfqpoint{0.943651in}{1.305342in}}{\pgfqpoint{0.943651in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{0.943651in}{1.296319in}}{\pgfqpoint{0.945444in}{1.291992in}}{\pgfqpoint{0.948633in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{0.951823in}{1.285612in}}{\pgfqpoint{0.956150in}{1.283820in}}{\pgfqpoint{0.960662in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{0.960662in}{1.283820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672404in}{1.594246in}}%
\pgfpathcurveto{\pgfqpoint{1.676915in}{1.594246in}}{\pgfqpoint{1.681242in}{1.596038in}}{\pgfqpoint{1.684432in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.687622in}{1.602418in}}{\pgfqpoint{1.689415in}{1.606745in}}{\pgfqpoint{1.689415in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.689415in}{1.615768in}}{\pgfqpoint{1.687622in}{1.620095in}}{\pgfqpoint{1.684432in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.681242in}{1.626474in}}{\pgfqpoint{1.676915in}{1.628267in}}{\pgfqpoint{1.672404in}{1.628267in}}%
\pgfpathcurveto{\pgfqpoint{1.667893in}{1.628267in}}{\pgfqpoint{1.663566in}{1.626474in}}{\pgfqpoint{1.660376in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.657186in}{1.620095in}}{\pgfqpoint{1.655394in}{1.615768in}}{\pgfqpoint{1.655394in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.655394in}{1.606745in}}{\pgfqpoint{1.657186in}{1.602418in}}{\pgfqpoint{1.660376in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.663566in}{1.596038in}}{\pgfqpoint{1.667893in}{1.594246in}}{\pgfqpoint{1.672404in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{1.672404in}{1.594246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059547in}{1.788262in}}%
\pgfpathcurveto{\pgfqpoint{1.064058in}{1.788262in}}{\pgfqpoint{1.068385in}{1.790055in}}{\pgfqpoint{1.071575in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{1.074765in}{1.796434in}}{\pgfqpoint{1.076557in}{1.800761in}}{\pgfqpoint{1.076557in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.076557in}{1.809784in}}{\pgfqpoint{1.074765in}{1.814111in}}{\pgfqpoint{1.071575in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{1.068385in}{1.820491in}}{\pgfqpoint{1.064058in}{1.822283in}}{\pgfqpoint{1.059547in}{1.822283in}}%
\pgfpathcurveto{\pgfqpoint{1.055035in}{1.822283in}}{\pgfqpoint{1.050708in}{1.820491in}}{\pgfqpoint{1.047519in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{1.044329in}{1.814111in}}{\pgfqpoint{1.042536in}{1.809784in}}{\pgfqpoint{1.042536in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.042536in}{1.800761in}}{\pgfqpoint{1.044329in}{1.796434in}}{\pgfqpoint{1.047519in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{1.050708in}{1.790055in}}{\pgfqpoint{1.055035in}{1.788262in}}{\pgfqpoint{1.059547in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{1.059547in}{1.788262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420592in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{1.425103in}{1.516640in}}{\pgfqpoint{1.429430in}{1.518432in}}{\pgfqpoint{1.432620in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.435810in}{1.524812in}}{\pgfqpoint{1.437603in}{1.529139in}}{\pgfqpoint{1.437603in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.437603in}{1.538161in}}{\pgfqpoint{1.435810in}{1.542488in}}{\pgfqpoint{1.432620in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.429430in}{1.548868in}}{\pgfqpoint{1.425103in}{1.550660in}}{\pgfqpoint{1.420592in}{1.550660in}}%
\pgfpathcurveto{\pgfqpoint{1.416081in}{1.550660in}}{\pgfqpoint{1.411754in}{1.548868in}}{\pgfqpoint{1.408564in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.405374in}{1.542488in}}{\pgfqpoint{1.403582in}{1.538161in}}{\pgfqpoint{1.403582in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.403582in}{1.529139in}}{\pgfqpoint{1.405374in}{1.524812in}}{\pgfqpoint{1.408564in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.411754in}{1.518432in}}{\pgfqpoint{1.416081in}{1.516640in}}{\pgfqpoint{1.420592in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{1.516640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015853in}{1.710656in}}%
\pgfpathcurveto{\pgfqpoint{1.020364in}{1.710656in}}{\pgfqpoint{1.024691in}{1.712448in}}{\pgfqpoint{1.027881in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{1.031071in}{1.718828in}}{\pgfqpoint{1.032864in}{1.723155in}}{\pgfqpoint{1.032864in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{1.032864in}{1.732177in}}{\pgfqpoint{1.031071in}{1.736504in}}{\pgfqpoint{1.027881in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{1.024691in}{1.742884in}}{\pgfqpoint{1.020364in}{1.744677in}}{\pgfqpoint{1.015853in}{1.744677in}}%
\pgfpathcurveto{\pgfqpoint{1.011342in}{1.744677in}}{\pgfqpoint{1.007015in}{1.742884in}}{\pgfqpoint{1.003825in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{1.000635in}{1.736504in}}{\pgfqpoint{0.998843in}{1.732177in}}{\pgfqpoint{0.998843in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{0.998843in}{1.723155in}}{\pgfqpoint{1.000635in}{1.718828in}}{\pgfqpoint{1.003825in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{1.007015in}{1.712448in}}{\pgfqpoint{1.011342in}{1.710656in}}{\pgfqpoint{1.015853in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{1.015853in}{1.710656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734146in}{1.827066in}}%
\pgfpathcurveto{\pgfqpoint{0.738657in}{1.827066in}}{\pgfqpoint{0.742984in}{1.828858in}}{\pgfqpoint{0.746174in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.749364in}{1.835238in}}{\pgfqpoint{0.751156in}{1.839565in}}{\pgfqpoint{0.751156in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.751156in}{1.848587in}}{\pgfqpoint{0.749364in}{1.852914in}}{\pgfqpoint{0.746174in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.742984in}{1.859294in}}{\pgfqpoint{0.738657in}{1.861086in}}{\pgfqpoint{0.734146in}{1.861086in}}%
\pgfpathcurveto{\pgfqpoint{0.729635in}{1.861086in}}{\pgfqpoint{0.725308in}{1.859294in}}{\pgfqpoint{0.722118in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{0.718928in}{1.852914in}}{\pgfqpoint{0.717135in}{1.848587in}}{\pgfqpoint{0.717135in}{1.844076in}}%
\pgfpathcurveto{\pgfqpoint{0.717135in}{1.839565in}}{\pgfqpoint{0.718928in}{1.835238in}}{\pgfqpoint{0.722118in}{1.832048in}}%
\pgfpathcurveto{\pgfqpoint{0.725308in}{1.828858in}}{\pgfqpoint{0.729635in}{1.827066in}}{\pgfqpoint{0.734146in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{0.734146in}{1.827066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680104in}{1.555443in}}%
\pgfpathcurveto{\pgfqpoint{0.684615in}{1.555443in}}{\pgfqpoint{0.688942in}{1.557235in}}{\pgfqpoint{0.692132in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{0.695322in}{1.563615in}}{\pgfqpoint{0.697114in}{1.567942in}}{\pgfqpoint{0.697114in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{0.697114in}{1.576964in}}{\pgfqpoint{0.695322in}{1.581291in}}{\pgfqpoint{0.692132in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{0.688942in}{1.587671in}}{\pgfqpoint{0.684615in}{1.589463in}}{\pgfqpoint{0.680104in}{1.589463in}}%
\pgfpathcurveto{\pgfqpoint{0.675593in}{1.589463in}}{\pgfqpoint{0.671266in}{1.587671in}}{\pgfqpoint{0.668076in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{0.664886in}{1.581291in}}{\pgfqpoint{0.663094in}{1.576964in}}{\pgfqpoint{0.663094in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{0.663094in}{1.567942in}}{\pgfqpoint{0.664886in}{1.563615in}}{\pgfqpoint{0.668076in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{0.671266in}{1.557235in}}{\pgfqpoint{0.675593in}{1.555443in}}{\pgfqpoint{0.680104in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{0.680104in}{1.555443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133136in}{1.788262in}}%
\pgfpathcurveto{\pgfqpoint{1.137647in}{1.788262in}}{\pgfqpoint{1.141974in}{1.790055in}}{\pgfqpoint{1.145164in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{1.148354in}{1.796434in}}{\pgfqpoint{1.150146in}{1.800761in}}{\pgfqpoint{1.150146in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.150146in}{1.809784in}}{\pgfqpoint{1.148354in}{1.814111in}}{\pgfqpoint{1.145164in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{1.141974in}{1.820491in}}{\pgfqpoint{1.137647in}{1.822283in}}{\pgfqpoint{1.133136in}{1.822283in}}%
\pgfpathcurveto{\pgfqpoint{1.128624in}{1.822283in}}{\pgfqpoint{1.124297in}{1.820491in}}{\pgfqpoint{1.121107in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{1.117918in}{1.814111in}}{\pgfqpoint{1.116125in}{1.809784in}}{\pgfqpoint{1.116125in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.116125in}{1.800761in}}{\pgfqpoint{1.117918in}{1.796434in}}{\pgfqpoint{1.121107in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{1.124297in}{1.790055in}}{\pgfqpoint{1.128624in}{1.788262in}}{\pgfqpoint{1.133136in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{1.133136in}{1.788262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711498in}{1.439033in}}%
\pgfpathcurveto{\pgfqpoint{1.716010in}{1.439033in}}{\pgfqpoint{1.720337in}{1.440825in}}{\pgfqpoint{1.723526in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.726716in}{1.447205in}}{\pgfqpoint{1.728509in}{1.451532in}}{\pgfqpoint{1.728509in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.728509in}{1.460555in}}{\pgfqpoint{1.726716in}{1.464882in}}{\pgfqpoint{1.723526in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.720337in}{1.471261in}}{\pgfqpoint{1.716010in}{1.473054in}}{\pgfqpoint{1.711498in}{1.473054in}}%
\pgfpathcurveto{\pgfqpoint{1.706987in}{1.473054in}}{\pgfqpoint{1.702660in}{1.471261in}}{\pgfqpoint{1.699470in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.696280in}{1.464882in}}{\pgfqpoint{1.694488in}{1.460555in}}{\pgfqpoint{1.694488in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.694488in}{1.451532in}}{\pgfqpoint{1.696280in}{1.447205in}}{\pgfqpoint{1.699470in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.702660in}{1.440825in}}{\pgfqpoint{1.706987in}{1.439033in}}{\pgfqpoint{1.711498in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{1.711498in}{1.439033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171080in}{1.594246in}}%
\pgfpathcurveto{\pgfqpoint{1.175591in}{1.594246in}}{\pgfqpoint{1.179918in}{1.596038in}}{\pgfqpoint{1.183108in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.186298in}{1.602418in}}{\pgfqpoint{1.188090in}{1.606745in}}{\pgfqpoint{1.188090in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.188090in}{1.615768in}}{\pgfqpoint{1.186298in}{1.620095in}}{\pgfqpoint{1.183108in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.179918in}{1.626474in}}{\pgfqpoint{1.175591in}{1.628267in}}{\pgfqpoint{1.171080in}{1.628267in}}%
\pgfpathcurveto{\pgfqpoint{1.166569in}{1.628267in}}{\pgfqpoint{1.162242in}{1.626474in}}{\pgfqpoint{1.159052in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.155862in}{1.620095in}}{\pgfqpoint{1.154069in}{1.615768in}}{\pgfqpoint{1.154069in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.154069in}{1.606745in}}{\pgfqpoint{1.155862in}{1.602418in}}{\pgfqpoint{1.159052in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.162242in}{1.596038in}}{\pgfqpoint{1.166569in}{1.594246in}}{\pgfqpoint{1.171080in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{1.171080in}{1.594246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481533in}{1.361426in}}%
\pgfpathcurveto{\pgfqpoint{1.486044in}{1.361426in}}{\pgfqpoint{1.490371in}{1.363219in}}{\pgfqpoint{1.493561in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{1.496751in}{1.369599in}}{\pgfqpoint{1.498543in}{1.373926in}}{\pgfqpoint{1.498543in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{1.498543in}{1.382948in}}{\pgfqpoint{1.496751in}{1.387275in}}{\pgfqpoint{1.493561in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.490371in}{1.393655in}}{\pgfqpoint{1.486044in}{1.395447in}}{\pgfqpoint{1.481533in}{1.395447in}}%
\pgfpathcurveto{\pgfqpoint{1.477022in}{1.395447in}}{\pgfqpoint{1.472695in}{1.393655in}}{\pgfqpoint{1.469505in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.466315in}{1.387275in}}{\pgfqpoint{1.464523in}{1.382948in}}{\pgfqpoint{1.464523in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{1.464523in}{1.373926in}}{\pgfqpoint{1.466315in}{1.369599in}}{\pgfqpoint{1.469505in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{1.472695in}{1.363219in}}{\pgfqpoint{1.477022in}{1.361426in}}{\pgfqpoint{1.481533in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{1.481533in}{1.361426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808884in}{1.865869in}}%
\pgfpathcurveto{\pgfqpoint{0.813396in}{1.865869in}}{\pgfqpoint{0.817723in}{1.867661in}}{\pgfqpoint{0.820913in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.824102in}{1.874041in}}{\pgfqpoint{0.825895in}{1.878368in}}{\pgfqpoint{0.825895in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.825895in}{1.887390in}}{\pgfqpoint{0.824102in}{1.891717in}}{\pgfqpoint{0.820913in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.817723in}{1.898097in}}{\pgfqpoint{0.813396in}{1.899890in}}{\pgfqpoint{0.808884in}{1.899890in}}%
\pgfpathcurveto{\pgfqpoint{0.804373in}{1.899890in}}{\pgfqpoint{0.800046in}{1.898097in}}{\pgfqpoint{0.796856in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.793666in}{1.891717in}}{\pgfqpoint{0.791874in}{1.887390in}}{\pgfqpoint{0.791874in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.791874in}{1.878368in}}{\pgfqpoint{0.793666in}{1.874041in}}{\pgfqpoint{0.796856in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.800046in}{1.867661in}}{\pgfqpoint{0.804373in}{1.865869in}}{\pgfqpoint{0.808884in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{0.808884in}{1.865869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796236in}{1.749459in}}%
\pgfpathcurveto{\pgfqpoint{0.800748in}{1.749459in}}{\pgfqpoint{0.805075in}{1.751251in}}{\pgfqpoint{0.808265in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{0.811454in}{1.757631in}}{\pgfqpoint{0.813247in}{1.761958in}}{\pgfqpoint{0.813247in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.813247in}{1.770981in}}{\pgfqpoint{0.811454in}{1.775308in}}{\pgfqpoint{0.808265in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{0.805075in}{1.781687in}}{\pgfqpoint{0.800748in}{1.783480in}}{\pgfqpoint{0.796236in}{1.783480in}}%
\pgfpathcurveto{\pgfqpoint{0.791725in}{1.783480in}}{\pgfqpoint{0.787398in}{1.781687in}}{\pgfqpoint{0.784208in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{0.781018in}{1.775308in}}{\pgfqpoint{0.779226in}{1.770981in}}{\pgfqpoint{0.779226in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.779226in}{1.761958in}}{\pgfqpoint{0.781018in}{1.757631in}}{\pgfqpoint{0.784208in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{0.787398in}{1.751251in}}{\pgfqpoint{0.791725in}{1.749459in}}{\pgfqpoint{0.796236in}{1.749459in}}%
\pgfpathlineto{\pgfqpoint{0.796236in}{1.749459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721498in}{1.400230in}}%
\pgfpathcurveto{\pgfqpoint{0.726009in}{1.400230in}}{\pgfqpoint{0.730336in}{1.402022in}}{\pgfqpoint{0.733526in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{0.736716in}{1.408402in}}{\pgfqpoint{0.738508in}{1.412729in}}{\pgfqpoint{0.738508in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{0.738508in}{1.421751in}}{\pgfqpoint{0.736716in}{1.426078in}}{\pgfqpoint{0.733526in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{0.730336in}{1.432458in}}{\pgfqpoint{0.726009in}{1.434250in}}{\pgfqpoint{0.721498in}{1.434250in}}%
\pgfpathcurveto{\pgfqpoint{0.716986in}{1.434250in}}{\pgfqpoint{0.712659in}{1.432458in}}{\pgfqpoint{0.709470in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{0.706280in}{1.426078in}}{\pgfqpoint{0.704487in}{1.421751in}}{\pgfqpoint{0.704487in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{0.704487in}{1.412729in}}{\pgfqpoint{0.706280in}{1.408402in}}{\pgfqpoint{0.709470in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{0.712659in}{1.402022in}}{\pgfqpoint{0.716986in}{1.400230in}}{\pgfqpoint{0.721498in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{0.721498in}{1.400230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482683in}{1.477836in}}%
\pgfpathcurveto{\pgfqpoint{1.487194in}{1.477836in}}{\pgfqpoint{1.491521in}{1.479629in}}{\pgfqpoint{1.494711in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.497901in}{1.486008in}}{\pgfqpoint{1.499693in}{1.490335in}}{\pgfqpoint{1.499693in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.499693in}{1.499358in}}{\pgfqpoint{1.497901in}{1.503685in}}{\pgfqpoint{1.494711in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.491521in}{1.510065in}}{\pgfqpoint{1.487194in}{1.511857in}}{\pgfqpoint{1.482683in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{1.478172in}{1.511857in}}{\pgfqpoint{1.473845in}{1.510065in}}{\pgfqpoint{1.470655in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.467465in}{1.503685in}}{\pgfqpoint{1.465673in}{1.499358in}}{\pgfqpoint{1.465673in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.465673in}{1.490335in}}{\pgfqpoint{1.467465in}{1.486008in}}{\pgfqpoint{1.470655in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.473845in}{1.479629in}}{\pgfqpoint{1.478172in}{1.477836in}}{\pgfqpoint{1.482683in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.482683in}{1.477836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855227in}{1.245017in}}%
\pgfpathcurveto{\pgfqpoint{1.859738in}{1.245017in}}{\pgfqpoint{1.864065in}{1.246809in}}{\pgfqpoint{1.867255in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{1.870445in}{1.253189in}}{\pgfqpoint{1.872237in}{1.257516in}}{\pgfqpoint{1.872237in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{1.872237in}{1.266538in}}{\pgfqpoint{1.870445in}{1.270865in}}{\pgfqpoint{1.867255in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{1.864065in}{1.277245in}}{\pgfqpoint{1.859738in}{1.279037in}}{\pgfqpoint{1.855227in}{1.279037in}}%
\pgfpathcurveto{\pgfqpoint{1.850715in}{1.279037in}}{\pgfqpoint{1.846388in}{1.277245in}}{\pgfqpoint{1.843199in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{1.840009in}{1.270865in}}{\pgfqpoint{1.838216in}{1.266538in}}{\pgfqpoint{1.838216in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{1.838216in}{1.257516in}}{\pgfqpoint{1.840009in}{1.253189in}}{\pgfqpoint{1.843199in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{1.846388in}{1.246809in}}{\pgfqpoint{1.850715in}{1.245017in}}{\pgfqpoint{1.855227in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{1.855227in}{1.245017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299860in}{1.749459in}}%
\pgfpathcurveto{\pgfqpoint{1.304372in}{1.749459in}}{\pgfqpoint{1.308699in}{1.751251in}}{\pgfqpoint{1.311889in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{1.315078in}{1.757631in}}{\pgfqpoint{1.316871in}{1.761958in}}{\pgfqpoint{1.316871in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{1.316871in}{1.770981in}}{\pgfqpoint{1.315078in}{1.775308in}}{\pgfqpoint{1.311889in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{1.308699in}{1.781687in}}{\pgfqpoint{1.304372in}{1.783480in}}{\pgfqpoint{1.299860in}{1.783480in}}%
\pgfpathcurveto{\pgfqpoint{1.295349in}{1.783480in}}{\pgfqpoint{1.291022in}{1.781687in}}{\pgfqpoint{1.287832in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{1.284642in}{1.775308in}}{\pgfqpoint{1.282850in}{1.770981in}}{\pgfqpoint{1.282850in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{1.282850in}{1.761958in}}{\pgfqpoint{1.284642in}{1.757631in}}{\pgfqpoint{1.287832in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{1.291022in}{1.751251in}}{\pgfqpoint{1.295349in}{1.749459in}}{\pgfqpoint{1.299860in}{1.749459in}}%
\pgfpathlineto{\pgfqpoint{1.299860in}{1.749459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783937in}{1.400230in}}%
\pgfpathcurveto{\pgfqpoint{1.788449in}{1.400230in}}{\pgfqpoint{1.792776in}{1.402022in}}{\pgfqpoint{1.795966in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.799155in}{1.408402in}}{\pgfqpoint{1.800948in}{1.412729in}}{\pgfqpoint{1.800948in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.800948in}{1.421751in}}{\pgfqpoint{1.799155in}{1.426078in}}{\pgfqpoint{1.795966in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.792776in}{1.432458in}}{\pgfqpoint{1.788449in}{1.434250in}}{\pgfqpoint{1.783937in}{1.434250in}}%
\pgfpathcurveto{\pgfqpoint{1.779426in}{1.434250in}}{\pgfqpoint{1.775099in}{1.432458in}}{\pgfqpoint{1.771909in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.768719in}{1.426078in}}{\pgfqpoint{1.766927in}{1.421751in}}{\pgfqpoint{1.766927in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.766927in}{1.412729in}}{\pgfqpoint{1.768719in}{1.408402in}}{\pgfqpoint{1.771909in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.775099in}{1.402022in}}{\pgfqpoint{1.779426in}{1.400230in}}{\pgfqpoint{1.783937in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{1.783937in}{1.400230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732996in}{1.710656in}}%
\pgfpathcurveto{\pgfqpoint{0.737507in}{1.710656in}}{\pgfqpoint{0.741834in}{1.712448in}}{\pgfqpoint{0.745024in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{0.748214in}{1.718828in}}{\pgfqpoint{0.750006in}{1.723155in}}{\pgfqpoint{0.750006in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{0.750006in}{1.732177in}}{\pgfqpoint{0.748214in}{1.736504in}}{\pgfqpoint{0.745024in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{0.741834in}{1.742884in}}{\pgfqpoint{0.737507in}{1.744677in}}{\pgfqpoint{0.732996in}{1.744677in}}%
\pgfpathcurveto{\pgfqpoint{0.728485in}{1.744677in}}{\pgfqpoint{0.724158in}{1.742884in}}{\pgfqpoint{0.720968in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{0.717778in}{1.736504in}}{\pgfqpoint{0.715986in}{1.732177in}}{\pgfqpoint{0.715986in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{0.715986in}{1.723155in}}{\pgfqpoint{0.717778in}{1.718828in}}{\pgfqpoint{0.720968in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{0.724158in}{1.712448in}}{\pgfqpoint{0.728485in}{1.710656in}}{\pgfqpoint{0.732996in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{0.732996in}{1.710656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137735in}{1.322623in}}%
\pgfpathcurveto{\pgfqpoint{1.142246in}{1.322623in}}{\pgfqpoint{1.146573in}{1.324416in}}{\pgfqpoint{1.149763in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{1.152953in}{1.330795in}}{\pgfqpoint{1.154745in}{1.335122in}}{\pgfqpoint{1.154745in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{1.154745in}{1.344145in}}{\pgfqpoint{1.152953in}{1.348472in}}{\pgfqpoint{1.149763in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{1.146573in}{1.354852in}}{\pgfqpoint{1.142246in}{1.356644in}}{\pgfqpoint{1.137735in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{1.133224in}{1.356644in}}{\pgfqpoint{1.128897in}{1.354852in}}{\pgfqpoint{1.125707in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{1.122517in}{1.348472in}}{\pgfqpoint{1.120725in}{1.344145in}}{\pgfqpoint{1.120725in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{1.120725in}{1.335122in}}{\pgfqpoint{1.122517in}{1.330795in}}{\pgfqpoint{1.125707in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{1.128897in}{1.324416in}}{\pgfqpoint{1.133224in}{1.322623in}}{\pgfqpoint{1.137735in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{1.322623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292161in}{1.245017in}}%
\pgfpathcurveto{\pgfqpoint{2.296672in}{1.245017in}}{\pgfqpoint{2.300999in}{1.246809in}}{\pgfqpoint{2.304189in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{2.307379in}{1.253189in}}{\pgfqpoint{2.309171in}{1.257516in}}{\pgfqpoint{2.309171in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{2.309171in}{1.266538in}}{\pgfqpoint{2.307379in}{1.270865in}}{\pgfqpoint{2.304189in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{2.300999in}{1.277245in}}{\pgfqpoint{2.296672in}{1.279037in}}{\pgfqpoint{2.292161in}{1.279037in}}%
\pgfpathcurveto{\pgfqpoint{2.287650in}{1.279037in}}{\pgfqpoint{2.283323in}{1.277245in}}{\pgfqpoint{2.280133in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{2.276943in}{1.270865in}}{\pgfqpoint{2.275150in}{1.266538in}}{\pgfqpoint{2.275150in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{2.275150in}{1.257516in}}{\pgfqpoint{2.276943in}{1.253189in}}{\pgfqpoint{2.280133in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{2.283323in}{1.246809in}}{\pgfqpoint{2.287650in}{1.245017in}}{\pgfqpoint{2.292161in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{2.292161in}{1.245017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964111in}{1.749459in}}%
\pgfpathcurveto{\pgfqpoint{0.968622in}{1.749459in}}{\pgfqpoint{0.972949in}{1.751251in}}{\pgfqpoint{0.976139in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{0.979329in}{1.757631in}}{\pgfqpoint{0.981121in}{1.761958in}}{\pgfqpoint{0.981121in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{1.770981in}}{\pgfqpoint{0.979329in}{1.775308in}}{\pgfqpoint{0.976139in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{0.972949in}{1.781687in}}{\pgfqpoint{0.968622in}{1.783480in}}{\pgfqpoint{0.964111in}{1.783480in}}%
\pgfpathcurveto{\pgfqpoint{0.959600in}{1.783480in}}{\pgfqpoint{0.955273in}{1.781687in}}{\pgfqpoint{0.952083in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{0.948893in}{1.775308in}}{\pgfqpoint{0.947101in}{1.770981in}}{\pgfqpoint{0.947101in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{0.947101in}{1.761958in}}{\pgfqpoint{0.948893in}{1.757631in}}{\pgfqpoint{0.952083in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{0.955273in}{1.751251in}}{\pgfqpoint{0.959600in}{1.749459in}}{\pgfqpoint{0.964111in}{1.749459in}}%
\pgfpathlineto{\pgfqpoint{0.964111in}{1.749459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967561in}{1.865869in}}%
\pgfpathcurveto{\pgfqpoint{0.972072in}{1.865869in}}{\pgfqpoint{0.976399in}{1.867661in}}{\pgfqpoint{0.979589in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.982779in}{1.874041in}}{\pgfqpoint{0.984571in}{1.878368in}}{\pgfqpoint{0.984571in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.984571in}{1.887390in}}{\pgfqpoint{0.982779in}{1.891717in}}{\pgfqpoint{0.979589in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.976399in}{1.898097in}}{\pgfqpoint{0.972072in}{1.899890in}}{\pgfqpoint{0.967561in}{1.899890in}}%
\pgfpathcurveto{\pgfqpoint{0.963049in}{1.899890in}}{\pgfqpoint{0.958722in}{1.898097in}}{\pgfqpoint{0.955532in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.952343in}{1.891717in}}{\pgfqpoint{0.950550in}{1.887390in}}{\pgfqpoint{0.950550in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.950550in}{1.878368in}}{\pgfqpoint{0.952343in}{1.874041in}}{\pgfqpoint{0.955532in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.958722in}{1.867661in}}{\pgfqpoint{0.963049in}{1.865869in}}{\pgfqpoint{0.967561in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{0.967561in}{1.865869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126586in}{1.322623in}}%
\pgfpathcurveto{\pgfqpoint{2.131097in}{1.322623in}}{\pgfqpoint{2.135424in}{1.324416in}}{\pgfqpoint{2.138614in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{2.141804in}{1.330795in}}{\pgfqpoint{2.143596in}{1.335122in}}{\pgfqpoint{2.143596in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{2.143596in}{1.344145in}}{\pgfqpoint{2.141804in}{1.348472in}}{\pgfqpoint{2.138614in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{2.135424in}{1.354852in}}{\pgfqpoint{2.131097in}{1.356644in}}{\pgfqpoint{2.126586in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{2.122075in}{1.356644in}}{\pgfqpoint{2.117747in}{1.354852in}}{\pgfqpoint{2.114558in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{2.111368in}{1.348472in}}{\pgfqpoint{2.109575in}{1.344145in}}{\pgfqpoint{2.109575in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{2.109575in}{1.335122in}}{\pgfqpoint{2.111368in}{1.330795in}}{\pgfqpoint{2.114558in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{2.117747in}{1.324416in}}{\pgfqpoint{2.122075in}{1.322623in}}{\pgfqpoint{2.126586in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{2.126586in}{1.322623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742195in}{1.322623in}}%
\pgfpathcurveto{\pgfqpoint{0.746706in}{1.322623in}}{\pgfqpoint{0.751033in}{1.324416in}}{\pgfqpoint{0.754223in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{0.757413in}{1.330795in}}{\pgfqpoint{0.759205in}{1.335122in}}{\pgfqpoint{0.759205in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{0.759205in}{1.344145in}}{\pgfqpoint{0.757413in}{1.348472in}}{\pgfqpoint{0.754223in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{0.751033in}{1.354852in}}{\pgfqpoint{0.746706in}{1.356644in}}{\pgfqpoint{0.742195in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{0.737683in}{1.356644in}}{\pgfqpoint{0.733356in}{1.354852in}}{\pgfqpoint{0.730166in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{0.726977in}{1.348472in}}{\pgfqpoint{0.725184in}{1.344145in}}{\pgfqpoint{0.725184in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{0.725184in}{1.335122in}}{\pgfqpoint{0.726977in}{1.330795in}}{\pgfqpoint{0.730166in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{0.733356in}{1.324416in}}{\pgfqpoint{0.737683in}{1.322623in}}{\pgfqpoint{0.742195in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{0.742195in}{1.322623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020453in}{1.865869in}}%
\pgfpathcurveto{\pgfqpoint{1.024964in}{1.865869in}}{\pgfqpoint{1.029291in}{1.867661in}}{\pgfqpoint{1.032481in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{1.035671in}{1.874041in}}{\pgfqpoint{1.037463in}{1.878368in}}{\pgfqpoint{1.037463in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{1.037463in}{1.887390in}}{\pgfqpoint{1.035671in}{1.891717in}}{\pgfqpoint{1.032481in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{1.029291in}{1.898097in}}{\pgfqpoint{1.024964in}{1.899890in}}{\pgfqpoint{1.020453in}{1.899890in}}%
\pgfpathcurveto{\pgfqpoint{1.015941in}{1.899890in}}{\pgfqpoint{1.011614in}{1.898097in}}{\pgfqpoint{1.008424in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{1.005235in}{1.891717in}}{\pgfqpoint{1.003442in}{1.887390in}}{\pgfqpoint{1.003442in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{1.003442in}{1.878368in}}{\pgfqpoint{1.005235in}{1.874041in}}{\pgfqpoint{1.008424in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{1.011614in}{1.867661in}}{\pgfqpoint{1.015941in}{1.865869in}}{\pgfqpoint{1.020453in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{1.020453in}{1.865869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914669in}{1.865869in}}%
\pgfpathcurveto{\pgfqpoint{0.919180in}{1.865869in}}{\pgfqpoint{0.923507in}{1.867661in}}{\pgfqpoint{0.926697in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.929887in}{1.874041in}}{\pgfqpoint{0.931679in}{1.878368in}}{\pgfqpoint{0.931679in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.931679in}{1.887390in}}{\pgfqpoint{0.929887in}{1.891717in}}{\pgfqpoint{0.926697in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.923507in}{1.898097in}}{\pgfqpoint{0.919180in}{1.899890in}}{\pgfqpoint{0.914669in}{1.899890in}}%
\pgfpathcurveto{\pgfqpoint{0.910157in}{1.899890in}}{\pgfqpoint{0.905830in}{1.898097in}}{\pgfqpoint{0.902640in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.899450in}{1.891717in}}{\pgfqpoint{0.897658in}{1.887390in}}{\pgfqpoint{0.897658in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.897658in}{1.878368in}}{\pgfqpoint{0.899450in}{1.874041in}}{\pgfqpoint{0.902640in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.905830in}{1.867661in}}{\pgfqpoint{0.910157in}{1.865869in}}{\pgfqpoint{0.914669in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{0.914669in}{1.865869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711149in}{1.439033in}}%
\pgfpathcurveto{\pgfqpoint{0.715660in}{1.439033in}}{\pgfqpoint{0.719987in}{1.440825in}}{\pgfqpoint{0.723177in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{0.726367in}{1.447205in}}{\pgfqpoint{0.728160in}{1.451532in}}{\pgfqpoint{0.728160in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{0.728160in}{1.460555in}}{\pgfqpoint{0.726367in}{1.464882in}}{\pgfqpoint{0.723177in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{0.719987in}{1.471261in}}{\pgfqpoint{0.715660in}{1.473054in}}{\pgfqpoint{0.711149in}{1.473054in}}%
\pgfpathcurveto{\pgfqpoint{0.706638in}{1.473054in}}{\pgfqpoint{0.702311in}{1.471261in}}{\pgfqpoint{0.699121in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{0.695931in}{1.464882in}}{\pgfqpoint{0.694139in}{1.460555in}}{\pgfqpoint{0.694139in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{0.694139in}{1.451532in}}{\pgfqpoint{0.695931in}{1.447205in}}{\pgfqpoint{0.699121in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{0.702311in}{1.440825in}}{\pgfqpoint{0.706638in}{1.439033in}}{\pgfqpoint{0.711149in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{0.711149in}{1.439033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119338in}{1.633049in}}%
\pgfpathcurveto{\pgfqpoint{1.123849in}{1.633049in}}{\pgfqpoint{1.128176in}{1.634842in}}{\pgfqpoint{1.131366in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.134556in}{1.641221in}}{\pgfqpoint{1.136348in}{1.645548in}}{\pgfqpoint{1.136348in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.136348in}{1.654571in}}{\pgfqpoint{1.134556in}{1.658898in}}{\pgfqpoint{1.131366in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.128176in}{1.665278in}}{\pgfqpoint{1.123849in}{1.667070in}}{\pgfqpoint{1.119338in}{1.667070in}}%
\pgfpathcurveto{\pgfqpoint{1.114826in}{1.667070in}}{\pgfqpoint{1.110499in}{1.665278in}}{\pgfqpoint{1.107310in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.104120in}{1.658898in}}{\pgfqpoint{1.102327in}{1.654571in}}{\pgfqpoint{1.102327in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.102327in}{1.645548in}}{\pgfqpoint{1.104120in}{1.641221in}}{\pgfqpoint{1.107310in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.110499in}{1.634842in}}{\pgfqpoint{1.114826in}{1.633049in}}{\pgfqpoint{1.119338in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{1.633049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638710in}{1.710656in}}%
\pgfpathcurveto{\pgfqpoint{0.643221in}{1.710656in}}{\pgfqpoint{0.647548in}{1.712448in}}{\pgfqpoint{0.650738in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{0.653928in}{1.718828in}}{\pgfqpoint{0.655720in}{1.723155in}}{\pgfqpoint{0.655720in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{0.655720in}{1.732177in}}{\pgfqpoint{0.653928in}{1.736504in}}{\pgfqpoint{0.650738in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{0.647548in}{1.742884in}}{\pgfqpoint{0.643221in}{1.744677in}}{\pgfqpoint{0.638710in}{1.744677in}}%
\pgfpathcurveto{\pgfqpoint{0.634199in}{1.744677in}}{\pgfqpoint{0.629872in}{1.742884in}}{\pgfqpoint{0.626682in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{0.623492in}{1.736504in}}{\pgfqpoint{0.621700in}{1.732177in}}{\pgfqpoint{0.621700in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{0.621700in}{1.723155in}}{\pgfqpoint{0.623492in}{1.718828in}}{\pgfqpoint{0.626682in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{0.629872in}{1.712448in}}{\pgfqpoint{0.634199in}{1.710656in}}{\pgfqpoint{0.638710in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{0.638710in}{1.710656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597316in}{1.865869in}}%
\pgfpathcurveto{\pgfqpoint{0.601828in}{1.865869in}}{\pgfqpoint{0.606155in}{1.867661in}}{\pgfqpoint{0.609345in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.612534in}{1.874041in}}{\pgfqpoint{0.614327in}{1.878368in}}{\pgfqpoint{0.614327in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.614327in}{1.887390in}}{\pgfqpoint{0.612534in}{1.891717in}}{\pgfqpoint{0.609345in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.606155in}{1.898097in}}{\pgfqpoint{0.601828in}{1.899890in}}{\pgfqpoint{0.597316in}{1.899890in}}%
\pgfpathcurveto{\pgfqpoint{0.592805in}{1.899890in}}{\pgfqpoint{0.588478in}{1.898097in}}{\pgfqpoint{0.585288in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.582098in}{1.891717in}}{\pgfqpoint{0.580306in}{1.887390in}}{\pgfqpoint{0.580306in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.580306in}{1.878368in}}{\pgfqpoint{0.582098in}{1.874041in}}{\pgfqpoint{0.585288in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.588478in}{1.867661in}}{\pgfqpoint{0.592805in}{1.865869in}}{\pgfqpoint{0.597316in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{0.597316in}{1.865869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579268in}{1.633049in}}%
\pgfpathcurveto{\pgfqpoint{1.583779in}{1.633049in}}{\pgfqpoint{1.588107in}{1.634842in}}{\pgfqpoint{1.591296in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.594486in}{1.641221in}}{\pgfqpoint{1.596279in}{1.645548in}}{\pgfqpoint{1.596279in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.596279in}{1.654571in}}{\pgfqpoint{1.594486in}{1.658898in}}{\pgfqpoint{1.591296in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.588107in}{1.665278in}}{\pgfqpoint{1.583779in}{1.667070in}}{\pgfqpoint{1.579268in}{1.667070in}}%
\pgfpathcurveto{\pgfqpoint{1.574757in}{1.667070in}}{\pgfqpoint{1.570430in}{1.665278in}}{\pgfqpoint{1.567240in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.564050in}{1.658898in}}{\pgfqpoint{1.562258in}{1.654571in}}{\pgfqpoint{1.562258in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.562258in}{1.645548in}}{\pgfqpoint{1.564050in}{1.641221in}}{\pgfqpoint{1.567240in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.570430in}{1.634842in}}{\pgfqpoint{1.574757in}{1.633049in}}{\pgfqpoint{1.579268in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{1.579268in}{1.633049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358502in}{1.555443in}}%
\pgfpathcurveto{\pgfqpoint{1.363013in}{1.555443in}}{\pgfqpoint{1.367340in}{1.557235in}}{\pgfqpoint{1.370530in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.373720in}{1.563615in}}{\pgfqpoint{1.375512in}{1.567942in}}{\pgfqpoint{1.375512in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.375512in}{1.576964in}}{\pgfqpoint{1.373720in}{1.581291in}}{\pgfqpoint{1.370530in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.367340in}{1.587671in}}{\pgfqpoint{1.363013in}{1.589463in}}{\pgfqpoint{1.358502in}{1.589463in}}%
\pgfpathcurveto{\pgfqpoint{1.353990in}{1.589463in}}{\pgfqpoint{1.349663in}{1.587671in}}{\pgfqpoint{1.346473in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.343284in}{1.581291in}}{\pgfqpoint{1.341491in}{1.576964in}}{\pgfqpoint{1.341491in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.341491in}{1.567942in}}{\pgfqpoint{1.343284in}{1.563615in}}{\pgfqpoint{1.346473in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.349663in}{1.557235in}}{\pgfqpoint{1.353990in}{1.555443in}}{\pgfqpoint{1.358502in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{1.358502in}{1.555443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649059in}{1.671853in}}%
\pgfpathcurveto{\pgfqpoint{0.653570in}{1.671853in}}{\pgfqpoint{0.657897in}{1.673645in}}{\pgfqpoint{0.661087in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{0.664277in}{1.680025in}}{\pgfqpoint{0.666069in}{1.684352in}}{\pgfqpoint{0.666069in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{0.666069in}{1.693374in}}{\pgfqpoint{0.664277in}{1.697701in}}{\pgfqpoint{0.661087in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{0.657897in}{1.704081in}}{\pgfqpoint{0.653570in}{1.705873in}}{\pgfqpoint{0.649059in}{1.705873in}}%
\pgfpathcurveto{\pgfqpoint{0.644547in}{1.705873in}}{\pgfqpoint{0.640220in}{1.704081in}}{\pgfqpoint{0.637030in}{1.700891in}}%
\pgfpathcurveto{\pgfqpoint{0.633841in}{1.697701in}}{\pgfqpoint{0.632048in}{1.693374in}}{\pgfqpoint{0.632048in}{1.688863in}}%
\pgfpathcurveto{\pgfqpoint{0.632048in}{1.684352in}}{\pgfqpoint{0.633841in}{1.680025in}}{\pgfqpoint{0.637030in}{1.676835in}}%
\pgfpathcurveto{\pgfqpoint{0.640220in}{1.673645in}}{\pgfqpoint{0.644547in}{1.671853in}}{\pgfqpoint{0.649059in}{1.671853in}}%
\pgfpathlineto{\pgfqpoint{0.649059in}{1.671853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856376in}{1.361426in}}%
\pgfpathcurveto{\pgfqpoint{1.860888in}{1.361426in}}{\pgfqpoint{1.865215in}{1.363219in}}{\pgfqpoint{1.868405in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{1.871595in}{1.369599in}}{\pgfqpoint{1.873387in}{1.373926in}}{\pgfqpoint{1.873387in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{1.873387in}{1.382948in}}{\pgfqpoint{1.871595in}{1.387275in}}{\pgfqpoint{1.868405in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.865215in}{1.393655in}}{\pgfqpoint{1.860888in}{1.395447in}}{\pgfqpoint{1.856376in}{1.395447in}}%
\pgfpathcurveto{\pgfqpoint{1.851865in}{1.395447in}}{\pgfqpoint{1.847538in}{1.393655in}}{\pgfqpoint{1.844348in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.841158in}{1.387275in}}{\pgfqpoint{1.839366in}{1.382948in}}{\pgfqpoint{1.839366in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{1.839366in}{1.373926in}}{\pgfqpoint{1.841158in}{1.369599in}}{\pgfqpoint{1.844348in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{1.847538in}{1.363219in}}{\pgfqpoint{1.851865in}{1.361426in}}{\pgfqpoint{1.856376in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{1.856376in}{1.361426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324356in}{1.322623in}}%
\pgfpathcurveto{\pgfqpoint{2.328867in}{1.322623in}}{\pgfqpoint{2.333194in}{1.324416in}}{\pgfqpoint{2.336384in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{2.339574in}{1.330795in}}{\pgfqpoint{2.341366in}{1.335122in}}{\pgfqpoint{2.341366in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{2.341366in}{1.344145in}}{\pgfqpoint{2.339574in}{1.348472in}}{\pgfqpoint{2.336384in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{2.333194in}{1.354852in}}{\pgfqpoint{2.328867in}{1.356644in}}{\pgfqpoint{2.324356in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{2.319845in}{1.356644in}}{\pgfqpoint{2.315518in}{1.354852in}}{\pgfqpoint{2.312328in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{2.309138in}{1.348472in}}{\pgfqpoint{2.307346in}{1.344145in}}{\pgfqpoint{2.307346in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{2.307346in}{1.335122in}}{\pgfqpoint{2.309138in}{1.330795in}}{\pgfqpoint{2.312328in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{2.315518in}{1.324416in}}{\pgfqpoint{2.319845in}{1.322623in}}{\pgfqpoint{2.324356in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{1.322623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234320in}{1.633049in}}%
\pgfpathcurveto{\pgfqpoint{1.238832in}{1.633049in}}{\pgfqpoint{1.243159in}{1.634842in}}{\pgfqpoint{1.246348in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.249538in}{1.641221in}}{\pgfqpoint{1.251331in}{1.645548in}}{\pgfqpoint{1.251331in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.251331in}{1.654571in}}{\pgfqpoint{1.249538in}{1.658898in}}{\pgfqpoint{1.246348in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.243159in}{1.665278in}}{\pgfqpoint{1.238832in}{1.667070in}}{\pgfqpoint{1.234320in}{1.667070in}}%
\pgfpathcurveto{\pgfqpoint{1.229809in}{1.667070in}}{\pgfqpoint{1.225482in}{1.665278in}}{\pgfqpoint{1.222292in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.219102in}{1.658898in}}{\pgfqpoint{1.217310in}{1.654571in}}{\pgfqpoint{1.217310in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.217310in}{1.645548in}}{\pgfqpoint{1.219102in}{1.641221in}}{\pgfqpoint{1.222292in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.225482in}{1.634842in}}{\pgfqpoint{1.229809in}{1.633049in}}{\pgfqpoint{1.234320in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{1.234320in}{1.633049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636760in}{1.245017in}}%
\pgfpathcurveto{\pgfqpoint{1.641271in}{1.245017in}}{\pgfqpoint{1.645598in}{1.246809in}}{\pgfqpoint{1.648788in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{1.651978in}{1.253189in}}{\pgfqpoint{1.653770in}{1.257516in}}{\pgfqpoint{1.653770in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{1.653770in}{1.266538in}}{\pgfqpoint{1.651978in}{1.270865in}}{\pgfqpoint{1.648788in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{1.645598in}{1.277245in}}{\pgfqpoint{1.641271in}{1.279037in}}{\pgfqpoint{1.636760in}{1.279037in}}%
\pgfpathcurveto{\pgfqpoint{1.632248in}{1.279037in}}{\pgfqpoint{1.627921in}{1.277245in}}{\pgfqpoint{1.624731in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{1.621542in}{1.270865in}}{\pgfqpoint{1.619749in}{1.266538in}}{\pgfqpoint{1.619749in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{1.619749in}{1.257516in}}{\pgfqpoint{1.621542in}{1.253189in}}{\pgfqpoint{1.624731in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{1.627921in}{1.246809in}}{\pgfqpoint{1.632248in}{1.245017in}}{\pgfqpoint{1.636760in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{1.636760in}{1.245017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731045in}{1.322623in}}%
\pgfpathcurveto{\pgfqpoint{1.735557in}{1.322623in}}{\pgfqpoint{1.739884in}{1.324416in}}{\pgfqpoint{1.743074in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{1.746263in}{1.330795in}}{\pgfqpoint{1.748056in}{1.335122in}}{\pgfqpoint{1.748056in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{1.748056in}{1.344145in}}{\pgfqpoint{1.746263in}{1.348472in}}{\pgfqpoint{1.743074in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{1.739884in}{1.354852in}}{\pgfqpoint{1.735557in}{1.356644in}}{\pgfqpoint{1.731045in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{1.726534in}{1.356644in}}{\pgfqpoint{1.722207in}{1.354852in}}{\pgfqpoint{1.719017in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{1.715827in}{1.348472in}}{\pgfqpoint{1.714035in}{1.344145in}}{\pgfqpoint{1.714035in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{1.714035in}{1.335122in}}{\pgfqpoint{1.715827in}{1.330795in}}{\pgfqpoint{1.719017in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{1.722207in}{1.324416in}}{\pgfqpoint{1.726534in}{1.322623in}}{\pgfqpoint{1.731045in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{1.731045in}{1.322623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464286in}{1.633049in}}%
\pgfpathcurveto{\pgfqpoint{1.468797in}{1.633049in}}{\pgfqpoint{1.473124in}{1.634842in}}{\pgfqpoint{1.476314in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.479504in}{1.641221in}}{\pgfqpoint{1.481296in}{1.645548in}}{\pgfqpoint{1.481296in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.481296in}{1.654571in}}{\pgfqpoint{1.479504in}{1.658898in}}{\pgfqpoint{1.476314in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.473124in}{1.665278in}}{\pgfqpoint{1.468797in}{1.667070in}}{\pgfqpoint{1.464286in}{1.667070in}}%
\pgfpathcurveto{\pgfqpoint{1.459774in}{1.667070in}}{\pgfqpoint{1.455447in}{1.665278in}}{\pgfqpoint{1.452257in}{1.662088in}}%
\pgfpathcurveto{\pgfqpoint{1.449068in}{1.658898in}}{\pgfqpoint{1.447275in}{1.654571in}}{\pgfqpoint{1.447275in}{1.650060in}}%
\pgfpathcurveto{\pgfqpoint{1.447275in}{1.645548in}}{\pgfqpoint{1.449068in}{1.641221in}}{\pgfqpoint{1.452257in}{1.638032in}}%
\pgfpathcurveto{\pgfqpoint{1.455447in}{1.634842in}}{\pgfqpoint{1.459774in}{1.633049in}}{\pgfqpoint{1.464286in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{1.464286in}{1.633049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211324in}{1.439033in}}%
\pgfpathcurveto{\pgfqpoint{1.215835in}{1.439033in}}{\pgfqpoint{1.220162in}{1.440825in}}{\pgfqpoint{1.223352in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.226542in}{1.447205in}}{\pgfqpoint{1.228334in}{1.451532in}}{\pgfqpoint{1.228334in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.228334in}{1.460555in}}{\pgfqpoint{1.226542in}{1.464882in}}{\pgfqpoint{1.223352in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.220162in}{1.471261in}}{\pgfqpoint{1.215835in}{1.473054in}}{\pgfqpoint{1.211324in}{1.473054in}}%
\pgfpathcurveto{\pgfqpoint{1.206813in}{1.473054in}}{\pgfqpoint{1.202486in}{1.471261in}}{\pgfqpoint{1.199296in}{1.468071in}}%
\pgfpathcurveto{\pgfqpoint{1.196106in}{1.464882in}}{\pgfqpoint{1.194313in}{1.460555in}}{\pgfqpoint{1.194313in}{1.456043in}}%
\pgfpathcurveto{\pgfqpoint{1.194313in}{1.451532in}}{\pgfqpoint{1.196106in}{1.447205in}}{\pgfqpoint{1.199296in}{1.444015in}}%
\pgfpathcurveto{\pgfqpoint{1.202486in}{1.440825in}}{\pgfqpoint{1.206813in}{1.439033in}}{\pgfqpoint{1.211324in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{1.439033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672055in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{0.676566in}{1.904672in}}{\pgfqpoint{0.680893in}{1.906464in}}{\pgfqpoint{0.684083in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.687273in}{1.912844in}}{\pgfqpoint{0.689065in}{1.917171in}}{\pgfqpoint{0.689065in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.689065in}{1.926194in}}{\pgfqpoint{0.687273in}{1.930521in}}{\pgfqpoint{0.684083in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.680893in}{1.936901in}}{\pgfqpoint{0.676566in}{1.938693in}}{\pgfqpoint{0.672055in}{1.938693in}}%
\pgfpathcurveto{\pgfqpoint{0.667544in}{1.938693in}}{\pgfqpoint{0.663217in}{1.936901in}}{\pgfqpoint{0.660027in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.656837in}{1.930521in}}{\pgfqpoint{0.655045in}{1.926194in}}{\pgfqpoint{0.655045in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.655045in}{1.917171in}}{\pgfqpoint{0.656837in}{1.912844in}}{\pgfqpoint{0.660027in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.663217in}{1.906464in}}{\pgfqpoint{0.667544in}{1.904672in}}{\pgfqpoint{0.672055in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.672055in}{1.904672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231220in}{1.361426in}}%
\pgfpathcurveto{\pgfqpoint{2.235731in}{1.361426in}}{\pgfqpoint{2.240058in}{1.363219in}}{\pgfqpoint{2.243248in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{2.246438in}{1.369599in}}{\pgfqpoint{2.248230in}{1.373926in}}{\pgfqpoint{2.248230in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{2.248230in}{1.382948in}}{\pgfqpoint{2.246438in}{1.387275in}}{\pgfqpoint{2.243248in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{2.240058in}{1.393655in}}{\pgfqpoint{2.235731in}{1.395447in}}{\pgfqpoint{2.231220in}{1.395447in}}%
\pgfpathcurveto{\pgfqpoint{2.226709in}{1.395447in}}{\pgfqpoint{2.222382in}{1.393655in}}{\pgfqpoint{2.219192in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{2.216002in}{1.387275in}}{\pgfqpoint{2.214210in}{1.382948in}}{\pgfqpoint{2.214210in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{2.214210in}{1.373926in}}{\pgfqpoint{2.216002in}{1.369599in}}{\pgfqpoint{2.219192in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{2.222382in}{1.363219in}}{\pgfqpoint{2.226709in}{1.361426in}}{\pgfqpoint{2.231220in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{2.231220in}{1.361426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013554in}{1.477836in}}%
\pgfpathcurveto{\pgfqpoint{1.018065in}{1.477836in}}{\pgfqpoint{1.022392in}{1.479629in}}{\pgfqpoint{1.025582in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.028772in}{1.486008in}}{\pgfqpoint{1.030564in}{1.490335in}}{\pgfqpoint{1.030564in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.030564in}{1.499358in}}{\pgfqpoint{1.028772in}{1.503685in}}{\pgfqpoint{1.025582in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.022392in}{1.510065in}}{\pgfqpoint{1.018065in}{1.511857in}}{\pgfqpoint{1.013554in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{1.009042in}{1.511857in}}{\pgfqpoint{1.004715in}{1.510065in}}{\pgfqpoint{1.001525in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{0.998336in}{1.503685in}}{\pgfqpoint{0.996543in}{1.499358in}}{\pgfqpoint{0.996543in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{0.996543in}{1.490335in}}{\pgfqpoint{0.998336in}{1.486008in}}{\pgfqpoint{1.001525in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.004715in}{1.479629in}}{\pgfqpoint{1.009042in}{1.477836in}}{\pgfqpoint{1.013554in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{1.477836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585017in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{1.589529in}{1.283820in}}{\pgfqpoint{1.593856in}{1.285612in}}{\pgfqpoint{1.597046in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{1.600235in}{1.291992in}}{\pgfqpoint{1.602028in}{1.296319in}}{\pgfqpoint{1.602028in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{1.602028in}{1.305342in}}{\pgfqpoint{1.600235in}{1.309669in}}{\pgfqpoint{1.597046in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{1.593856in}{1.316048in}}{\pgfqpoint{1.589529in}{1.317841in}}{\pgfqpoint{1.585017in}{1.317841in}}%
\pgfpathcurveto{\pgfqpoint{1.580506in}{1.317841in}}{\pgfqpoint{1.576179in}{1.316048in}}{\pgfqpoint{1.572989in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{1.569799in}{1.309669in}}{\pgfqpoint{1.568007in}{1.305342in}}{\pgfqpoint{1.568007in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{1.568007in}{1.296319in}}{\pgfqpoint{1.569799in}{1.291992in}}{\pgfqpoint{1.572989in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{1.576179in}{1.285612in}}{\pgfqpoint{1.580506in}{1.283820in}}{\pgfqpoint{1.585017in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{1.585017in}{1.283820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752543in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{0.757054in}{1.283820in}}{\pgfqpoint{0.761381in}{1.285612in}}{\pgfqpoint{0.764571in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{0.767761in}{1.291992in}}{\pgfqpoint{0.769553in}{1.296319in}}{\pgfqpoint{0.769553in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{0.769553in}{1.305342in}}{\pgfqpoint{0.767761in}{1.309669in}}{\pgfqpoint{0.764571in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{0.761381in}{1.316048in}}{\pgfqpoint{0.757054in}{1.317841in}}{\pgfqpoint{0.752543in}{1.317841in}}%
\pgfpathcurveto{\pgfqpoint{0.748032in}{1.317841in}}{\pgfqpoint{0.743705in}{1.316048in}}{\pgfqpoint{0.740515in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{0.737325in}{1.309669in}}{\pgfqpoint{0.735533in}{1.305342in}}{\pgfqpoint{0.735533in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{0.735533in}{1.296319in}}{\pgfqpoint{0.737325in}{1.291992in}}{\pgfqpoint{0.740515in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{0.743705in}{1.285612in}}{\pgfqpoint{0.748032in}{1.283820in}}{\pgfqpoint{0.752543in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{0.752543in}{1.283820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209373in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{2.213884in}{1.283820in}}{\pgfqpoint{2.218211in}{1.285612in}}{\pgfqpoint{2.221401in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{2.224591in}{1.291992in}}{\pgfqpoint{2.226384in}{1.296319in}}{\pgfqpoint{2.226384in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{2.226384in}{1.305342in}}{\pgfqpoint{2.224591in}{1.309669in}}{\pgfqpoint{2.221401in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{2.218211in}{1.316048in}}{\pgfqpoint{2.213884in}{1.317841in}}{\pgfqpoint{2.209373in}{1.317841in}}%
\pgfpathcurveto{\pgfqpoint{2.204862in}{1.317841in}}{\pgfqpoint{2.200535in}{1.316048in}}{\pgfqpoint{2.197345in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{2.194155in}{1.309669in}}{\pgfqpoint{2.192363in}{1.305342in}}{\pgfqpoint{2.192363in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{2.192363in}{1.296319in}}{\pgfqpoint{2.194155in}{1.291992in}}{\pgfqpoint{2.197345in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{2.200535in}{1.285612in}}{\pgfqpoint{2.204862in}{1.283820in}}{\pgfqpoint{2.209373in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{2.209373in}{1.283820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912369in}{1.788262in}}%
\pgfpathcurveto{\pgfqpoint{0.916880in}{1.788262in}}{\pgfqpoint{0.921207in}{1.790055in}}{\pgfqpoint{0.924397in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.927587in}{1.796434in}}{\pgfqpoint{0.929379in}{1.800761in}}{\pgfqpoint{0.929379in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.929379in}{1.809784in}}{\pgfqpoint{0.927587in}{1.814111in}}{\pgfqpoint{0.924397in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.921207in}{1.820491in}}{\pgfqpoint{0.916880in}{1.822283in}}{\pgfqpoint{0.912369in}{1.822283in}}%
\pgfpathcurveto{\pgfqpoint{0.907858in}{1.822283in}}{\pgfqpoint{0.903531in}{1.820491in}}{\pgfqpoint{0.900341in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.897151in}{1.814111in}}{\pgfqpoint{0.895359in}{1.809784in}}{\pgfqpoint{0.895359in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.895359in}{1.800761in}}{\pgfqpoint{0.897151in}{1.796434in}}{\pgfqpoint{0.900341in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.903531in}{1.790055in}}{\pgfqpoint{0.907858in}{1.788262in}}{\pgfqpoint{0.912369in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{0.912369in}{1.788262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566620in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{1.571131in}{1.516640in}}{\pgfqpoint{1.575458in}{1.518432in}}{\pgfqpoint{1.578648in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.581838in}{1.524812in}}{\pgfqpoint{1.583631in}{1.529139in}}{\pgfqpoint{1.583631in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.583631in}{1.538161in}}{\pgfqpoint{1.581838in}{1.542488in}}{\pgfqpoint{1.578648in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.575458in}{1.548868in}}{\pgfqpoint{1.571131in}{1.550660in}}{\pgfqpoint{1.566620in}{1.550660in}}%
\pgfpathcurveto{\pgfqpoint{1.562109in}{1.550660in}}{\pgfqpoint{1.557782in}{1.548868in}}{\pgfqpoint{1.554592in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{1.551402in}{1.542488in}}{\pgfqpoint{1.549610in}{1.538161in}}{\pgfqpoint{1.549610in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{1.549610in}{1.529139in}}{\pgfqpoint{1.551402in}{1.524812in}}{\pgfqpoint{1.554592in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{1.557782in}{1.518432in}}{\pgfqpoint{1.562109in}{1.516640in}}{\pgfqpoint{1.566620in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{1.566620in}{1.516640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765540in}{1.555443in}}%
\pgfpathcurveto{\pgfqpoint{1.770051in}{1.555443in}}{\pgfqpoint{1.774378in}{1.557235in}}{\pgfqpoint{1.777568in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.780758in}{1.563615in}}{\pgfqpoint{1.782551in}{1.567942in}}{\pgfqpoint{1.782551in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.782551in}{1.576964in}}{\pgfqpoint{1.780758in}{1.581291in}}{\pgfqpoint{1.777568in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.774378in}{1.587671in}}{\pgfqpoint{1.770051in}{1.589463in}}{\pgfqpoint{1.765540in}{1.589463in}}%
\pgfpathcurveto{\pgfqpoint{1.761029in}{1.589463in}}{\pgfqpoint{1.756702in}{1.587671in}}{\pgfqpoint{1.753512in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.750322in}{1.581291in}}{\pgfqpoint{1.748530in}{1.576964in}}{\pgfqpoint{1.748530in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.748530in}{1.567942in}}{\pgfqpoint{1.750322in}{1.563615in}}{\pgfqpoint{1.753512in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.756702in}{1.557235in}}{\pgfqpoint{1.761029in}{1.555443in}}{\pgfqpoint{1.765540in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{1.765540in}{1.555443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429791in}{1.400230in}}%
\pgfpathcurveto{\pgfqpoint{1.434302in}{1.400230in}}{\pgfqpoint{1.438629in}{1.402022in}}{\pgfqpoint{1.441819in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.445009in}{1.408402in}}{\pgfqpoint{1.446801in}{1.412729in}}{\pgfqpoint{1.446801in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.446801in}{1.421751in}}{\pgfqpoint{1.445009in}{1.426078in}}{\pgfqpoint{1.441819in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.438629in}{1.432458in}}{\pgfqpoint{1.434302in}{1.434250in}}{\pgfqpoint{1.429791in}{1.434250in}}%
\pgfpathcurveto{\pgfqpoint{1.425280in}{1.434250in}}{\pgfqpoint{1.420953in}{1.432458in}}{\pgfqpoint{1.417763in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.414573in}{1.426078in}}{\pgfqpoint{1.412780in}{1.421751in}}{\pgfqpoint{1.412780in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.412780in}{1.412729in}}{\pgfqpoint{1.414573in}{1.408402in}}{\pgfqpoint{1.417763in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.420953in}{1.402022in}}{\pgfqpoint{1.425280in}{1.400230in}}{\pgfqpoint{1.429791in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{1.400230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668955in}{1.361426in}}%
\pgfpathcurveto{\pgfqpoint{1.673466in}{1.361426in}}{\pgfqpoint{1.677793in}{1.363219in}}{\pgfqpoint{1.680983in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{1.684173in}{1.369599in}}{\pgfqpoint{1.685965in}{1.373926in}}{\pgfqpoint{1.685965in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{1.685965in}{1.382948in}}{\pgfqpoint{1.684173in}{1.387275in}}{\pgfqpoint{1.680983in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.677793in}{1.393655in}}{\pgfqpoint{1.673466in}{1.395447in}}{\pgfqpoint{1.668955in}{1.395447in}}%
\pgfpathcurveto{\pgfqpoint{1.664444in}{1.395447in}}{\pgfqpoint{1.660117in}{1.393655in}}{\pgfqpoint{1.656927in}{1.390465in}}%
\pgfpathcurveto{\pgfqpoint{1.653737in}{1.387275in}}{\pgfqpoint{1.651944in}{1.382948in}}{\pgfqpoint{1.651944in}{1.378437in}}%
\pgfpathcurveto{\pgfqpoint{1.651944in}{1.373926in}}{\pgfqpoint{1.653737in}{1.369599in}}{\pgfqpoint{1.656927in}{1.366409in}}%
\pgfpathcurveto{\pgfqpoint{1.660117in}{1.363219in}}{\pgfqpoint{1.664444in}{1.361426in}}{\pgfqpoint{1.668955in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{1.668955in}{1.361426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298711in}{1.710656in}}%
\pgfpathcurveto{\pgfqpoint{1.303222in}{1.710656in}}{\pgfqpoint{1.307549in}{1.712448in}}{\pgfqpoint{1.310739in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{1.313929in}{1.718828in}}{\pgfqpoint{1.315721in}{1.723155in}}{\pgfqpoint{1.315721in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{1.315721in}{1.732177in}}{\pgfqpoint{1.313929in}{1.736504in}}{\pgfqpoint{1.310739in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{1.307549in}{1.742884in}}{\pgfqpoint{1.303222in}{1.744677in}}{\pgfqpoint{1.298711in}{1.744677in}}%
\pgfpathcurveto{\pgfqpoint{1.294199in}{1.744677in}}{\pgfqpoint{1.289872in}{1.742884in}}{\pgfqpoint{1.286682in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{1.283493in}{1.736504in}}{\pgfqpoint{1.281700in}{1.732177in}}{\pgfqpoint{1.281700in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{1.281700in}{1.723155in}}{\pgfqpoint{1.283493in}{1.718828in}}{\pgfqpoint{1.286682in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{1.289872in}{1.712448in}}{\pgfqpoint{1.294199in}{1.710656in}}{\pgfqpoint{1.298711in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{1.298711in}{1.710656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762891in}{1.245017in}}%
\pgfpathcurveto{\pgfqpoint{0.767403in}{1.245017in}}{\pgfqpoint{0.771730in}{1.246809in}}{\pgfqpoint{0.774920in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{0.778109in}{1.253189in}}{\pgfqpoint{0.779902in}{1.257516in}}{\pgfqpoint{0.779902in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{0.779902in}{1.266538in}}{\pgfqpoint{0.778109in}{1.270865in}}{\pgfqpoint{0.774920in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{0.771730in}{1.277245in}}{\pgfqpoint{0.767403in}{1.279037in}}{\pgfqpoint{0.762891in}{1.279037in}}%
\pgfpathcurveto{\pgfqpoint{0.758380in}{1.279037in}}{\pgfqpoint{0.754053in}{1.277245in}}{\pgfqpoint{0.750863in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{0.747673in}{1.270865in}}{\pgfqpoint{0.745881in}{1.266538in}}{\pgfqpoint{0.745881in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{0.745881in}{1.257516in}}{\pgfqpoint{0.747673in}{1.253189in}}{\pgfqpoint{0.750863in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{0.754053in}{1.246809in}}{\pgfqpoint{0.758380in}{1.245017in}}{\pgfqpoint{0.762891in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{0.762891in}{1.245017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982508in}{1.516640in}}%
\pgfpathcurveto{\pgfqpoint{0.987019in}{1.516640in}}{\pgfqpoint{0.991347in}{1.518432in}}{\pgfqpoint{0.994536in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{0.997726in}{1.524812in}}{\pgfqpoint{0.999519in}{1.529139in}}{\pgfqpoint{0.999519in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{0.999519in}{1.538161in}}{\pgfqpoint{0.997726in}{1.542488in}}{\pgfqpoint{0.994536in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{0.991347in}{1.548868in}}{\pgfqpoint{0.987019in}{1.550660in}}{\pgfqpoint{0.982508in}{1.550660in}}%
\pgfpathcurveto{\pgfqpoint{0.977997in}{1.550660in}}{\pgfqpoint{0.973670in}{1.548868in}}{\pgfqpoint{0.970480in}{1.545678in}}%
\pgfpathcurveto{\pgfqpoint{0.967290in}{1.542488in}}{\pgfqpoint{0.965498in}{1.538161in}}{\pgfqpoint{0.965498in}{1.533650in}}%
\pgfpathcurveto{\pgfqpoint{0.965498in}{1.529139in}}{\pgfqpoint{0.967290in}{1.524812in}}{\pgfqpoint{0.970480in}{1.521622in}}%
\pgfpathcurveto{\pgfqpoint{0.973670in}{1.518432in}}{\pgfqpoint{0.977997in}{1.516640in}}{\pgfqpoint{0.982508in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{0.982508in}{1.516640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629512in}{1.904672in}}%
\pgfpathcurveto{\pgfqpoint{0.634023in}{1.904672in}}{\pgfqpoint{0.638350in}{1.906464in}}{\pgfqpoint{0.641540in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.644730in}{1.912844in}}{\pgfqpoint{0.646522in}{1.917171in}}{\pgfqpoint{0.646522in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.646522in}{1.926194in}}{\pgfqpoint{0.644730in}{1.930521in}}{\pgfqpoint{0.641540in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.638350in}{1.936901in}}{\pgfqpoint{0.634023in}{1.938693in}}{\pgfqpoint{0.629512in}{1.938693in}}%
\pgfpathcurveto{\pgfqpoint{0.625000in}{1.938693in}}{\pgfqpoint{0.620673in}{1.936901in}}{\pgfqpoint{0.617483in}{1.933711in}}%
\pgfpathcurveto{\pgfqpoint{0.614293in}{1.930521in}}{\pgfqpoint{0.612501in}{1.926194in}}{\pgfqpoint{0.612501in}{1.921682in}}%
\pgfpathcurveto{\pgfqpoint{0.612501in}{1.917171in}}{\pgfqpoint{0.614293in}{1.912844in}}{\pgfqpoint{0.617483in}{1.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.620673in}{1.906464in}}{\pgfqpoint{0.625000in}{1.904672in}}{\pgfqpoint{0.629512in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.629512in}{1.904672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921567in}{1.710656in}}%
\pgfpathcurveto{\pgfqpoint{0.926079in}{1.710656in}}{\pgfqpoint{0.930406in}{1.712448in}}{\pgfqpoint{0.933596in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{0.936786in}{1.718828in}}{\pgfqpoint{0.938578in}{1.723155in}}{\pgfqpoint{0.938578in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{0.938578in}{1.732177in}}{\pgfqpoint{0.936786in}{1.736504in}}{\pgfqpoint{0.933596in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{0.930406in}{1.742884in}}{\pgfqpoint{0.926079in}{1.744677in}}{\pgfqpoint{0.921567in}{1.744677in}}%
\pgfpathcurveto{\pgfqpoint{0.917056in}{1.744677in}}{\pgfqpoint{0.912729in}{1.742884in}}{\pgfqpoint{0.909539in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{0.906349in}{1.736504in}}{\pgfqpoint{0.904557in}{1.732177in}}{\pgfqpoint{0.904557in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{0.904557in}{1.723155in}}{\pgfqpoint{0.906349in}{1.718828in}}{\pgfqpoint{0.909539in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{0.912729in}{1.712448in}}{\pgfqpoint{0.917056in}{1.710656in}}{\pgfqpoint{0.921567in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{0.921567in}{1.710656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199826in}{1.245017in}}%
\pgfpathcurveto{\pgfqpoint{1.204337in}{1.245017in}}{\pgfqpoint{1.208664in}{1.246809in}}{\pgfqpoint{1.211854in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{1.215044in}{1.253189in}}{\pgfqpoint{1.216836in}{1.257516in}}{\pgfqpoint{1.216836in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{1.216836in}{1.266538in}}{\pgfqpoint{1.215044in}{1.270865in}}{\pgfqpoint{1.211854in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{1.208664in}{1.277245in}}{\pgfqpoint{1.204337in}{1.279037in}}{\pgfqpoint{1.199826in}{1.279037in}}%
\pgfpathcurveto{\pgfqpoint{1.195314in}{1.279037in}}{\pgfqpoint{1.190987in}{1.277245in}}{\pgfqpoint{1.187797in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{1.184607in}{1.270865in}}{\pgfqpoint{1.182815in}{1.266538in}}{\pgfqpoint{1.182815in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{1.182815in}{1.257516in}}{\pgfqpoint{1.184607in}{1.253189in}}{\pgfqpoint{1.187797in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{1.190987in}{1.246809in}}{\pgfqpoint{1.195314in}{1.245017in}}{\pgfqpoint{1.199826in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{1.199826in}{1.245017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547073in}{1.594246in}}%
\pgfpathcurveto{\pgfqpoint{1.551584in}{1.594246in}}{\pgfqpoint{1.555911in}{1.596038in}}{\pgfqpoint{1.559101in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.562291in}{1.602418in}}{\pgfqpoint{1.564083in}{1.606745in}}{\pgfqpoint{1.564083in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.564083in}{1.615768in}}{\pgfqpoint{1.562291in}{1.620095in}}{\pgfqpoint{1.559101in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.555911in}{1.626474in}}{\pgfqpoint{1.551584in}{1.628267in}}{\pgfqpoint{1.547073in}{1.628267in}}%
\pgfpathcurveto{\pgfqpoint{1.542562in}{1.628267in}}{\pgfqpoint{1.538235in}{1.626474in}}{\pgfqpoint{1.535045in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.531855in}{1.620095in}}{\pgfqpoint{1.530063in}{1.615768in}}{\pgfqpoint{1.530063in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.530063in}{1.606745in}}{\pgfqpoint{1.531855in}{1.602418in}}{\pgfqpoint{1.535045in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.538235in}{1.596038in}}{\pgfqpoint{1.542562in}{1.594246in}}{\pgfqpoint{1.547073in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{1.594246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326306in}{1.477836in}}%
\pgfpathcurveto{\pgfqpoint{1.330818in}{1.477836in}}{\pgfqpoint{1.335145in}{1.479629in}}{\pgfqpoint{1.338335in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.341524in}{1.486008in}}{\pgfqpoint{1.343317in}{1.490335in}}{\pgfqpoint{1.343317in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.343317in}{1.499358in}}{\pgfqpoint{1.341524in}{1.503685in}}{\pgfqpoint{1.338335in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.335145in}{1.510065in}}{\pgfqpoint{1.330818in}{1.511857in}}{\pgfqpoint{1.326306in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{1.321795in}{1.511857in}}{\pgfqpoint{1.317468in}{1.510065in}}{\pgfqpoint{1.314278in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.311088in}{1.503685in}}{\pgfqpoint{1.309296in}{1.499358in}}{\pgfqpoint{1.309296in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.309296in}{1.490335in}}{\pgfqpoint{1.311088in}{1.486008in}}{\pgfqpoint{1.314278in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.317468in}{1.479629in}}{\pgfqpoint{1.321795in}{1.477836in}}{\pgfqpoint{1.326306in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.326306in}{1.477836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815783in}{1.555443in}}%
\pgfpathcurveto{\pgfqpoint{0.820295in}{1.555443in}}{\pgfqpoint{0.824622in}{1.557235in}}{\pgfqpoint{0.827812in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{0.831001in}{1.563615in}}{\pgfqpoint{0.832794in}{1.567942in}}{\pgfqpoint{0.832794in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{0.832794in}{1.576964in}}{\pgfqpoint{0.831001in}{1.581291in}}{\pgfqpoint{0.827812in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{0.824622in}{1.587671in}}{\pgfqpoint{0.820295in}{1.589463in}}{\pgfqpoint{0.815783in}{1.589463in}}%
\pgfpathcurveto{\pgfqpoint{0.811272in}{1.589463in}}{\pgfqpoint{0.806945in}{1.587671in}}{\pgfqpoint{0.803755in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{0.800565in}{1.581291in}}{\pgfqpoint{0.798773in}{1.576964in}}{\pgfqpoint{0.798773in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{0.798773in}{1.567942in}}{\pgfqpoint{0.800565in}{1.563615in}}{\pgfqpoint{0.803755in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{0.806945in}{1.557235in}}{\pgfqpoint{0.811272in}{1.555443in}}{\pgfqpoint{0.815783in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{0.815783in}{1.555443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418293in}{1.245017in}}%
\pgfpathcurveto{\pgfqpoint{1.422804in}{1.245017in}}{\pgfqpoint{1.427131in}{1.246809in}}{\pgfqpoint{1.430321in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{1.433511in}{1.253189in}}{\pgfqpoint{1.435303in}{1.257516in}}{\pgfqpoint{1.435303in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{1.435303in}{1.266538in}}{\pgfqpoint{1.433511in}{1.270865in}}{\pgfqpoint{1.430321in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{1.427131in}{1.277245in}}{\pgfqpoint{1.422804in}{1.279037in}}{\pgfqpoint{1.418293in}{1.279037in}}%
\pgfpathcurveto{\pgfqpoint{1.413781in}{1.279037in}}{\pgfqpoint{1.409454in}{1.277245in}}{\pgfqpoint{1.406264in}{1.274055in}}%
\pgfpathcurveto{\pgfqpoint{1.403075in}{1.270865in}}{\pgfqpoint{1.401282in}{1.266538in}}{\pgfqpoint{1.401282in}{1.262027in}}%
\pgfpathcurveto{\pgfqpoint{1.401282in}{1.257516in}}{\pgfqpoint{1.403075in}{1.253189in}}{\pgfqpoint{1.406264in}{1.249999in}}%
\pgfpathcurveto{\pgfqpoint{1.409454in}{1.246809in}}{\pgfqpoint{1.413781in}{1.245017in}}{\pgfqpoint{1.418293in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{1.418293in}{1.245017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639059in}{1.477836in}}%
\pgfpathcurveto{\pgfqpoint{1.643570in}{1.477836in}}{\pgfqpoint{1.647897in}{1.479629in}}{\pgfqpoint{1.651087in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.654277in}{1.486008in}}{\pgfqpoint{1.656070in}{1.490335in}}{\pgfqpoint{1.656070in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.656070in}{1.499358in}}{\pgfqpoint{1.654277in}{1.503685in}}{\pgfqpoint{1.651087in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.647897in}{1.510065in}}{\pgfqpoint{1.643570in}{1.511857in}}{\pgfqpoint{1.639059in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{1.634548in}{1.511857in}}{\pgfqpoint{1.630221in}{1.510065in}}{\pgfqpoint{1.627031in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.623841in}{1.503685in}}{\pgfqpoint{1.622049in}{1.499358in}}{\pgfqpoint{1.622049in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.622049in}{1.490335in}}{\pgfqpoint{1.623841in}{1.486008in}}{\pgfqpoint{1.627031in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.630221in}{1.479629in}}{\pgfqpoint{1.634548in}{1.477836in}}{\pgfqpoint{1.639059in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.639059in}{1.477836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131986in}{1.749459in}}%
\pgfpathcurveto{\pgfqpoint{1.136497in}{1.749459in}}{\pgfqpoint{1.140824in}{1.751251in}}{\pgfqpoint{1.144014in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{1.147204in}{1.757631in}}{\pgfqpoint{1.148996in}{1.761958in}}{\pgfqpoint{1.148996in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{1.148996in}{1.770981in}}{\pgfqpoint{1.147204in}{1.775308in}}{\pgfqpoint{1.144014in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{1.140824in}{1.781687in}}{\pgfqpoint{1.136497in}{1.783480in}}{\pgfqpoint{1.131986in}{1.783480in}}%
\pgfpathcurveto{\pgfqpoint{1.127475in}{1.783480in}}{\pgfqpoint{1.123148in}{1.781687in}}{\pgfqpoint{1.119958in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{1.116768in}{1.775308in}}{\pgfqpoint{1.114975in}{1.770981in}}{\pgfqpoint{1.114975in}{1.766469in}}%
\pgfpathcurveto{\pgfqpoint{1.114975in}{1.761958in}}{\pgfqpoint{1.116768in}{1.757631in}}{\pgfqpoint{1.119958in}{1.754441in}}%
\pgfpathcurveto{\pgfqpoint{1.123148in}{1.751251in}}{\pgfqpoint{1.127475in}{1.749459in}}{\pgfqpoint{1.131986in}{1.749459in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.749459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296411in}{1.594246in}}%
\pgfpathcurveto{\pgfqpoint{1.300922in}{1.594246in}}{\pgfqpoint{1.305249in}{1.596038in}}{\pgfqpoint{1.308439in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.311629in}{1.602418in}}{\pgfqpoint{1.313421in}{1.606745in}}{\pgfqpoint{1.313421in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.313421in}{1.615768in}}{\pgfqpoint{1.311629in}{1.620095in}}{\pgfqpoint{1.308439in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.305249in}{1.626474in}}{\pgfqpoint{1.300922in}{1.628267in}}{\pgfqpoint{1.296411in}{1.628267in}}%
\pgfpathcurveto{\pgfqpoint{1.291900in}{1.628267in}}{\pgfqpoint{1.287573in}{1.626474in}}{\pgfqpoint{1.284383in}{1.623285in}}%
\pgfpathcurveto{\pgfqpoint{1.281193in}{1.620095in}}{\pgfqpoint{1.279401in}{1.615768in}}{\pgfqpoint{1.279401in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{1.279401in}{1.606745in}}{\pgfqpoint{1.281193in}{1.602418in}}{\pgfqpoint{1.284383in}{1.599228in}}%
\pgfpathcurveto{\pgfqpoint{1.287573in}{1.596038in}}{\pgfqpoint{1.291900in}{1.594246in}}{\pgfqpoint{1.296411in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{1.296411in}{1.594246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533275in}{1.322623in}}%
\pgfpathcurveto{\pgfqpoint{1.537786in}{1.322623in}}{\pgfqpoint{1.542113in}{1.324416in}}{\pgfqpoint{1.545303in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{1.548493in}{1.330795in}}{\pgfqpoint{1.550286in}{1.335122in}}{\pgfqpoint{1.550286in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{1.550286in}{1.344145in}}{\pgfqpoint{1.548493in}{1.348472in}}{\pgfqpoint{1.545303in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{1.542113in}{1.354852in}}{\pgfqpoint{1.537786in}{1.356644in}}{\pgfqpoint{1.533275in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{1.528764in}{1.356644in}}{\pgfqpoint{1.524437in}{1.354852in}}{\pgfqpoint{1.521247in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{1.518057in}{1.348472in}}{\pgfqpoint{1.516265in}{1.344145in}}{\pgfqpoint{1.516265in}{1.339634in}}%
\pgfpathcurveto{\pgfqpoint{1.516265in}{1.335122in}}{\pgfqpoint{1.518057in}{1.330795in}}{\pgfqpoint{1.521247in}{1.327605in}}%
\pgfpathcurveto{\pgfqpoint{1.524437in}{1.324416in}}{\pgfqpoint{1.528764in}{1.322623in}}{\pgfqpoint{1.533275in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{1.533275in}{1.322623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795436in}{1.477836in}}%
\pgfpathcurveto{\pgfqpoint{1.799947in}{1.477836in}}{\pgfqpoint{1.804274in}{1.479629in}}{\pgfqpoint{1.807464in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.810654in}{1.486008in}}{\pgfqpoint{1.812446in}{1.490335in}}{\pgfqpoint{1.812446in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.812446in}{1.499358in}}{\pgfqpoint{1.810654in}{1.503685in}}{\pgfqpoint{1.807464in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.804274in}{1.510065in}}{\pgfqpoint{1.799947in}{1.511857in}}{\pgfqpoint{1.795436in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{1.790924in}{1.511857in}}{\pgfqpoint{1.786597in}{1.510065in}}{\pgfqpoint{1.783408in}{1.506875in}}%
\pgfpathcurveto{\pgfqpoint{1.780218in}{1.503685in}}{\pgfqpoint{1.778425in}{1.499358in}}{\pgfqpoint{1.778425in}{1.494847in}}%
\pgfpathcurveto{\pgfqpoint{1.778425in}{1.490335in}}{\pgfqpoint{1.780218in}{1.486008in}}{\pgfqpoint{1.783408in}{1.482818in}}%
\pgfpathcurveto{\pgfqpoint{1.786597in}{1.479629in}}{\pgfqpoint{1.790924in}{1.477836in}}{\pgfqpoint{1.795436in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.795436in}{1.477836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168780in}{1.283820in}}%
\pgfpathcurveto{\pgfqpoint{1.173291in}{1.283820in}}{\pgfqpoint{1.177618in}{1.285612in}}{\pgfqpoint{1.180808in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{1.183998in}{1.291992in}}{\pgfqpoint{1.185791in}{1.296319in}}{\pgfqpoint{1.185791in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{1.185791in}{1.305342in}}{\pgfqpoint{1.183998in}{1.309669in}}{\pgfqpoint{1.180808in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{1.177618in}{1.316048in}}{\pgfqpoint{1.173291in}{1.317841in}}{\pgfqpoint{1.168780in}{1.317841in}}%
\pgfpathcurveto{\pgfqpoint{1.164269in}{1.317841in}}{\pgfqpoint{1.159942in}{1.316048in}}{\pgfqpoint{1.156752in}{1.312858in}}%
\pgfpathcurveto{\pgfqpoint{1.153562in}{1.309669in}}{\pgfqpoint{1.151770in}{1.305342in}}{\pgfqpoint{1.151770in}{1.300830in}}%
\pgfpathcurveto{\pgfqpoint{1.151770in}{1.296319in}}{\pgfqpoint{1.153562in}{1.291992in}}{\pgfqpoint{1.156752in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{1.159942in}{1.285612in}}{\pgfqpoint{1.164269in}{1.283820in}}{\pgfqpoint{1.168780in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{1.283820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204425in}{1.710656in}}%
\pgfpathcurveto{\pgfqpoint{1.208936in}{1.710656in}}{\pgfqpoint{1.213263in}{1.712448in}}{\pgfqpoint{1.216453in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{1.219643in}{1.718828in}}{\pgfqpoint{1.221435in}{1.723155in}}{\pgfqpoint{1.221435in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{1.221435in}{1.732177in}}{\pgfqpoint{1.219643in}{1.736504in}}{\pgfqpoint{1.216453in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{1.213263in}{1.742884in}}{\pgfqpoint{1.208936in}{1.744677in}}{\pgfqpoint{1.204425in}{1.744677in}}%
\pgfpathcurveto{\pgfqpoint{1.199914in}{1.744677in}}{\pgfqpoint{1.195587in}{1.742884in}}{\pgfqpoint{1.192397in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{1.189207in}{1.736504in}}{\pgfqpoint{1.187414in}{1.732177in}}{\pgfqpoint{1.187414in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{1.187414in}{1.723155in}}{\pgfqpoint{1.189207in}{1.718828in}}{\pgfqpoint{1.192397in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{1.195587in}{1.712448in}}{\pgfqpoint{1.199914in}{1.710656in}}{\pgfqpoint{1.204425in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{1.204425in}{1.710656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075644in}{1.400230in}}%
\pgfpathcurveto{\pgfqpoint{1.080155in}{1.400230in}}{\pgfqpoint{1.084482in}{1.402022in}}{\pgfqpoint{1.087672in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.090862in}{1.408402in}}{\pgfqpoint{1.092655in}{1.412729in}}{\pgfqpoint{1.092655in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.092655in}{1.421751in}}{\pgfqpoint{1.090862in}{1.426078in}}{\pgfqpoint{1.087672in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.084482in}{1.432458in}}{\pgfqpoint{1.080155in}{1.434250in}}{\pgfqpoint{1.075644in}{1.434250in}}%
\pgfpathcurveto{\pgfqpoint{1.071133in}{1.434250in}}{\pgfqpoint{1.066806in}{1.432458in}}{\pgfqpoint{1.063616in}{1.429268in}}%
\pgfpathcurveto{\pgfqpoint{1.060426in}{1.426078in}}{\pgfqpoint{1.058634in}{1.421751in}}{\pgfqpoint{1.058634in}{1.417240in}}%
\pgfpathcurveto{\pgfqpoint{1.058634in}{1.412729in}}{\pgfqpoint{1.060426in}{1.408402in}}{\pgfqpoint{1.063616in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{1.066806in}{1.402022in}}{\pgfqpoint{1.071133in}{1.400230in}}{\pgfqpoint{1.075644in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{1.075644in}{1.400230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110139in}{1.710656in}}%
\pgfpathcurveto{\pgfqpoint{1.114650in}{1.710656in}}{\pgfqpoint{1.118977in}{1.712448in}}{\pgfqpoint{1.122167in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{1.125357in}{1.718828in}}{\pgfqpoint{1.127149in}{1.723155in}}{\pgfqpoint{1.127149in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{1.127149in}{1.732177in}}{\pgfqpoint{1.125357in}{1.736504in}}{\pgfqpoint{1.122167in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{1.118977in}{1.742884in}}{\pgfqpoint{1.114650in}{1.744677in}}{\pgfqpoint{1.110139in}{1.744677in}}%
\pgfpathcurveto{\pgfqpoint{1.105628in}{1.744677in}}{\pgfqpoint{1.101301in}{1.742884in}}{\pgfqpoint{1.098111in}{1.739694in}}%
\pgfpathcurveto{\pgfqpoint{1.094921in}{1.736504in}}{\pgfqpoint{1.093129in}{1.732177in}}{\pgfqpoint{1.093129in}{1.727666in}}%
\pgfpathcurveto{\pgfqpoint{1.093129in}{1.723155in}}{\pgfqpoint{1.094921in}{1.718828in}}{\pgfqpoint{1.098111in}{1.715638in}}%
\pgfpathcurveto{\pgfqpoint{1.101301in}{1.712448in}}{\pgfqpoint{1.105628in}{1.710656in}}{\pgfqpoint{1.110139in}{1.710656in}}%
\pgfpathlineto{\pgfqpoint{1.110139in}{1.710656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703100in}{1.865869in}}%
\pgfpathcurveto{\pgfqpoint{0.707612in}{1.865869in}}{\pgfqpoint{0.711939in}{1.867661in}}{\pgfqpoint{0.715129in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.718318in}{1.874041in}}{\pgfqpoint{0.720111in}{1.878368in}}{\pgfqpoint{0.720111in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.720111in}{1.887390in}}{\pgfqpoint{0.718318in}{1.891717in}}{\pgfqpoint{0.715129in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.711939in}{1.898097in}}{\pgfqpoint{0.707612in}{1.899890in}}{\pgfqpoint{0.703100in}{1.899890in}}%
\pgfpathcurveto{\pgfqpoint{0.698589in}{1.899890in}}{\pgfqpoint{0.694262in}{1.898097in}}{\pgfqpoint{0.691072in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.687882in}{1.891717in}}{\pgfqpoint{0.686090in}{1.887390in}}{\pgfqpoint{0.686090in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.686090in}{1.878368in}}{\pgfqpoint{0.687882in}{1.874041in}}{\pgfqpoint{0.691072in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.694262in}{1.867661in}}{\pgfqpoint{0.698589in}{1.865869in}}{\pgfqpoint{0.703100in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{0.703100in}{1.865869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087143in}{1.555443in}}%
\pgfpathcurveto{\pgfqpoint{1.091654in}{1.555443in}}{\pgfqpoint{1.095981in}{1.557235in}}{\pgfqpoint{1.099171in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.102361in}{1.563615in}}{\pgfqpoint{1.104153in}{1.567942in}}{\pgfqpoint{1.104153in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.104153in}{1.576964in}}{\pgfqpoint{1.102361in}{1.581291in}}{\pgfqpoint{1.099171in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.095981in}{1.587671in}}{\pgfqpoint{1.091654in}{1.589463in}}{\pgfqpoint{1.087143in}{1.589463in}}%
\pgfpathcurveto{\pgfqpoint{1.082631in}{1.589463in}}{\pgfqpoint{1.078304in}{1.587671in}}{\pgfqpoint{1.075114in}{1.584481in}}%
\pgfpathcurveto{\pgfqpoint{1.071924in}{1.581291in}}{\pgfqpoint{1.070132in}{1.576964in}}{\pgfqpoint{1.070132in}{1.572453in}}%
\pgfpathcurveto{\pgfqpoint{1.070132in}{1.567942in}}{\pgfqpoint{1.071924in}{1.563615in}}{\pgfqpoint{1.075114in}{1.560425in}}%
\pgfpathcurveto{\pgfqpoint{1.078304in}{1.557235in}}{\pgfqpoint{1.082631in}{1.555443in}}{\pgfqpoint{1.087143in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{1.087143in}{1.555443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985958in}{1.788262in}}%
\pgfpathcurveto{\pgfqpoint{0.990469in}{1.788262in}}{\pgfqpoint{0.994796in}{1.790055in}}{\pgfqpoint{0.997986in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{1.001176in}{1.796434in}}{\pgfqpoint{1.002968in}{1.800761in}}{\pgfqpoint{1.002968in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.002968in}{1.809784in}}{\pgfqpoint{1.001176in}{1.814111in}}{\pgfqpoint{0.997986in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.994796in}{1.820491in}}{\pgfqpoint{0.990469in}{1.822283in}}{\pgfqpoint{0.985958in}{1.822283in}}%
\pgfpathcurveto{\pgfqpoint{0.981447in}{1.822283in}}{\pgfqpoint{0.977120in}{1.820491in}}{\pgfqpoint{0.973930in}{1.817301in}}%
\pgfpathcurveto{\pgfqpoint{0.970740in}{1.814111in}}{\pgfqpoint{0.968947in}{1.809784in}}{\pgfqpoint{0.968947in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{0.968947in}{1.800761in}}{\pgfqpoint{0.970740in}{1.796434in}}{\pgfqpoint{0.973930in}{1.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.977120in}{1.790055in}}{\pgfqpoint{0.981447in}{1.788262in}}{\pgfqpoint{0.985958in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{0.985958in}{1.788262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755992in}{1.865869in}}%
\pgfpathcurveto{\pgfqpoint{0.760504in}{1.865869in}}{\pgfqpoint{0.764831in}{1.867661in}}{\pgfqpoint{0.768021in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.771210in}{1.874041in}}{\pgfqpoint{0.773003in}{1.878368in}}{\pgfqpoint{0.773003in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.773003in}{1.887390in}}{\pgfqpoint{0.771210in}{1.891717in}}{\pgfqpoint{0.768021in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.764831in}{1.898097in}}{\pgfqpoint{0.760504in}{1.899890in}}{\pgfqpoint{0.755992in}{1.899890in}}%
\pgfpathcurveto{\pgfqpoint{0.751481in}{1.899890in}}{\pgfqpoint{0.747154in}{1.898097in}}{\pgfqpoint{0.743964in}{1.894907in}}%
\pgfpathcurveto{\pgfqpoint{0.740774in}{1.891717in}}{\pgfqpoint{0.738982in}{1.887390in}}{\pgfqpoint{0.738982in}{1.882879in}}%
\pgfpathcurveto{\pgfqpoint{0.738982in}{1.878368in}}{\pgfqpoint{0.740774in}{1.874041in}}{\pgfqpoint{0.743964in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{0.747154in}{1.867661in}}{\pgfqpoint{0.751481in}{1.865869in}}{\pgfqpoint{0.755992in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{0.755992in}{1.865869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315157in}{1.417240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901220in}{1.572453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590767in}{1.688863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522126in}{1.339634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487282in}{1.727666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073345in}{1.882879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211673in}{1.456043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625610in}{1.300830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004704in}{1.533650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797735in}{1.611256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969860in}{1.921682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176829in}{1.844076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280313in}{1.805273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694251in}{1.650060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383798in}{1.766469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418642in}{1.378437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108189in}{1.494847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544424in}{1.221068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981358in}{1.221068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{1.221068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855227in}{1.221068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292161in}{1.221068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729095in}{1.221068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435191in}{1.262027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.233092in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435191in}{1.466822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.437887in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435191in}{1.671617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.642682in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435191in}{1.876412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.847477in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125003in,y=1.589699in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle e\) / link bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{1.221068in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.845456in}{1.968330in}}%
\pgfpathlineto{\pgfqpoint{2.848328in}{1.217318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435191in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{0.435191in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838328in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{2.838328in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435191in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{2.838328in}{1.221068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435191in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.838328in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794635in,y=1.589699in,right,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n = 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.427261in}{1.849997in}}%
\pgfpathlineto{\pgfqpoint{1.510595in}{1.849997in}}%
\pgfpathlineto{\pgfqpoint{1.593928in}{1.849997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660595in,y=1.820830in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont (e + p) / link bandwidth = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435191in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.838328in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.838328in}{1.089117in}}%
\pgfpathlineto{\pgfqpoint{0.435191in}{1.089117in}}%
\pgfpathlineto{\pgfqpoint{0.435191in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855227in}{0.375804in}}%
\pgfpathcurveto{\pgfqpoint{1.859738in}{0.375804in}}{\pgfqpoint{1.864065in}{0.377596in}}{\pgfqpoint{1.867255in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{1.870445in}{0.383976in}}{\pgfqpoint{1.872237in}{0.388303in}}{\pgfqpoint{1.872237in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{1.872237in}{0.397325in}}{\pgfqpoint{1.870445in}{0.401652in}}{\pgfqpoint{1.867255in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{1.864065in}{0.408032in}}{\pgfqpoint{1.859738in}{0.409824in}}{\pgfqpoint{1.855227in}{0.409824in}}%
\pgfpathcurveto{\pgfqpoint{1.850715in}{0.409824in}}{\pgfqpoint{1.846388in}{0.408032in}}{\pgfqpoint{1.843199in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{1.840009in}{0.401652in}}{\pgfqpoint{1.838216in}{0.397325in}}{\pgfqpoint{1.838216in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{1.838216in}{0.388303in}}{\pgfqpoint{1.840009in}{0.383976in}}{\pgfqpoint{1.843199in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{1.846388in}{0.377596in}}{\pgfqpoint{1.850715in}{0.375804in}}{\pgfqpoint{1.855227in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{1.855227in}{0.375804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566620in}{0.647426in}}%
\pgfpathcurveto{\pgfqpoint{1.571131in}{0.647426in}}{\pgfqpoint{1.575458in}{0.649219in}}{\pgfqpoint{1.578648in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.581838in}{0.655599in}}{\pgfqpoint{1.583631in}{0.659926in}}{\pgfqpoint{1.583631in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.583631in}{0.668948in}}{\pgfqpoint{1.581838in}{0.673275in}}{\pgfqpoint{1.578648in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.575458in}{0.679655in}}{\pgfqpoint{1.571131in}{0.681447in}}{\pgfqpoint{1.566620in}{0.681447in}}%
\pgfpathcurveto{\pgfqpoint{1.562109in}{0.681447in}}{\pgfqpoint{1.557782in}{0.679655in}}{\pgfqpoint{1.554592in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.551402in}{0.673275in}}{\pgfqpoint{1.549610in}{0.668948in}}{\pgfqpoint{1.549610in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.549610in}{0.659926in}}{\pgfqpoint{1.551402in}{0.655599in}}{\pgfqpoint{1.554592in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.557782in}{0.649219in}}{\pgfqpoint{1.562109in}{0.647426in}}{\pgfqpoint{1.566620in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.566620in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732996in}{0.841443in}}%
\pgfpathcurveto{\pgfqpoint{0.737507in}{0.841443in}}{\pgfqpoint{0.741834in}{0.843235in}}{\pgfqpoint{0.745024in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{0.748214in}{0.849615in}}{\pgfqpoint{0.750006in}{0.853942in}}{\pgfqpoint{0.750006in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{0.750006in}{0.862964in}}{\pgfqpoint{0.748214in}{0.867291in}}{\pgfqpoint{0.745024in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{0.741834in}{0.873671in}}{\pgfqpoint{0.737507in}{0.875463in}}{\pgfqpoint{0.732996in}{0.875463in}}%
\pgfpathcurveto{\pgfqpoint{0.728485in}{0.875463in}}{\pgfqpoint{0.724158in}{0.873671in}}{\pgfqpoint{0.720968in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{0.717778in}{0.867291in}}{\pgfqpoint{0.715986in}{0.862964in}}{\pgfqpoint{0.715986in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{0.715986in}{0.853942in}}{\pgfqpoint{0.717778in}{0.849615in}}{\pgfqpoint{0.720968in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{0.724158in}{0.843235in}}{\pgfqpoint{0.728485in}{0.841443in}}{\pgfqpoint{0.732996in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{0.732996in}{0.841443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168780in}{0.414607in}}%
\pgfpathcurveto{\pgfqpoint{1.173291in}{0.414607in}}{\pgfqpoint{1.177618in}{0.416399in}}{\pgfqpoint{1.180808in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{1.183998in}{0.422779in}}{\pgfqpoint{1.185791in}{0.427106in}}{\pgfqpoint{1.185791in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{1.185791in}{0.436128in}}{\pgfqpoint{1.183998in}{0.440455in}}{\pgfqpoint{1.180808in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{1.177618in}{0.446835in}}{\pgfqpoint{1.173291in}{0.448628in}}{\pgfqpoint{1.168780in}{0.448628in}}%
\pgfpathcurveto{\pgfqpoint{1.164269in}{0.448628in}}{\pgfqpoint{1.159942in}{0.446835in}}{\pgfqpoint{1.156752in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{1.153562in}{0.440455in}}{\pgfqpoint{1.151770in}{0.436128in}}{\pgfqpoint{1.151770in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{1.151770in}{0.427106in}}{\pgfqpoint{1.153562in}{0.422779in}}{\pgfqpoint{1.156752in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{1.159942in}{0.416399in}}{\pgfqpoint{1.164269in}{0.414607in}}{\pgfqpoint{1.168780in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{0.414607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296411in}{0.725033in}}%
\pgfpathcurveto{\pgfqpoint{1.300922in}{0.725033in}}{\pgfqpoint{1.305249in}{0.726825in}}{\pgfqpoint{1.308439in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.311629in}{0.733205in}}{\pgfqpoint{1.313421in}{0.737532in}}{\pgfqpoint{1.313421in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.313421in}{0.746555in}}{\pgfqpoint{1.311629in}{0.750882in}}{\pgfqpoint{1.308439in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.305249in}{0.757261in}}{\pgfqpoint{1.300922in}{0.759054in}}{\pgfqpoint{1.296411in}{0.759054in}}%
\pgfpathcurveto{\pgfqpoint{1.291900in}{0.759054in}}{\pgfqpoint{1.287573in}{0.757261in}}{\pgfqpoint{1.284383in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.281193in}{0.750882in}}{\pgfqpoint{1.279401in}{0.746555in}}{\pgfqpoint{1.279401in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.279401in}{0.737532in}}{\pgfqpoint{1.281193in}{0.733205in}}{\pgfqpoint{1.284383in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.287573in}{0.726825in}}{\pgfqpoint{1.291900in}{0.725033in}}{\pgfqpoint{1.296411in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{1.296411in}{0.725033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048048in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{1.052560in}{0.880246in}}{\pgfqpoint{1.056887in}{0.882038in}}{\pgfqpoint{1.060077in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{1.063266in}{0.888418in}}{\pgfqpoint{1.065059in}{0.892745in}}{\pgfqpoint{1.065059in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{1.065059in}{0.901768in}}{\pgfqpoint{1.063266in}{0.906095in}}{\pgfqpoint{1.060077in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{1.056887in}{0.912474in}}{\pgfqpoint{1.052560in}{0.914267in}}{\pgfqpoint{1.048048in}{0.914267in}}%
\pgfpathcurveto{\pgfqpoint{1.043537in}{0.914267in}}{\pgfqpoint{1.039210in}{0.912474in}}{\pgfqpoint{1.036020in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{1.032830in}{0.906095in}}{\pgfqpoint{1.031038in}{0.901768in}}{\pgfqpoint{1.031038in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{1.031038in}{0.892745in}}{\pgfqpoint{1.032830in}{0.888418in}}{\pgfqpoint{1.036020in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{1.039210in}{0.882038in}}{\pgfqpoint{1.043537in}{0.880246in}}{\pgfqpoint{1.048048in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{1.048048in}{0.880246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914669in}{0.996656in}}%
\pgfpathcurveto{\pgfqpoint{0.919180in}{0.996656in}}{\pgfqpoint{0.923507in}{0.998448in}}{\pgfqpoint{0.926697in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.929887in}{1.004828in}}{\pgfqpoint{0.931679in}{1.009155in}}{\pgfqpoint{0.931679in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.931679in}{1.018177in}}{\pgfqpoint{0.929887in}{1.022504in}}{\pgfqpoint{0.926697in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.923507in}{1.028884in}}{\pgfqpoint{0.919180in}{1.030677in}}{\pgfqpoint{0.914669in}{1.030677in}}%
\pgfpathcurveto{\pgfqpoint{0.910157in}{1.030677in}}{\pgfqpoint{0.905830in}{1.028884in}}{\pgfqpoint{0.902640in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.899450in}{1.022504in}}{\pgfqpoint{0.897658in}{1.018177in}}{\pgfqpoint{0.897658in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.897658in}{1.009155in}}{\pgfqpoint{0.899450in}{1.004828in}}{\pgfqpoint{0.902640in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.905830in}{0.998448in}}{\pgfqpoint{0.910157in}{0.996656in}}{\pgfqpoint{0.914669in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{0.914669in}{0.996656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668955in}{0.492213in}}%
\pgfpathcurveto{\pgfqpoint{1.673466in}{0.492213in}}{\pgfqpoint{1.677793in}{0.494006in}}{\pgfqpoint{1.680983in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{1.684173in}{0.500386in}}{\pgfqpoint{1.685965in}{0.504713in}}{\pgfqpoint{1.685965in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.685965in}{0.513735in}}{\pgfqpoint{1.684173in}{0.518062in}}{\pgfqpoint{1.680983in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{1.677793in}{0.524442in}}{\pgfqpoint{1.673466in}{0.526234in}}{\pgfqpoint{1.668955in}{0.526234in}}%
\pgfpathcurveto{\pgfqpoint{1.664444in}{0.526234in}}{\pgfqpoint{1.660117in}{0.524442in}}{\pgfqpoint{1.656927in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{1.653737in}{0.518062in}}{\pgfqpoint{1.651944in}{0.513735in}}{\pgfqpoint{1.651944in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.651944in}{0.504713in}}{\pgfqpoint{1.653737in}{0.500386in}}{\pgfqpoint{1.656927in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{1.660117in}{0.494006in}}{\pgfqpoint{1.664444in}{0.492213in}}{\pgfqpoint{1.668955in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{1.668955in}{0.492213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700801in}{0.608623in}}%
\pgfpathcurveto{\pgfqpoint{0.705312in}{0.608623in}}{\pgfqpoint{0.709639in}{0.610416in}}{\pgfqpoint{0.712829in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{0.716019in}{0.616795in}}{\pgfqpoint{0.717811in}{0.621122in}}{\pgfqpoint{0.717811in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{0.717811in}{0.630145in}}{\pgfqpoint{0.716019in}{0.634472in}}{\pgfqpoint{0.712829in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{0.709639in}{0.640852in}}{\pgfqpoint{0.705312in}{0.642644in}}{\pgfqpoint{0.700801in}{0.642644in}}%
\pgfpathcurveto{\pgfqpoint{0.696290in}{0.642644in}}{\pgfqpoint{0.691963in}{0.640852in}}{\pgfqpoint{0.688773in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{0.685583in}{0.634472in}}{\pgfqpoint{0.683790in}{0.630145in}}{\pgfqpoint{0.683790in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{0.683790in}{0.621122in}}{\pgfqpoint{0.685583in}{0.616795in}}{\pgfqpoint{0.688773in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{0.691963in}{0.610416in}}{\pgfqpoint{0.696290in}{0.608623in}}{\pgfqpoint{0.700801in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{0.700801in}{0.608623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755992in}{0.996656in}}%
\pgfpathcurveto{\pgfqpoint{0.760504in}{0.996656in}}{\pgfqpoint{0.764831in}{0.998448in}}{\pgfqpoint{0.768021in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.771210in}{1.004828in}}{\pgfqpoint{0.773003in}{1.009155in}}{\pgfqpoint{0.773003in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.773003in}{1.018177in}}{\pgfqpoint{0.771210in}{1.022504in}}{\pgfqpoint{0.768021in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.764831in}{1.028884in}}{\pgfqpoint{0.760504in}{1.030677in}}{\pgfqpoint{0.755992in}{1.030677in}}%
\pgfpathcurveto{\pgfqpoint{0.751481in}{1.030677in}}{\pgfqpoint{0.747154in}{1.028884in}}{\pgfqpoint{0.743964in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.740774in}{1.022504in}}{\pgfqpoint{0.738982in}{1.018177in}}{\pgfqpoint{0.738982in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.738982in}{1.009155in}}{\pgfqpoint{0.740774in}{1.004828in}}{\pgfqpoint{0.743964in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.747154in}{0.998448in}}{\pgfqpoint{0.751481in}{0.996656in}}{\pgfqpoint{0.755992in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{0.755992in}{0.996656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712299in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{0.716810in}{0.880246in}}{\pgfqpoint{0.721137in}{0.882038in}}{\pgfqpoint{0.724327in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{0.727517in}{0.888418in}}{\pgfqpoint{0.729309in}{0.892745in}}{\pgfqpoint{0.729309in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{0.729309in}{0.901768in}}{\pgfqpoint{0.727517in}{0.906095in}}{\pgfqpoint{0.724327in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{0.721137in}{0.912474in}}{\pgfqpoint{0.716810in}{0.914267in}}{\pgfqpoint{0.712299in}{0.914267in}}%
\pgfpathcurveto{\pgfqpoint{0.707788in}{0.914267in}}{\pgfqpoint{0.703461in}{0.912474in}}{\pgfqpoint{0.700271in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{0.697081in}{0.906095in}}{\pgfqpoint{0.695289in}{0.901768in}}{\pgfqpoint{0.695289in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{0.695289in}{0.892745in}}{\pgfqpoint{0.697081in}{0.888418in}}{\pgfqpoint{0.700271in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{0.703461in}{0.882038in}}{\pgfqpoint{0.707788in}{0.880246in}}{\pgfqpoint{0.712299in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{0.880246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765540in}{0.686230in}}%
\pgfpathcurveto{\pgfqpoint{1.770051in}{0.686230in}}{\pgfqpoint{1.774378in}{0.688022in}}{\pgfqpoint{1.777568in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.780758in}{0.694402in}}{\pgfqpoint{1.782551in}{0.698729in}}{\pgfqpoint{1.782551in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.782551in}{0.707751in}}{\pgfqpoint{1.780758in}{0.712078in}}{\pgfqpoint{1.777568in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.774378in}{0.718458in}}{\pgfqpoint{1.770051in}{0.720250in}}{\pgfqpoint{1.765540in}{0.720250in}}%
\pgfpathcurveto{\pgfqpoint{1.761029in}{0.720250in}}{\pgfqpoint{1.756702in}{0.718458in}}{\pgfqpoint{1.753512in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.750322in}{0.712078in}}{\pgfqpoint{1.748530in}{0.707751in}}{\pgfqpoint{1.748530in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.748530in}{0.698729in}}{\pgfqpoint{1.750322in}{0.694402in}}{\pgfqpoint{1.753512in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.756702in}{0.688022in}}{\pgfqpoint{1.761029in}{0.686230in}}{\pgfqpoint{1.765540in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{1.765540in}{0.686230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669755in}{0.725033in}}%
\pgfpathcurveto{\pgfqpoint{0.674267in}{0.725033in}}{\pgfqpoint{0.678594in}{0.726825in}}{\pgfqpoint{0.681784in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{0.684973in}{0.733205in}}{\pgfqpoint{0.686766in}{0.737532in}}{\pgfqpoint{0.686766in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{0.686766in}{0.746555in}}{\pgfqpoint{0.684973in}{0.750882in}}{\pgfqpoint{0.681784in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{0.678594in}{0.757261in}}{\pgfqpoint{0.674267in}{0.759054in}}{\pgfqpoint{0.669755in}{0.759054in}}%
\pgfpathcurveto{\pgfqpoint{0.665244in}{0.759054in}}{\pgfqpoint{0.660917in}{0.757261in}}{\pgfqpoint{0.657727in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{0.654537in}{0.750882in}}{\pgfqpoint{0.652745in}{0.746555in}}{\pgfqpoint{0.652745in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{0.652745in}{0.737532in}}{\pgfqpoint{0.654537in}{0.733205in}}{\pgfqpoint{0.657727in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{0.660917in}{0.726825in}}{\pgfqpoint{0.665244in}{0.725033in}}{\pgfqpoint{0.669755in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{0.669755in}{0.725033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294111in}{0.492213in}}%
\pgfpathcurveto{\pgfqpoint{1.298622in}{0.492213in}}{\pgfqpoint{1.302950in}{0.494006in}}{\pgfqpoint{1.306139in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{1.309329in}{0.500386in}}{\pgfqpoint{1.311122in}{0.504713in}}{\pgfqpoint{1.311122in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.311122in}{0.513735in}}{\pgfqpoint{1.309329in}{0.518062in}}{\pgfqpoint{1.306139in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{1.302950in}{0.524442in}}{\pgfqpoint{1.298622in}{0.526234in}}{\pgfqpoint{1.294111in}{0.526234in}}%
\pgfpathcurveto{\pgfqpoint{1.289600in}{0.526234in}}{\pgfqpoint{1.285273in}{0.524442in}}{\pgfqpoint{1.282083in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{1.278893in}{0.518062in}}{\pgfqpoint{1.277101in}{0.513735in}}{\pgfqpoint{1.277101in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.277101in}{0.504713in}}{\pgfqpoint{1.278893in}{0.500386in}}{\pgfqpoint{1.282083in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{1.285273in}{0.494006in}}{\pgfqpoint{1.289600in}{0.492213in}}{\pgfqpoint{1.294111in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{1.294111in}{0.492213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985958in}{0.919049in}}%
\pgfpathcurveto{\pgfqpoint{0.990469in}{0.919049in}}{\pgfqpoint{0.994796in}{0.920842in}}{\pgfqpoint{0.997986in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{1.001176in}{0.927221in}}{\pgfqpoint{1.002968in}{0.931548in}}{\pgfqpoint{1.002968in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{1.002968in}{0.940571in}}{\pgfqpoint{1.001176in}{0.944898in}}{\pgfqpoint{0.997986in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.994796in}{0.951278in}}{\pgfqpoint{0.990469in}{0.953070in}}{\pgfqpoint{0.985958in}{0.953070in}}%
\pgfpathcurveto{\pgfqpoint{0.981447in}{0.953070in}}{\pgfqpoint{0.977120in}{0.951278in}}{\pgfqpoint{0.973930in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.970740in}{0.944898in}}{\pgfqpoint{0.968947in}{0.940571in}}{\pgfqpoint{0.968947in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.968947in}{0.931548in}}{\pgfqpoint{0.970740in}{0.927221in}}{\pgfqpoint{0.973930in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.977120in}{0.920842in}}{\pgfqpoint{0.981447in}{0.919049in}}{\pgfqpoint{0.985958in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{0.985958in}{0.919049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729095in}{0.375804in}}%
\pgfpathcurveto{\pgfqpoint{2.733606in}{0.375804in}}{\pgfqpoint{2.737933in}{0.377596in}}{\pgfqpoint{2.741123in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{2.744313in}{0.383976in}}{\pgfqpoint{2.746105in}{0.388303in}}{\pgfqpoint{2.746105in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{2.746105in}{0.397325in}}{\pgfqpoint{2.744313in}{0.401652in}}{\pgfqpoint{2.741123in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{2.737933in}{0.408032in}}{\pgfqpoint{2.733606in}{0.409824in}}{\pgfqpoint{2.729095in}{0.409824in}}%
\pgfpathcurveto{\pgfqpoint{2.724584in}{0.409824in}}{\pgfqpoint{2.720257in}{0.408032in}}{\pgfqpoint{2.717067in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{2.713877in}{0.401652in}}{\pgfqpoint{2.712085in}{0.397325in}}{\pgfqpoint{2.712085in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{2.712085in}{0.388303in}}{\pgfqpoint{2.713877in}{0.383976in}}{\pgfqpoint{2.717067in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{2.720257in}{0.377596in}}{\pgfqpoint{2.724584in}{0.375804in}}{\pgfqpoint{2.729095in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{2.729095in}{0.375804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857177in}{0.608623in}}%
\pgfpathcurveto{\pgfqpoint{0.861688in}{0.608623in}}{\pgfqpoint{0.866015in}{0.610416in}}{\pgfqpoint{0.869205in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{0.872395in}{0.616795in}}{\pgfqpoint{0.874188in}{0.621122in}}{\pgfqpoint{0.874188in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{0.874188in}{0.630145in}}{\pgfqpoint{0.872395in}{0.634472in}}{\pgfqpoint{0.869205in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{0.866015in}{0.640852in}}{\pgfqpoint{0.861688in}{0.642644in}}{\pgfqpoint{0.857177in}{0.642644in}}%
\pgfpathcurveto{\pgfqpoint{0.852666in}{0.642644in}}{\pgfqpoint{0.848339in}{0.640852in}}{\pgfqpoint{0.845149in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{0.841959in}{0.634472in}}{\pgfqpoint{0.840167in}{0.630145in}}{\pgfqpoint{0.840167in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{0.840167in}{0.621122in}}{\pgfqpoint{0.841959in}{0.616795in}}{\pgfqpoint{0.845149in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{0.848339in}{0.610416in}}{\pgfqpoint{0.852666in}{0.608623in}}{\pgfqpoint{0.857177in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{0.857177in}{0.608623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044599in}{0.569820in}}%
\pgfpathcurveto{\pgfqpoint{1.049110in}{0.569820in}}{\pgfqpoint{1.053437in}{0.571612in}}{\pgfqpoint{1.056627in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.059817in}{0.577992in}}{\pgfqpoint{1.061609in}{0.582319in}}{\pgfqpoint{1.061609in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.061609in}{0.591341in}}{\pgfqpoint{1.059817in}{0.595669in}}{\pgfqpoint{1.056627in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.053437in}{0.602048in}}{\pgfqpoint{1.049110in}{0.603841in}}{\pgfqpoint{1.044599in}{0.603841in}}%
\pgfpathcurveto{\pgfqpoint{1.040088in}{0.603841in}}{\pgfqpoint{1.035761in}{0.602048in}}{\pgfqpoint{1.032571in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.029381in}{0.595669in}}{\pgfqpoint{1.027589in}{0.591341in}}{\pgfqpoint{1.027589in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.027589in}{0.582319in}}{\pgfqpoint{1.029381in}{0.577992in}}{\pgfqpoint{1.032571in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.035761in}{0.571612in}}{\pgfqpoint{1.040088in}{0.569820in}}{\pgfqpoint{1.044599in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{1.044599in}{0.569820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982508in}{0.647426in}}%
\pgfpathcurveto{\pgfqpoint{0.987019in}{0.647426in}}{\pgfqpoint{0.991347in}{0.649219in}}{\pgfqpoint{0.994536in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{0.997726in}{0.655599in}}{\pgfqpoint{0.999519in}{0.659926in}}{\pgfqpoint{0.999519in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{0.999519in}{0.668948in}}{\pgfqpoint{0.997726in}{0.673275in}}{\pgfqpoint{0.994536in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{0.991347in}{0.679655in}}{\pgfqpoint{0.987019in}{0.681447in}}{\pgfqpoint{0.982508in}{0.681447in}}%
\pgfpathcurveto{\pgfqpoint{0.977997in}{0.681447in}}{\pgfqpoint{0.973670in}{0.679655in}}{\pgfqpoint{0.970480in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{0.967290in}{0.673275in}}{\pgfqpoint{0.965498in}{0.668948in}}{\pgfqpoint{0.965498in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{0.965498in}{0.659926in}}{\pgfqpoint{0.967290in}{0.655599in}}{\pgfqpoint{0.970480in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{0.973670in}{0.649219in}}{\pgfqpoint{0.977997in}{0.647426in}}{\pgfqpoint{0.982508in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{0.982508in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392996in}{0.841443in}}%
\pgfpathcurveto{\pgfqpoint{1.397508in}{0.841443in}}{\pgfqpoint{1.401835in}{0.843235in}}{\pgfqpoint{1.405025in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{1.408214in}{0.849615in}}{\pgfqpoint{1.410007in}{0.853942in}}{\pgfqpoint{1.410007in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{1.410007in}{0.862964in}}{\pgfqpoint{1.408214in}{0.867291in}}{\pgfqpoint{1.405025in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{1.401835in}{0.873671in}}{\pgfqpoint{1.397508in}{0.875463in}}{\pgfqpoint{1.392996in}{0.875463in}}%
\pgfpathcurveto{\pgfqpoint{1.388485in}{0.875463in}}{\pgfqpoint{1.384158in}{0.873671in}}{\pgfqpoint{1.380968in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{1.377778in}{0.867291in}}{\pgfqpoint{1.375986in}{0.862964in}}{\pgfqpoint{1.375986in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{1.375986in}{0.853942in}}{\pgfqpoint{1.377778in}{0.849615in}}{\pgfqpoint{1.380968in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{1.384158in}{0.843235in}}{\pgfqpoint{1.388485in}{0.841443in}}{\pgfqpoint{1.392996in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.392996in}{0.841443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494181in}{0.686230in}}%
\pgfpathcurveto{\pgfqpoint{1.498692in}{0.686230in}}{\pgfqpoint{1.503019in}{0.688022in}}{\pgfqpoint{1.506209in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.509399in}{0.694402in}}{\pgfqpoint{1.511191in}{0.698729in}}{\pgfqpoint{1.511191in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.511191in}{0.707751in}}{\pgfqpoint{1.509399in}{0.712078in}}{\pgfqpoint{1.506209in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.503019in}{0.718458in}}{\pgfqpoint{1.498692in}{0.720250in}}{\pgfqpoint{1.494181in}{0.720250in}}%
\pgfpathcurveto{\pgfqpoint{1.489670in}{0.720250in}}{\pgfqpoint{1.485343in}{0.718458in}}{\pgfqpoint{1.482153in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.478963in}{0.712078in}}{\pgfqpoint{1.477171in}{0.707751in}}{\pgfqpoint{1.477171in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.477171in}{0.698729in}}{\pgfqpoint{1.478963in}{0.694402in}}{\pgfqpoint{1.482153in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.485343in}{0.688022in}}{\pgfqpoint{1.489670in}{0.686230in}}{\pgfqpoint{1.494181in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{1.494181in}{0.686230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797386in}{0.957853in}}%
\pgfpathcurveto{\pgfqpoint{0.801897in}{0.957853in}}{\pgfqpoint{0.806224in}{0.959645in}}{\pgfqpoint{0.809414in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.812604in}{0.966025in}}{\pgfqpoint{0.814397in}{0.970352in}}{\pgfqpoint{0.814397in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.814397in}{0.979374in}}{\pgfqpoint{0.812604in}{0.983701in}}{\pgfqpoint{0.809414in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.806224in}{0.990081in}}{\pgfqpoint{0.801897in}{0.991873in}}{\pgfqpoint{0.797386in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{0.792875in}{0.991873in}}{\pgfqpoint{0.788548in}{0.990081in}}{\pgfqpoint{0.785358in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.782168in}{0.983701in}}{\pgfqpoint{0.780376in}{0.979374in}}{\pgfqpoint{0.780376in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.780376in}{0.970352in}}{\pgfqpoint{0.782168in}{0.966025in}}{\pgfqpoint{0.785358in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.788548in}{0.959645in}}{\pgfqpoint{0.792875in}{0.957853in}}{\pgfqpoint{0.797386in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{0.797386in}{0.957853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659407in}{0.763836in}}%
\pgfpathcurveto{\pgfqpoint{0.663918in}{0.763836in}}{\pgfqpoint{0.668245in}{0.765629in}}{\pgfqpoint{0.671435in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{0.674625in}{0.772008in}}{\pgfqpoint{0.676417in}{0.776335in}}{\pgfqpoint{0.676417in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.676417in}{0.785358in}}{\pgfqpoint{0.674625in}{0.789685in}}{\pgfqpoint{0.671435in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{0.668245in}{0.796065in}}{\pgfqpoint{0.663918in}{0.797857in}}{\pgfqpoint{0.659407in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{0.654896in}{0.797857in}}{\pgfqpoint{0.650569in}{0.796065in}}{\pgfqpoint{0.647379in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{0.644189in}{0.789685in}}{\pgfqpoint{0.642397in}{0.785358in}}{\pgfqpoint{0.642397in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.642397in}{0.776335in}}{\pgfqpoint{0.644189in}{0.772008in}}{\pgfqpoint{0.647379in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{0.650569in}{0.765629in}}{\pgfqpoint{0.654896in}{0.763836in}}{\pgfqpoint{0.659407in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{0.659407in}{0.763836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481533in}{0.492213in}}%
\pgfpathcurveto{\pgfqpoint{1.486044in}{0.492213in}}{\pgfqpoint{1.490371in}{0.494006in}}{\pgfqpoint{1.493561in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{1.496751in}{0.500386in}}{\pgfqpoint{1.498543in}{0.504713in}}{\pgfqpoint{1.498543in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.498543in}{0.513735in}}{\pgfqpoint{1.496751in}{0.518062in}}{\pgfqpoint{1.493561in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{1.490371in}{0.524442in}}{\pgfqpoint{1.486044in}{0.526234in}}{\pgfqpoint{1.481533in}{0.526234in}}%
\pgfpathcurveto{\pgfqpoint{1.477022in}{0.526234in}}{\pgfqpoint{1.472695in}{0.524442in}}{\pgfqpoint{1.469505in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{1.466315in}{0.518062in}}{\pgfqpoint{1.464523in}{0.513735in}}{\pgfqpoint{1.464523in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.464523in}{0.504713in}}{\pgfqpoint{1.466315in}{0.500386in}}{\pgfqpoint{1.469505in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{1.472695in}{0.494006in}}{\pgfqpoint{1.477022in}{0.492213in}}{\pgfqpoint{1.481533in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{1.481533in}{0.492213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171080in}{0.725033in}}%
\pgfpathcurveto{\pgfqpoint{1.175591in}{0.725033in}}{\pgfqpoint{1.179918in}{0.726825in}}{\pgfqpoint{1.183108in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.186298in}{0.733205in}}{\pgfqpoint{1.188090in}{0.737532in}}{\pgfqpoint{1.188090in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.188090in}{0.746555in}}{\pgfqpoint{1.186298in}{0.750882in}}{\pgfqpoint{1.183108in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.179918in}{0.757261in}}{\pgfqpoint{1.175591in}{0.759054in}}{\pgfqpoint{1.171080in}{0.759054in}}%
\pgfpathcurveto{\pgfqpoint{1.166569in}{0.759054in}}{\pgfqpoint{1.162242in}{0.757261in}}{\pgfqpoint{1.159052in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.155862in}{0.750882in}}{\pgfqpoint{1.154069in}{0.746555in}}{\pgfqpoint{1.154069in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.154069in}{0.737532in}}{\pgfqpoint{1.155862in}{0.733205in}}{\pgfqpoint{1.159052in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.162242in}{0.726825in}}{\pgfqpoint{1.166569in}{0.725033in}}{\pgfqpoint{1.171080in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{1.171080in}{0.725033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510628in}{0.375804in}}%
\pgfpathcurveto{\pgfqpoint{2.515139in}{0.375804in}}{\pgfqpoint{2.519466in}{0.377596in}}{\pgfqpoint{2.522656in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{2.525846in}{0.383976in}}{\pgfqpoint{2.527638in}{0.388303in}}{\pgfqpoint{2.527638in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{2.527638in}{0.397325in}}{\pgfqpoint{2.525846in}{0.401652in}}{\pgfqpoint{2.522656in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{2.519466in}{0.408032in}}{\pgfqpoint{2.515139in}{0.409824in}}{\pgfqpoint{2.510628in}{0.409824in}}%
\pgfpathcurveto{\pgfqpoint{2.506117in}{0.409824in}}{\pgfqpoint{2.501790in}{0.408032in}}{\pgfqpoint{2.498600in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{2.495410in}{0.401652in}}{\pgfqpoint{2.493617in}{0.397325in}}{\pgfqpoint{2.493617in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{2.493617in}{0.388303in}}{\pgfqpoint{2.495410in}{0.383976in}}{\pgfqpoint{2.498600in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{2.501790in}{0.377596in}}{\pgfqpoint{2.506117in}{0.375804in}}{\pgfqpoint{2.510628in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{2.510628in}{0.375804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133136in}{0.919049in}}%
\pgfpathcurveto{\pgfqpoint{1.137647in}{0.919049in}}{\pgfqpoint{1.141974in}{0.920842in}}{\pgfqpoint{1.145164in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{1.148354in}{0.927221in}}{\pgfqpoint{1.150146in}{0.931548in}}{\pgfqpoint{1.150146in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{1.150146in}{0.940571in}}{\pgfqpoint{1.148354in}{0.944898in}}{\pgfqpoint{1.145164in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{1.141974in}{0.951278in}}{\pgfqpoint{1.137647in}{0.953070in}}{\pgfqpoint{1.133136in}{0.953070in}}%
\pgfpathcurveto{\pgfqpoint{1.128624in}{0.953070in}}{\pgfqpoint{1.124297in}{0.951278in}}{\pgfqpoint{1.121107in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{1.117918in}{0.944898in}}{\pgfqpoint{1.116125in}{0.940571in}}{\pgfqpoint{1.116125in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{1.116125in}{0.931548in}}{\pgfqpoint{1.117918in}{0.927221in}}{\pgfqpoint{1.121107in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{1.124297in}{0.920842in}}{\pgfqpoint{1.128624in}{0.919049in}}{\pgfqpoint{1.133136in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{1.133136in}{0.919049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711498in}{0.569820in}}%
\pgfpathcurveto{\pgfqpoint{1.716010in}{0.569820in}}{\pgfqpoint{1.720337in}{0.571612in}}{\pgfqpoint{1.723526in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.726716in}{0.577992in}}{\pgfqpoint{1.728509in}{0.582319in}}{\pgfqpoint{1.728509in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.728509in}{0.591341in}}{\pgfqpoint{1.726716in}{0.595669in}}{\pgfqpoint{1.723526in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.720337in}{0.602048in}}{\pgfqpoint{1.716010in}{0.603841in}}{\pgfqpoint{1.711498in}{0.603841in}}%
\pgfpathcurveto{\pgfqpoint{1.706987in}{0.603841in}}{\pgfqpoint{1.702660in}{0.602048in}}{\pgfqpoint{1.699470in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.696280in}{0.595669in}}{\pgfqpoint{1.694488in}{0.591341in}}{\pgfqpoint{1.694488in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.694488in}{0.582319in}}{\pgfqpoint{1.696280in}{0.577992in}}{\pgfqpoint{1.699470in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.702660in}{0.571612in}}{\pgfqpoint{1.706987in}{0.569820in}}{\pgfqpoint{1.711498in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{1.711498in}{0.569820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836480in}{0.647426in}}%
\pgfpathcurveto{\pgfqpoint{0.840992in}{0.647426in}}{\pgfqpoint{0.845319in}{0.649219in}}{\pgfqpoint{0.848508in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{0.851698in}{0.655599in}}{\pgfqpoint{0.853491in}{0.659926in}}{\pgfqpoint{0.853491in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{0.853491in}{0.668948in}}{\pgfqpoint{0.851698in}{0.673275in}}{\pgfqpoint{0.848508in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{0.845319in}{0.679655in}}{\pgfqpoint{0.840992in}{0.681447in}}{\pgfqpoint{0.836480in}{0.681447in}}%
\pgfpathcurveto{\pgfqpoint{0.831969in}{0.681447in}}{\pgfqpoint{0.827642in}{0.679655in}}{\pgfqpoint{0.824452in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{0.821262in}{0.673275in}}{\pgfqpoint{0.819470in}{0.668948in}}{\pgfqpoint{0.819470in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{0.819470in}{0.659926in}}{\pgfqpoint{0.821262in}{0.655599in}}{\pgfqpoint{0.824452in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{0.827642in}{0.649219in}}{\pgfqpoint{0.831969in}{0.647426in}}{\pgfqpoint{0.836480in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204425in}{0.841443in}}%
\pgfpathcurveto{\pgfqpoint{1.208936in}{0.841443in}}{\pgfqpoint{1.213263in}{0.843235in}}{\pgfqpoint{1.216453in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{1.219643in}{0.849615in}}{\pgfqpoint{1.221435in}{0.853942in}}{\pgfqpoint{1.221435in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{1.221435in}{0.862964in}}{\pgfqpoint{1.219643in}{0.867291in}}{\pgfqpoint{1.216453in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{1.213263in}{0.873671in}}{\pgfqpoint{1.208936in}{0.875463in}}{\pgfqpoint{1.204425in}{0.875463in}}%
\pgfpathcurveto{\pgfqpoint{1.199914in}{0.875463in}}{\pgfqpoint{1.195587in}{0.873671in}}{\pgfqpoint{1.192397in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{1.189207in}{0.867291in}}{\pgfqpoint{1.187414in}{0.862964in}}{\pgfqpoint{1.187414in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{1.187414in}{0.853942in}}{\pgfqpoint{1.189207in}{0.849615in}}{\pgfqpoint{1.192397in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{1.195587in}{0.843235in}}{\pgfqpoint{1.199914in}{0.841443in}}{\pgfqpoint{1.204425in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.204425in}{0.841443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793136in}{0.414607in}}%
\pgfpathcurveto{\pgfqpoint{1.797647in}{0.414607in}}{\pgfqpoint{1.801974in}{0.416399in}}{\pgfqpoint{1.805164in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{1.808354in}{0.422779in}}{\pgfqpoint{1.810146in}{0.427106in}}{\pgfqpoint{1.810146in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{1.810146in}{0.436128in}}{\pgfqpoint{1.808354in}{0.440455in}}{\pgfqpoint{1.805164in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{1.801974in}{0.446835in}}{\pgfqpoint{1.797647in}{0.448628in}}{\pgfqpoint{1.793136in}{0.448628in}}%
\pgfpathcurveto{\pgfqpoint{1.788625in}{0.448628in}}{\pgfqpoint{1.784298in}{0.446835in}}{\pgfqpoint{1.781108in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{1.777918in}{0.440455in}}{\pgfqpoint{1.776126in}{0.436128in}}{\pgfqpoint{1.776126in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{1.776126in}{0.427106in}}{\pgfqpoint{1.777918in}{0.422779in}}{\pgfqpoint{1.781108in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{1.784298in}{0.416399in}}{\pgfqpoint{1.788625in}{0.414607in}}{\pgfqpoint{1.793136in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{1.793136in}{0.414607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{0.569820in}}%
\pgfpathcurveto{\pgfqpoint{1.882734in}{0.569820in}}{\pgfqpoint{1.887061in}{0.571612in}}{\pgfqpoint{1.890251in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.893441in}{0.577992in}}{\pgfqpoint{1.895234in}{0.582319in}}{\pgfqpoint{1.895234in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.895234in}{0.591341in}}{\pgfqpoint{1.893441in}{0.595669in}}{\pgfqpoint{1.890251in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.887061in}{0.602048in}}{\pgfqpoint{1.882734in}{0.603841in}}{\pgfqpoint{1.878223in}{0.603841in}}%
\pgfpathcurveto{\pgfqpoint{1.873712in}{0.603841in}}{\pgfqpoint{1.869385in}{0.602048in}}{\pgfqpoint{1.866195in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.863005in}{0.595669in}}{\pgfqpoint{1.861213in}{0.591341in}}{\pgfqpoint{1.861213in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.861213in}{0.582319in}}{\pgfqpoint{1.863005in}{0.577992in}}{\pgfqpoint{1.866195in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.869385in}{0.571612in}}{\pgfqpoint{1.873712in}{0.569820in}}{\pgfqpoint{1.878223in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{0.569820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629861in}{0.686230in}}%
\pgfpathcurveto{\pgfqpoint{1.634372in}{0.686230in}}{\pgfqpoint{1.638699in}{0.688022in}}{\pgfqpoint{1.641889in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.645079in}{0.694402in}}{\pgfqpoint{1.646871in}{0.698729in}}{\pgfqpoint{1.646871in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.646871in}{0.707751in}}{\pgfqpoint{1.645079in}{0.712078in}}{\pgfqpoint{1.641889in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.638699in}{0.718458in}}{\pgfqpoint{1.634372in}{0.720250in}}{\pgfqpoint{1.629861in}{0.720250in}}%
\pgfpathcurveto{\pgfqpoint{1.625349in}{0.720250in}}{\pgfqpoint{1.621022in}{0.718458in}}{\pgfqpoint{1.617833in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.614643in}{0.712078in}}{\pgfqpoint{1.612850in}{0.707751in}}{\pgfqpoint{1.612850in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.612850in}{0.698729in}}{\pgfqpoint{1.614643in}{0.694402in}}{\pgfqpoint{1.617833in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.621022in}{0.688022in}}{\pgfqpoint{1.625349in}{0.686230in}}{\pgfqpoint{1.629861in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{1.629861in}{0.686230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920418in}{0.725033in}}%
\pgfpathcurveto{\pgfqpoint{0.924929in}{0.725033in}}{\pgfqpoint{0.929256in}{0.726825in}}{\pgfqpoint{0.932446in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{0.935636in}{0.733205in}}{\pgfqpoint{0.937428in}{0.737532in}}{\pgfqpoint{0.937428in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{0.937428in}{0.746555in}}{\pgfqpoint{0.935636in}{0.750882in}}{\pgfqpoint{0.932446in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{0.929256in}{0.757261in}}{\pgfqpoint{0.924929in}{0.759054in}}{\pgfqpoint{0.920418in}{0.759054in}}%
\pgfpathcurveto{\pgfqpoint{0.915906in}{0.759054in}}{\pgfqpoint{0.911579in}{0.757261in}}{\pgfqpoint{0.908390in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{0.905200in}{0.750882in}}{\pgfqpoint{0.903407in}{0.746555in}}{\pgfqpoint{0.903407in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{0.903407in}{0.737532in}}{\pgfqpoint{0.905200in}{0.733205in}}{\pgfqpoint{0.908390in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{0.911579in}{0.726825in}}{\pgfqpoint{0.915906in}{0.725033in}}{\pgfqpoint{0.920418in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{0.920418in}{0.725033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861776in}{0.996656in}}%
\pgfpathcurveto{\pgfqpoint{0.866288in}{0.996656in}}{\pgfqpoint{0.870615in}{0.998448in}}{\pgfqpoint{0.873805in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.876995in}{1.004828in}}{\pgfqpoint{0.878787in}{1.009155in}}{\pgfqpoint{0.878787in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.878787in}{1.018177in}}{\pgfqpoint{0.876995in}{1.022504in}}{\pgfqpoint{0.873805in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.870615in}{1.028884in}}{\pgfqpoint{0.866288in}{1.030677in}}{\pgfqpoint{0.861776in}{1.030677in}}%
\pgfpathcurveto{\pgfqpoint{0.857265in}{1.030677in}}{\pgfqpoint{0.852938in}{1.028884in}}{\pgfqpoint{0.849748in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.846558in}{1.022504in}}{\pgfqpoint{0.844766in}{1.018177in}}{\pgfqpoint{0.844766in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.844766in}{1.009155in}}{\pgfqpoint{0.846558in}{1.004828in}}{\pgfqpoint{0.849748in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.852938in}{0.998448in}}{\pgfqpoint{0.857265in}{0.996656in}}{\pgfqpoint{0.861776in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{0.861776in}{0.996656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128536in}{0.647426in}}%
\pgfpathcurveto{\pgfqpoint{1.133047in}{0.647426in}}{\pgfqpoint{1.137374in}{0.649219in}}{\pgfqpoint{1.140564in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.143754in}{0.655599in}}{\pgfqpoint{1.145547in}{0.659926in}}{\pgfqpoint{1.145547in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.145547in}{0.668948in}}{\pgfqpoint{1.143754in}{0.673275in}}{\pgfqpoint{1.140564in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.137374in}{0.679655in}}{\pgfqpoint{1.133047in}{0.681447in}}{\pgfqpoint{1.128536in}{0.681447in}}%
\pgfpathcurveto{\pgfqpoint{1.124025in}{0.681447in}}{\pgfqpoint{1.119698in}{0.679655in}}{\pgfqpoint{1.116508in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.113318in}{0.673275in}}{\pgfqpoint{1.111526in}{0.668948in}}{\pgfqpoint{1.111526in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.111526in}{0.659926in}}{\pgfqpoint{1.113318in}{0.655599in}}{\pgfqpoint{1.116508in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.119698in}{0.649219in}}{\pgfqpoint{1.124025in}{0.647426in}}{\pgfqpoint{1.128536in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.128536in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757142in}{1.035459in}}%
\pgfpathcurveto{\pgfqpoint{0.761653in}{1.035459in}}{\pgfqpoint{0.765981in}{1.037251in}}{\pgfqpoint{0.769170in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.772360in}{1.043631in}}{\pgfqpoint{0.774153in}{1.047958in}}{\pgfqpoint{0.774153in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.774153in}{1.056981in}}{\pgfqpoint{0.772360in}{1.061308in}}{\pgfqpoint{0.769170in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.765981in}{1.067687in}}{\pgfqpoint{0.761653in}{1.069480in}}{\pgfqpoint{0.757142in}{1.069480in}}%
\pgfpathcurveto{\pgfqpoint{0.752631in}{1.069480in}}{\pgfqpoint{0.748304in}{1.067687in}}{\pgfqpoint{0.745114in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.741924in}{1.061308in}}{\pgfqpoint{0.740132in}{1.056981in}}{\pgfqpoint{0.740132in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.740132in}{1.047958in}}{\pgfqpoint{0.741924in}{1.043631in}}{\pgfqpoint{0.745114in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.748304in}{1.037251in}}{\pgfqpoint{0.752631in}{1.035459in}}{\pgfqpoint{0.757142in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{0.757142in}{1.035459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711149in}{0.569820in}}%
\pgfpathcurveto{\pgfqpoint{0.715660in}{0.569820in}}{\pgfqpoint{0.719987in}{0.571612in}}{\pgfqpoint{0.723177in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{0.726367in}{0.577992in}}{\pgfqpoint{0.728160in}{0.582319in}}{\pgfqpoint{0.728160in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{0.728160in}{0.591341in}}{\pgfqpoint{0.726367in}{0.595669in}}{\pgfqpoint{0.723177in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{0.719987in}{0.602048in}}{\pgfqpoint{0.715660in}{0.603841in}}{\pgfqpoint{0.711149in}{0.603841in}}%
\pgfpathcurveto{\pgfqpoint{0.706638in}{0.603841in}}{\pgfqpoint{0.702311in}{0.602048in}}{\pgfqpoint{0.699121in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{0.695931in}{0.595669in}}{\pgfqpoint{0.694139in}{0.591341in}}{\pgfqpoint{0.694139in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{0.694139in}{0.582319in}}{\pgfqpoint{0.695931in}{0.577992in}}{\pgfqpoint{0.699121in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{0.702311in}{0.571612in}}{\pgfqpoint{0.706638in}{0.569820in}}{\pgfqpoint{0.711149in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{0.711149in}{0.569820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765191in}{0.919049in}}%
\pgfpathcurveto{\pgfqpoint{0.769702in}{0.919049in}}{\pgfqpoint{0.774029in}{0.920842in}}{\pgfqpoint{0.777219in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.780409in}{0.927221in}}{\pgfqpoint{0.782201in}{0.931548in}}{\pgfqpoint{0.782201in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.782201in}{0.940571in}}{\pgfqpoint{0.780409in}{0.944898in}}{\pgfqpoint{0.777219in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.774029in}{0.951278in}}{\pgfqpoint{0.769702in}{0.953070in}}{\pgfqpoint{0.765191in}{0.953070in}}%
\pgfpathcurveto{\pgfqpoint{0.760680in}{0.953070in}}{\pgfqpoint{0.756353in}{0.951278in}}{\pgfqpoint{0.753163in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.749973in}{0.944898in}}{\pgfqpoint{0.748181in}{0.940571in}}{\pgfqpoint{0.748181in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.748181in}{0.931548in}}{\pgfqpoint{0.749973in}{0.927221in}}{\pgfqpoint{0.753163in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.756353in}{0.920842in}}{\pgfqpoint{0.760680in}{0.919049in}}{\pgfqpoint{0.765191in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{0.919049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628362in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{0.632873in}{0.880246in}}{\pgfqpoint{0.637200in}{0.882038in}}{\pgfqpoint{0.640390in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{0.643580in}{0.888418in}}{\pgfqpoint{0.645372in}{0.892745in}}{\pgfqpoint{0.645372in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{0.645372in}{0.901768in}}{\pgfqpoint{0.643580in}{0.906095in}}{\pgfqpoint{0.640390in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{0.637200in}{0.912474in}}{\pgfqpoint{0.632873in}{0.914267in}}{\pgfqpoint{0.628362in}{0.914267in}}%
\pgfpathcurveto{\pgfqpoint{0.623851in}{0.914267in}}{\pgfqpoint{0.619523in}{0.912474in}}{\pgfqpoint{0.616334in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{0.613144in}{0.906095in}}{\pgfqpoint{0.611351in}{0.901768in}}{\pgfqpoint{0.611351in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{0.611351in}{0.892745in}}{\pgfqpoint{0.613144in}{0.888418in}}{\pgfqpoint{0.616334in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{0.619523in}{0.882038in}}{\pgfqpoint{0.623851in}{0.880246in}}{\pgfqpoint{0.628362in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{0.628362in}{0.880246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636760in}{0.375804in}}%
\pgfpathcurveto{\pgfqpoint{1.641271in}{0.375804in}}{\pgfqpoint{1.645598in}{0.377596in}}{\pgfqpoint{1.648788in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{1.651978in}{0.383976in}}{\pgfqpoint{1.653770in}{0.388303in}}{\pgfqpoint{1.653770in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{1.653770in}{0.397325in}}{\pgfqpoint{1.651978in}{0.401652in}}{\pgfqpoint{1.648788in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{1.645598in}{0.408032in}}{\pgfqpoint{1.641271in}{0.409824in}}{\pgfqpoint{1.636760in}{0.409824in}}%
\pgfpathcurveto{\pgfqpoint{1.632248in}{0.409824in}}{\pgfqpoint{1.627921in}{0.408032in}}{\pgfqpoint{1.624731in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{1.621542in}{0.401652in}}{\pgfqpoint{1.619749in}{0.397325in}}{\pgfqpoint{1.619749in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{1.619749in}{0.388303in}}{\pgfqpoint{1.621542in}{0.383976in}}{\pgfqpoint{1.624731in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{1.627921in}{0.377596in}}{\pgfqpoint{1.632248in}{0.375804in}}{\pgfqpoint{1.636760in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{1.636760in}{0.375804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923867in}{0.957853in}}%
\pgfpathcurveto{\pgfqpoint{0.928378in}{0.957853in}}{\pgfqpoint{0.932705in}{0.959645in}}{\pgfqpoint{0.935895in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.939085in}{0.966025in}}{\pgfqpoint{0.940877in}{0.970352in}}{\pgfqpoint{0.940877in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.940877in}{0.979374in}}{\pgfqpoint{0.939085in}{0.983701in}}{\pgfqpoint{0.935895in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.932705in}{0.990081in}}{\pgfqpoint{0.928378in}{0.991873in}}{\pgfqpoint{0.923867in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{0.919356in}{0.991873in}}{\pgfqpoint{0.915029in}{0.990081in}}{\pgfqpoint{0.911839in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.908649in}{0.983701in}}{\pgfqpoint{0.906857in}{0.979374in}}{\pgfqpoint{0.906857in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.906857in}{0.970352in}}{\pgfqpoint{0.908649in}{0.966025in}}{\pgfqpoint{0.911839in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.915029in}{0.959645in}}{\pgfqpoint{0.919356in}{0.957853in}}{\pgfqpoint{0.923867in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{0.923867in}{0.957853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856376in}{0.492213in}}%
\pgfpathcurveto{\pgfqpoint{1.860888in}{0.492213in}}{\pgfqpoint{1.865215in}{0.494006in}}{\pgfqpoint{1.868405in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{1.871595in}{0.500386in}}{\pgfqpoint{1.873387in}{0.504713in}}{\pgfqpoint{1.873387in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.873387in}{0.513735in}}{\pgfqpoint{1.871595in}{0.518062in}}{\pgfqpoint{1.868405in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{1.865215in}{0.524442in}}{\pgfqpoint{1.860888in}{0.526234in}}{\pgfqpoint{1.856376in}{0.526234in}}%
\pgfpathcurveto{\pgfqpoint{1.851865in}{0.526234in}}{\pgfqpoint{1.847538in}{0.524442in}}{\pgfqpoint{1.844348in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{1.841158in}{0.518062in}}{\pgfqpoint{1.839366in}{0.513735in}}{\pgfqpoint{1.839366in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.839366in}{0.504713in}}{\pgfqpoint{1.841158in}{0.500386in}}{\pgfqpoint{1.844348in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{1.847538in}{0.494006in}}{\pgfqpoint{1.851865in}{0.492213in}}{\pgfqpoint{1.856376in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{1.856376in}{0.492213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119338in}{0.763836in}}%
\pgfpathcurveto{\pgfqpoint{1.123849in}{0.763836in}}{\pgfqpoint{1.128176in}{0.765629in}}{\pgfqpoint{1.131366in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.134556in}{0.772008in}}{\pgfqpoint{1.136348in}{0.776335in}}{\pgfqpoint{1.136348in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.136348in}{0.785358in}}{\pgfqpoint{1.134556in}{0.789685in}}{\pgfqpoint{1.131366in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.128176in}{0.796065in}}{\pgfqpoint{1.123849in}{0.797857in}}{\pgfqpoint{1.119338in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{1.114826in}{0.797857in}}{\pgfqpoint{1.110499in}{0.796065in}}{\pgfqpoint{1.107310in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.104120in}{0.789685in}}{\pgfqpoint{1.102327in}{0.785358in}}{\pgfqpoint{1.102327in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.102327in}{0.776335in}}{\pgfqpoint{1.104120in}{0.772008in}}{\pgfqpoint{1.107310in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.110499in}{0.765629in}}{\pgfqpoint{1.114826in}{0.763836in}}{\pgfqpoint{1.119338in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{0.763836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734146in}{0.957853in}}%
\pgfpathcurveto{\pgfqpoint{0.738657in}{0.957853in}}{\pgfqpoint{0.742984in}{0.959645in}}{\pgfqpoint{0.746174in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.749364in}{0.966025in}}{\pgfqpoint{0.751156in}{0.970352in}}{\pgfqpoint{0.751156in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.751156in}{0.979374in}}{\pgfqpoint{0.749364in}{0.983701in}}{\pgfqpoint{0.746174in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.742984in}{0.990081in}}{\pgfqpoint{0.738657in}{0.991873in}}{\pgfqpoint{0.734146in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{0.729635in}{0.991873in}}{\pgfqpoint{0.725308in}{0.990081in}}{\pgfqpoint{0.722118in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.718928in}{0.983701in}}{\pgfqpoint{0.717135in}{0.979374in}}{\pgfqpoint{0.717135in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.717135in}{0.970352in}}{\pgfqpoint{0.718928in}{0.966025in}}{\pgfqpoint{0.722118in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.725308in}{0.959645in}}{\pgfqpoint{0.729635in}{0.957853in}}{\pgfqpoint{0.734146in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{0.734146in}{0.957853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961011in}{0.531017in}}%
\pgfpathcurveto{\pgfqpoint{1.965522in}{0.531017in}}{\pgfqpoint{1.969849in}{0.532809in}}{\pgfqpoint{1.973039in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.976229in}{0.539189in}}{\pgfqpoint{1.978021in}{0.543516in}}{\pgfqpoint{1.978021in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.978021in}{0.552538in}}{\pgfqpoint{1.976229in}{0.556865in}}{\pgfqpoint{1.973039in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.969849in}{0.563245in}}{\pgfqpoint{1.965522in}{0.565037in}}{\pgfqpoint{1.961011in}{0.565037in}}%
\pgfpathcurveto{\pgfqpoint{1.956500in}{0.565037in}}{\pgfqpoint{1.952172in}{0.563245in}}{\pgfqpoint{1.948983in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.945793in}{0.556865in}}{\pgfqpoint{1.944000in}{0.552538in}}{\pgfqpoint{1.944000in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.944000in}{0.543516in}}{\pgfqpoint{1.945793in}{0.539189in}}{\pgfqpoint{1.948983in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.952172in}{0.532809in}}{\pgfqpoint{1.956500in}{0.531017in}}{\pgfqpoint{1.961011in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{1.961011in}{0.531017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858327in}{0.802640in}}%
\pgfpathcurveto{\pgfqpoint{0.862838in}{0.802640in}}{\pgfqpoint{0.867165in}{0.804432in}}{\pgfqpoint{0.870355in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{0.873545in}{0.810812in}}{\pgfqpoint{0.875337in}{0.815139in}}{\pgfqpoint{0.875337in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{0.875337in}{0.824161in}}{\pgfqpoint{0.873545in}{0.828488in}}{\pgfqpoint{0.870355in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{0.867165in}{0.834868in}}{\pgfqpoint{0.862838in}{0.836660in}}{\pgfqpoint{0.858327in}{0.836660in}}%
\pgfpathcurveto{\pgfqpoint{0.853816in}{0.836660in}}{\pgfqpoint{0.849489in}{0.834868in}}{\pgfqpoint{0.846299in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{0.843109in}{0.828488in}}{\pgfqpoint{0.841317in}{0.824161in}}{\pgfqpoint{0.841317in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{0.841317in}{0.815139in}}{\pgfqpoint{0.843109in}{0.810812in}}{\pgfqpoint{0.846299in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{0.849489in}{0.804432in}}{\pgfqpoint{0.853816in}{0.802640in}}{\pgfqpoint{0.858327in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{0.858327in}{0.802640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234320in}{0.763836in}}%
\pgfpathcurveto{\pgfqpoint{1.238832in}{0.763836in}}{\pgfqpoint{1.243159in}{0.765629in}}{\pgfqpoint{1.246348in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.249538in}{0.772008in}}{\pgfqpoint{1.251331in}{0.776335in}}{\pgfqpoint{1.251331in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.251331in}{0.785358in}}{\pgfqpoint{1.249538in}{0.789685in}}{\pgfqpoint{1.246348in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.243159in}{0.796065in}}{\pgfqpoint{1.238832in}{0.797857in}}{\pgfqpoint{1.234320in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{1.229809in}{0.797857in}}{\pgfqpoint{1.225482in}{0.796065in}}{\pgfqpoint{1.222292in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.219102in}{0.789685in}}{\pgfqpoint{1.217310in}{0.785358in}}{\pgfqpoint{1.217310in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.217310in}{0.776335in}}{\pgfqpoint{1.219102in}{0.772008in}}{\pgfqpoint{1.222292in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.225482in}{0.765629in}}{\pgfqpoint{1.229809in}{0.763836in}}{\pgfqpoint{1.234320in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{1.234320in}{0.763836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209373in}{0.414607in}}%
\pgfpathcurveto{\pgfqpoint{2.213884in}{0.414607in}}{\pgfqpoint{2.218211in}{0.416399in}}{\pgfqpoint{2.221401in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{2.224591in}{0.422779in}}{\pgfqpoint{2.226384in}{0.427106in}}{\pgfqpoint{2.226384in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{2.226384in}{0.436128in}}{\pgfqpoint{2.224591in}{0.440455in}}{\pgfqpoint{2.221401in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{2.218211in}{0.446835in}}{\pgfqpoint{2.213884in}{0.448628in}}{\pgfqpoint{2.209373in}{0.448628in}}%
\pgfpathcurveto{\pgfqpoint{2.204862in}{0.448628in}}{\pgfqpoint{2.200535in}{0.446835in}}{\pgfqpoint{2.197345in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{2.194155in}{0.440455in}}{\pgfqpoint{2.192363in}{0.436128in}}{\pgfqpoint{2.192363in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{2.192363in}{0.427106in}}{\pgfqpoint{2.194155in}{0.422779in}}{\pgfqpoint{2.197345in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{2.200535in}{0.416399in}}{\pgfqpoint{2.204862in}{0.414607in}}{\pgfqpoint{2.209373in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{2.209373in}{0.414607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418293in}{0.375804in}}%
\pgfpathcurveto{\pgfqpoint{1.422804in}{0.375804in}}{\pgfqpoint{1.427131in}{0.377596in}}{\pgfqpoint{1.430321in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{1.433511in}{0.383976in}}{\pgfqpoint{1.435303in}{0.388303in}}{\pgfqpoint{1.435303in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{1.435303in}{0.397325in}}{\pgfqpoint{1.433511in}{0.401652in}}{\pgfqpoint{1.430321in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{1.427131in}{0.408032in}}{\pgfqpoint{1.422804in}{0.409824in}}{\pgfqpoint{1.418293in}{0.409824in}}%
\pgfpathcurveto{\pgfqpoint{1.413781in}{0.409824in}}{\pgfqpoint{1.409454in}{0.408032in}}{\pgfqpoint{1.406264in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{1.403075in}{0.401652in}}{\pgfqpoint{1.401282in}{0.397325in}}{\pgfqpoint{1.401282in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{1.401282in}{0.388303in}}{\pgfqpoint{1.403075in}{0.383976in}}{\pgfqpoint{1.406264in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{1.409454in}{0.377596in}}{\pgfqpoint{1.413781in}{0.375804in}}{\pgfqpoint{1.418293in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{1.418293in}{0.375804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721498in}{0.531017in}}%
\pgfpathcurveto{\pgfqpoint{0.726009in}{0.531017in}}{\pgfqpoint{0.730336in}{0.532809in}}{\pgfqpoint{0.733526in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{0.736716in}{0.539189in}}{\pgfqpoint{0.738508in}{0.543516in}}{\pgfqpoint{0.738508in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{0.738508in}{0.552538in}}{\pgfqpoint{0.736716in}{0.556865in}}{\pgfqpoint{0.733526in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{0.730336in}{0.563245in}}{\pgfqpoint{0.726009in}{0.565037in}}{\pgfqpoint{0.721498in}{0.565037in}}%
\pgfpathcurveto{\pgfqpoint{0.716986in}{0.565037in}}{\pgfqpoint{0.712659in}{0.563245in}}{\pgfqpoint{0.709470in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{0.706280in}{0.556865in}}{\pgfqpoint{0.704487in}{0.552538in}}{\pgfqpoint{0.704487in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{0.704487in}{0.543516in}}{\pgfqpoint{0.706280in}{0.539189in}}{\pgfqpoint{0.709470in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{0.712659in}{0.532809in}}{\pgfqpoint{0.716986in}{0.531017in}}{\pgfqpoint{0.721498in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{0.721498in}{0.531017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043798in}{0.492213in}}%
\pgfpathcurveto{\pgfqpoint{2.048309in}{0.492213in}}{\pgfqpoint{2.052636in}{0.494006in}}{\pgfqpoint{2.055826in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{2.059016in}{0.500386in}}{\pgfqpoint{2.060809in}{0.504713in}}{\pgfqpoint{2.060809in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{2.060809in}{0.513735in}}{\pgfqpoint{2.059016in}{0.518062in}}{\pgfqpoint{2.055826in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{2.052636in}{0.524442in}}{\pgfqpoint{2.048309in}{0.526234in}}{\pgfqpoint{2.043798in}{0.526234in}}%
\pgfpathcurveto{\pgfqpoint{2.039287in}{0.526234in}}{\pgfqpoint{2.034960in}{0.524442in}}{\pgfqpoint{2.031770in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{2.028580in}{0.518062in}}{\pgfqpoint{2.026788in}{0.513735in}}{\pgfqpoint{2.026788in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{2.026788in}{0.504713in}}{\pgfqpoint{2.028580in}{0.500386in}}{\pgfqpoint{2.031770in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{2.034960in}{0.494006in}}{\pgfqpoint{2.039287in}{0.492213in}}{\pgfqpoint{2.043798in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{2.043798in}{0.492213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860627in}{0.957853in}}%
\pgfpathcurveto{\pgfqpoint{0.865138in}{0.957853in}}{\pgfqpoint{0.869465in}{0.959645in}}{\pgfqpoint{0.872655in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.875845in}{0.966025in}}{\pgfqpoint{0.877637in}{0.970352in}}{\pgfqpoint{0.877637in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.877637in}{0.979374in}}{\pgfqpoint{0.875845in}{0.983701in}}{\pgfqpoint{0.872655in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.869465in}{0.990081in}}{\pgfqpoint{0.865138in}{0.991873in}}{\pgfqpoint{0.860627in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{0.856115in}{0.991873in}}{\pgfqpoint{0.851788in}{0.990081in}}{\pgfqpoint{0.848599in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.845409in}{0.983701in}}{\pgfqpoint{0.843616in}{0.979374in}}{\pgfqpoint{0.843616in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.843616in}{0.970352in}}{\pgfqpoint{0.845409in}{0.966025in}}{\pgfqpoint{0.848599in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.851788in}{0.959645in}}{\pgfqpoint{0.856115in}{0.957853in}}{\pgfqpoint{0.860627in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{0.860627in}{0.957853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690452in}{0.647426in}}%
\pgfpathcurveto{\pgfqpoint{0.694964in}{0.647426in}}{\pgfqpoint{0.699291in}{0.649219in}}{\pgfqpoint{0.702480in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{0.705670in}{0.655599in}}{\pgfqpoint{0.707463in}{0.659926in}}{\pgfqpoint{0.707463in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{0.707463in}{0.668948in}}{\pgfqpoint{0.705670in}{0.673275in}}{\pgfqpoint{0.702480in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{0.699291in}{0.679655in}}{\pgfqpoint{0.694964in}{0.681447in}}{\pgfqpoint{0.690452in}{0.681447in}}%
\pgfpathcurveto{\pgfqpoint{0.685941in}{0.681447in}}{\pgfqpoint{0.681614in}{0.679655in}}{\pgfqpoint{0.678424in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{0.675234in}{0.673275in}}{\pgfqpoint{0.673442in}{0.668948in}}{\pgfqpoint{0.673442in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{0.673442in}{0.659926in}}{\pgfqpoint{0.675234in}{0.655599in}}{\pgfqpoint{0.678424in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{0.681614in}{0.649219in}}{\pgfqpoint{0.685941in}{0.647426in}}{\pgfqpoint{0.690452in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{0.690452in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381498in}{0.802640in}}%
\pgfpathcurveto{\pgfqpoint{1.386009in}{0.802640in}}{\pgfqpoint{1.390336in}{0.804432in}}{\pgfqpoint{1.393526in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{1.396716in}{0.810812in}}{\pgfqpoint{1.398508in}{0.815139in}}{\pgfqpoint{1.398508in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{1.398508in}{0.824161in}}{\pgfqpoint{1.396716in}{0.828488in}}{\pgfqpoint{1.393526in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{1.390336in}{0.834868in}}{\pgfqpoint{1.386009in}{0.836660in}}{\pgfqpoint{1.381498in}{0.836660in}}%
\pgfpathcurveto{\pgfqpoint{1.376987in}{0.836660in}}{\pgfqpoint{1.372660in}{0.834868in}}{\pgfqpoint{1.369470in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{1.366280in}{0.828488in}}{\pgfqpoint{1.364488in}{0.824161in}}{\pgfqpoint{1.364488in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{1.364488in}{0.815139in}}{\pgfqpoint{1.366280in}{0.810812in}}{\pgfqpoint{1.369470in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{1.372660in}{0.804432in}}{\pgfqpoint{1.376987in}{0.802640in}}{\pgfqpoint{1.381498in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{1.381498in}{0.802640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113589in}{0.957853in}}%
\pgfpathcurveto{\pgfqpoint{1.118100in}{0.957853in}}{\pgfqpoint{1.122427in}{0.959645in}}{\pgfqpoint{1.125617in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{1.128807in}{0.966025in}}{\pgfqpoint{1.130599in}{0.970352in}}{\pgfqpoint{1.130599in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{1.130599in}{0.979374in}}{\pgfqpoint{1.128807in}{0.983701in}}{\pgfqpoint{1.125617in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{1.122427in}{0.990081in}}{\pgfqpoint{1.118100in}{0.991873in}}{\pgfqpoint{1.113589in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{1.109077in}{0.991873in}}{\pgfqpoint{1.104750in}{0.990081in}}{\pgfqpoint{1.101560in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{1.098370in}{0.983701in}}{\pgfqpoint{1.096578in}{0.979374in}}{\pgfqpoint{1.096578in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{1.096578in}{0.970352in}}{\pgfqpoint{1.098370in}{0.966025in}}{\pgfqpoint{1.101560in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{1.104750in}{0.959645in}}{\pgfqpoint{1.109077in}{0.957853in}}{\pgfqpoint{1.113589in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{1.113589in}{0.957853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172230in}{0.802640in}}%
\pgfpathcurveto{\pgfqpoint{1.176741in}{0.802640in}}{\pgfqpoint{1.181068in}{0.804432in}}{\pgfqpoint{1.184258in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{1.187448in}{0.810812in}}{\pgfqpoint{1.189240in}{0.815139in}}{\pgfqpoint{1.189240in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{1.189240in}{0.824161in}}{\pgfqpoint{1.187448in}{0.828488in}}{\pgfqpoint{1.184258in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{1.181068in}{0.834868in}}{\pgfqpoint{1.176741in}{0.836660in}}{\pgfqpoint{1.172230in}{0.836660in}}%
\pgfpathcurveto{\pgfqpoint{1.167718in}{0.836660in}}{\pgfqpoint{1.163391in}{0.834868in}}{\pgfqpoint{1.160202in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{1.157012in}{0.828488in}}{\pgfqpoint{1.155219in}{0.824161in}}{\pgfqpoint{1.155219in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{1.155219in}{0.815139in}}{\pgfqpoint{1.157012in}{0.810812in}}{\pgfqpoint{1.160202in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{1.163391in}{0.804432in}}{\pgfqpoint{1.167718in}{0.802640in}}{\pgfqpoint{1.172230in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{1.172230in}{0.802640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378049in}{0.569820in}}%
\pgfpathcurveto{\pgfqpoint{1.382560in}{0.569820in}}{\pgfqpoint{1.386887in}{0.571612in}}{\pgfqpoint{1.390077in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.393267in}{0.577992in}}{\pgfqpoint{1.395059in}{0.582319in}}{\pgfqpoint{1.395059in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.395059in}{0.591341in}}{\pgfqpoint{1.393267in}{0.595669in}}{\pgfqpoint{1.390077in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.386887in}{0.602048in}}{\pgfqpoint{1.382560in}{0.603841in}}{\pgfqpoint{1.378049in}{0.603841in}}%
\pgfpathcurveto{\pgfqpoint{1.373537in}{0.603841in}}{\pgfqpoint{1.369210in}{0.602048in}}{\pgfqpoint{1.366020in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.362831in}{0.595669in}}{\pgfqpoint{1.361038in}{0.591341in}}{\pgfqpoint{1.361038in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.361038in}{0.582319in}}{\pgfqpoint{1.362831in}{0.577992in}}{\pgfqpoint{1.366020in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.369210in}{0.571612in}}{\pgfqpoint{1.373537in}{0.569820in}}{\pgfqpoint{1.378049in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{1.378049in}{0.569820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222822in}{0.686230in}}%
\pgfpathcurveto{\pgfqpoint{1.227333in}{0.686230in}}{\pgfqpoint{1.231660in}{0.688022in}}{\pgfqpoint{1.234850in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.238040in}{0.694402in}}{\pgfqpoint{1.239832in}{0.698729in}}{\pgfqpoint{1.239832in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.239832in}{0.707751in}}{\pgfqpoint{1.238040in}{0.712078in}}{\pgfqpoint{1.234850in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.231660in}{0.718458in}}{\pgfqpoint{1.227333in}{0.720250in}}{\pgfqpoint{1.222822in}{0.720250in}}%
\pgfpathcurveto{\pgfqpoint{1.218311in}{0.720250in}}{\pgfqpoint{1.213984in}{0.718458in}}{\pgfqpoint{1.210794in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.207604in}{0.712078in}}{\pgfqpoint{1.205812in}{0.707751in}}{\pgfqpoint{1.205812in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.205812in}{0.698729in}}{\pgfqpoint{1.207604in}{0.694402in}}{\pgfqpoint{1.210794in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.213984in}{0.688022in}}{\pgfqpoint{1.218311in}{0.686230in}}{\pgfqpoint{1.222822in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{1.222822in}{0.686230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547073in}{0.725033in}}%
\pgfpathcurveto{\pgfqpoint{1.551584in}{0.725033in}}{\pgfqpoint{1.555911in}{0.726825in}}{\pgfqpoint{1.559101in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.562291in}{0.733205in}}{\pgfqpoint{1.564083in}{0.737532in}}{\pgfqpoint{1.564083in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.564083in}{0.746555in}}{\pgfqpoint{1.562291in}{0.750882in}}{\pgfqpoint{1.559101in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.555911in}{0.757261in}}{\pgfqpoint{1.551584in}{0.759054in}}{\pgfqpoint{1.547073in}{0.759054in}}%
\pgfpathcurveto{\pgfqpoint{1.542562in}{0.759054in}}{\pgfqpoint{1.538235in}{0.757261in}}{\pgfqpoint{1.535045in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.531855in}{0.750882in}}{\pgfqpoint{1.530063in}{0.746555in}}{\pgfqpoint{1.530063in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.530063in}{0.737532in}}{\pgfqpoint{1.531855in}{0.733205in}}{\pgfqpoint{1.535045in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.538235in}{0.726825in}}{\pgfqpoint{1.542562in}{0.725033in}}{\pgfqpoint{1.547073in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{0.725033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544773in}{0.569820in}}%
\pgfpathcurveto{\pgfqpoint{1.549285in}{0.569820in}}{\pgfqpoint{1.553612in}{0.571612in}}{\pgfqpoint{1.556802in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.559992in}{0.577992in}}{\pgfqpoint{1.561784in}{0.582319in}}{\pgfqpoint{1.561784in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.561784in}{0.591341in}}{\pgfqpoint{1.559992in}{0.595669in}}{\pgfqpoint{1.556802in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.553612in}{0.602048in}}{\pgfqpoint{1.549285in}{0.603841in}}{\pgfqpoint{1.544773in}{0.603841in}}%
\pgfpathcurveto{\pgfqpoint{1.540262in}{0.603841in}}{\pgfqpoint{1.535935in}{0.602048in}}{\pgfqpoint{1.532745in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.529555in}{0.595669in}}{\pgfqpoint{1.527763in}{0.591341in}}{\pgfqpoint{1.527763in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.527763in}{0.582319in}}{\pgfqpoint{1.529555in}{0.577992in}}{\pgfqpoint{1.532745in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.535935in}{0.571612in}}{\pgfqpoint{1.540262in}{0.569820in}}{\pgfqpoint{1.544773in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{1.544773in}{0.569820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649059in}{0.802640in}}%
\pgfpathcurveto{\pgfqpoint{0.653570in}{0.802640in}}{\pgfqpoint{0.657897in}{0.804432in}}{\pgfqpoint{0.661087in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{0.664277in}{0.810812in}}{\pgfqpoint{0.666069in}{0.815139in}}{\pgfqpoint{0.666069in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{0.666069in}{0.824161in}}{\pgfqpoint{0.664277in}{0.828488in}}{\pgfqpoint{0.661087in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{0.657897in}{0.834868in}}{\pgfqpoint{0.653570in}{0.836660in}}{\pgfqpoint{0.649059in}{0.836660in}}%
\pgfpathcurveto{\pgfqpoint{0.644547in}{0.836660in}}{\pgfqpoint{0.640220in}{0.834868in}}{\pgfqpoint{0.637030in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{0.633841in}{0.828488in}}{\pgfqpoint{0.632048in}{0.824161in}}{\pgfqpoint{0.632048in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{0.632048in}{0.815139in}}{\pgfqpoint{0.633841in}{0.810812in}}{\pgfqpoint{0.637030in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{0.640220in}{0.804432in}}{\pgfqpoint{0.644547in}{0.802640in}}{\pgfqpoint{0.649059in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{0.649059in}{0.802640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691602in}{0.919049in}}%
\pgfpathcurveto{\pgfqpoint{0.696113in}{0.919049in}}{\pgfqpoint{0.700440in}{0.920842in}}{\pgfqpoint{0.703630in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.706820in}{0.927221in}}{\pgfqpoint{0.708613in}{0.931548in}}{\pgfqpoint{0.708613in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.708613in}{0.940571in}}{\pgfqpoint{0.706820in}{0.944898in}}{\pgfqpoint{0.703630in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.700440in}{0.951278in}}{\pgfqpoint{0.696113in}{0.953070in}}{\pgfqpoint{0.691602in}{0.953070in}}%
\pgfpathcurveto{\pgfqpoint{0.687091in}{0.953070in}}{\pgfqpoint{0.682764in}{0.951278in}}{\pgfqpoint{0.679574in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.676384in}{0.944898in}}{\pgfqpoint{0.674592in}{0.940571in}}{\pgfqpoint{0.674592in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.674592in}{0.931548in}}{\pgfqpoint{0.676384in}{0.927221in}}{\pgfqpoint{0.679574in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.682764in}{0.920842in}}{\pgfqpoint{0.687091in}{0.919049in}}{\pgfqpoint{0.691602in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{0.691602in}{0.919049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927317in}{1.035459in}}%
\pgfpathcurveto{\pgfqpoint{0.931828in}{1.035459in}}{\pgfqpoint{0.936155in}{1.037251in}}{\pgfqpoint{0.939345in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.942535in}{1.043631in}}{\pgfqpoint{0.944327in}{1.047958in}}{\pgfqpoint{0.944327in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.944327in}{1.056981in}}{\pgfqpoint{0.942535in}{1.061308in}}{\pgfqpoint{0.939345in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.936155in}{1.067687in}}{\pgfqpoint{0.931828in}{1.069480in}}{\pgfqpoint{0.927317in}{1.069480in}}%
\pgfpathcurveto{\pgfqpoint{0.922805in}{1.069480in}}{\pgfqpoint{0.918478in}{1.067687in}}{\pgfqpoint{0.915288in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.912099in}{1.061308in}}{\pgfqpoint{0.910306in}{1.056981in}}{\pgfqpoint{0.910306in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.910306in}{1.047958in}}{\pgfqpoint{0.912099in}{1.043631in}}{\pgfqpoint{0.915288in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.918478in}{1.037251in}}{\pgfqpoint{0.922805in}{1.035459in}}{\pgfqpoint{0.927317in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{0.927317in}{1.035459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087143in}{0.686230in}}%
\pgfpathcurveto{\pgfqpoint{1.091654in}{0.686230in}}{\pgfqpoint{1.095981in}{0.688022in}}{\pgfqpoint{1.099171in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.102361in}{0.694402in}}{\pgfqpoint{1.104153in}{0.698729in}}{\pgfqpoint{1.104153in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.104153in}{0.707751in}}{\pgfqpoint{1.102361in}{0.712078in}}{\pgfqpoint{1.099171in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.095981in}{0.718458in}}{\pgfqpoint{1.091654in}{0.720250in}}{\pgfqpoint{1.087143in}{0.720250in}}%
\pgfpathcurveto{\pgfqpoint{1.082631in}{0.720250in}}{\pgfqpoint{1.078304in}{0.718458in}}{\pgfqpoint{1.075114in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.071924in}{0.712078in}}{\pgfqpoint{1.070132in}{0.707751in}}{\pgfqpoint{1.070132in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.070132in}{0.698729in}}{\pgfqpoint{1.071924in}{0.694402in}}{\pgfqpoint{1.075114in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.078304in}{0.688022in}}{\pgfqpoint{1.082631in}{0.686230in}}{\pgfqpoint{1.087143in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{1.087143in}{0.686230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274564in}{0.647426in}}%
\pgfpathcurveto{\pgfqpoint{1.279075in}{0.647426in}}{\pgfqpoint{1.283402in}{0.649219in}}{\pgfqpoint{1.286592in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.289782in}{0.655599in}}{\pgfqpoint{1.291575in}{0.659926in}}{\pgfqpoint{1.291575in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.291575in}{0.668948in}}{\pgfqpoint{1.289782in}{0.673275in}}{\pgfqpoint{1.286592in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.283402in}{0.679655in}}{\pgfqpoint{1.279075in}{0.681447in}}{\pgfqpoint{1.274564in}{0.681447in}}%
\pgfpathcurveto{\pgfqpoint{1.270053in}{0.681447in}}{\pgfqpoint{1.265726in}{0.679655in}}{\pgfqpoint{1.262536in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.259346in}{0.673275in}}{\pgfqpoint{1.257554in}{0.668948in}}{\pgfqpoint{1.257554in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.257554in}{0.659926in}}{\pgfqpoint{1.259346in}{0.655599in}}{\pgfqpoint{1.262536in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.265726in}{0.649219in}}{\pgfqpoint{1.270053in}{0.647426in}}{\pgfqpoint{1.274564in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.274564in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137735in}{0.453410in}}%
\pgfpathcurveto{\pgfqpoint{1.142246in}{0.453410in}}{\pgfqpoint{1.146573in}{0.455202in}}{\pgfqpoint{1.149763in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{1.152953in}{0.461582in}}{\pgfqpoint{1.154745in}{0.465909in}}{\pgfqpoint{1.154745in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{1.154745in}{0.474932in}}{\pgfqpoint{1.152953in}{0.479259in}}{\pgfqpoint{1.149763in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{1.146573in}{0.485639in}}{\pgfqpoint{1.142246in}{0.487431in}}{\pgfqpoint{1.137735in}{0.487431in}}%
\pgfpathcurveto{\pgfqpoint{1.133224in}{0.487431in}}{\pgfqpoint{1.128897in}{0.485639in}}{\pgfqpoint{1.125707in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{1.122517in}{0.479259in}}{\pgfqpoint{1.120725in}{0.474932in}}{\pgfqpoint{1.120725in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{1.120725in}{0.465909in}}{\pgfqpoint{1.122517in}{0.461582in}}{\pgfqpoint{1.125707in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{1.128897in}{0.455202in}}{\pgfqpoint{1.133224in}{0.453410in}}{\pgfqpoint{1.137735in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{0.453410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358502in}{0.686230in}}%
\pgfpathcurveto{\pgfqpoint{1.363013in}{0.686230in}}{\pgfqpoint{1.367340in}{0.688022in}}{\pgfqpoint{1.370530in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.373720in}{0.694402in}}{\pgfqpoint{1.375512in}{0.698729in}}{\pgfqpoint{1.375512in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.375512in}{0.707751in}}{\pgfqpoint{1.373720in}{0.712078in}}{\pgfqpoint{1.370530in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.367340in}{0.718458in}}{\pgfqpoint{1.363013in}{0.720250in}}{\pgfqpoint{1.358502in}{0.720250in}}%
\pgfpathcurveto{\pgfqpoint{1.353990in}{0.720250in}}{\pgfqpoint{1.349663in}{0.718458in}}{\pgfqpoint{1.346473in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{1.343284in}{0.712078in}}{\pgfqpoint{1.341491in}{0.707751in}}{\pgfqpoint{1.341491in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{1.341491in}{0.698729in}}{\pgfqpoint{1.343284in}{0.694402in}}{\pgfqpoint{1.346473in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{1.349663in}{0.688022in}}{\pgfqpoint{1.353990in}{0.686230in}}{\pgfqpoint{1.358502in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{1.358502in}{0.686230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126586in}{0.453410in}}%
\pgfpathcurveto{\pgfqpoint{2.131097in}{0.453410in}}{\pgfqpoint{2.135424in}{0.455202in}}{\pgfqpoint{2.138614in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{2.141804in}{0.461582in}}{\pgfqpoint{2.143596in}{0.465909in}}{\pgfqpoint{2.143596in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{2.143596in}{0.474932in}}{\pgfqpoint{2.141804in}{0.479259in}}{\pgfqpoint{2.138614in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{2.135424in}{0.485639in}}{\pgfqpoint{2.131097in}{0.487431in}}{\pgfqpoint{2.126586in}{0.487431in}}%
\pgfpathcurveto{\pgfqpoint{2.122075in}{0.487431in}}{\pgfqpoint{2.117747in}{0.485639in}}{\pgfqpoint{2.114558in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{2.111368in}{0.479259in}}{\pgfqpoint{2.109575in}{0.474932in}}{\pgfqpoint{2.109575in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{2.109575in}{0.465909in}}{\pgfqpoint{2.111368in}{0.461582in}}{\pgfqpoint{2.114558in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{2.117747in}{0.455202in}}{\pgfqpoint{2.122075in}{0.453410in}}{\pgfqpoint{2.126586in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{2.126586in}{0.453410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299860in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{1.304372in}{0.880246in}}{\pgfqpoint{1.308699in}{0.882038in}}{\pgfqpoint{1.311889in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{1.315078in}{0.888418in}}{\pgfqpoint{1.316871in}{0.892745in}}{\pgfqpoint{1.316871in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{1.316871in}{0.901768in}}{\pgfqpoint{1.315078in}{0.906095in}}{\pgfqpoint{1.311889in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{1.308699in}{0.912474in}}{\pgfqpoint{1.304372in}{0.914267in}}{\pgfqpoint{1.299860in}{0.914267in}}%
\pgfpathcurveto{\pgfqpoint{1.295349in}{0.914267in}}{\pgfqpoint{1.291022in}{0.912474in}}{\pgfqpoint{1.287832in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{1.284642in}{0.906095in}}{\pgfqpoint{1.282850in}{0.901768in}}{\pgfqpoint{1.282850in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{1.282850in}{0.892745in}}{\pgfqpoint{1.284642in}{0.888418in}}{\pgfqpoint{1.287832in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{1.291022in}{0.882038in}}{\pgfqpoint{1.295349in}{0.880246in}}{\pgfqpoint{1.299860in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{1.299860in}{0.880246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417492in}{0.414607in}}%
\pgfpathcurveto{\pgfqpoint{2.422003in}{0.414607in}}{\pgfqpoint{2.426330in}{0.416399in}}{\pgfqpoint{2.429520in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{2.432710in}{0.422779in}}{\pgfqpoint{2.434502in}{0.427106in}}{\pgfqpoint{2.434502in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{2.434502in}{0.436128in}}{\pgfqpoint{2.432710in}{0.440455in}}{\pgfqpoint{2.429520in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{2.426330in}{0.446835in}}{\pgfqpoint{2.422003in}{0.448628in}}{\pgfqpoint{2.417492in}{0.448628in}}%
\pgfpathcurveto{\pgfqpoint{2.412981in}{0.448628in}}{\pgfqpoint{2.408654in}{0.446835in}}{\pgfqpoint{2.405464in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{2.402274in}{0.440455in}}{\pgfqpoint{2.400482in}{0.436128in}}{\pgfqpoint{2.400482in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{2.400482in}{0.427106in}}{\pgfqpoint{2.402274in}{0.422779in}}{\pgfqpoint{2.405464in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{2.408654in}{0.416399in}}{\pgfqpoint{2.412981in}{0.414607in}}{\pgfqpoint{2.417492in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{2.417492in}{0.414607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349303in}{0.763836in}}%
\pgfpathcurveto{\pgfqpoint{1.353814in}{0.763836in}}{\pgfqpoint{1.358141in}{0.765629in}}{\pgfqpoint{1.361331in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.364521in}{0.772008in}}{\pgfqpoint{1.366313in}{0.776335in}}{\pgfqpoint{1.366313in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.366313in}{0.785358in}}{\pgfqpoint{1.364521in}{0.789685in}}{\pgfqpoint{1.361331in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.358141in}{0.796065in}}{\pgfqpoint{1.353814in}{0.797857in}}{\pgfqpoint{1.349303in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{1.344792in}{0.797857in}}{\pgfqpoint{1.340465in}{0.796065in}}{\pgfqpoint{1.337275in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.334085in}{0.789685in}}{\pgfqpoint{1.332293in}{0.785358in}}{\pgfqpoint{1.332293in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.332293in}{0.776335in}}{\pgfqpoint{1.334085in}{0.772008in}}{\pgfqpoint{1.337275in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.340465in}{0.765629in}}{\pgfqpoint{1.344792in}{0.763836in}}{\pgfqpoint{1.349303in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{1.349303in}{0.763836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211324in}{0.569820in}}%
\pgfpathcurveto{\pgfqpoint{1.215835in}{0.569820in}}{\pgfqpoint{1.220162in}{0.571612in}}{\pgfqpoint{1.223352in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.226542in}{0.577992in}}{\pgfqpoint{1.228334in}{0.582319in}}{\pgfqpoint{1.228334in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.228334in}{0.591341in}}{\pgfqpoint{1.226542in}{0.595669in}}{\pgfqpoint{1.223352in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.220162in}{0.602048in}}{\pgfqpoint{1.215835in}{0.603841in}}{\pgfqpoint{1.211324in}{0.603841in}}%
\pgfpathcurveto{\pgfqpoint{1.206813in}{0.603841in}}{\pgfqpoint{1.202486in}{0.602048in}}{\pgfqpoint{1.199296in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{1.196106in}{0.595669in}}{\pgfqpoint{1.194313in}{0.591341in}}{\pgfqpoint{1.194313in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{1.194313in}{0.582319in}}{\pgfqpoint{1.196106in}{0.577992in}}{\pgfqpoint{1.199296in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{1.202486in}{0.571612in}}{\pgfqpoint{1.206813in}{0.569820in}}{\pgfqpoint{1.211324in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{0.569820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020453in}{0.996656in}}%
\pgfpathcurveto{\pgfqpoint{1.024964in}{0.996656in}}{\pgfqpoint{1.029291in}{0.998448in}}{\pgfqpoint{1.032481in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{1.035671in}{1.004828in}}{\pgfqpoint{1.037463in}{1.009155in}}{\pgfqpoint{1.037463in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{1.037463in}{1.018177in}}{\pgfqpoint{1.035671in}{1.022504in}}{\pgfqpoint{1.032481in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{1.029291in}{1.028884in}}{\pgfqpoint{1.024964in}{1.030677in}}{\pgfqpoint{1.020453in}{1.030677in}}%
\pgfpathcurveto{\pgfqpoint{1.015941in}{1.030677in}}{\pgfqpoint{1.011614in}{1.028884in}}{\pgfqpoint{1.008424in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{1.005235in}{1.022504in}}{\pgfqpoint{1.003442in}{1.018177in}}{\pgfqpoint{1.003442in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{1.003442in}{1.009155in}}{\pgfqpoint{1.005235in}{1.004828in}}{\pgfqpoint{1.008424in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{1.011614in}{0.998448in}}{\pgfqpoint{1.015941in}{0.996656in}}{\pgfqpoint{1.020453in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{1.020453in}{0.996656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215923in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{1.220434in}{0.880246in}}{\pgfqpoint{1.224761in}{0.882038in}}{\pgfqpoint{1.227951in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{1.231141in}{0.888418in}}{\pgfqpoint{1.232933in}{0.892745in}}{\pgfqpoint{1.232933in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{1.232933in}{0.901768in}}{\pgfqpoint{1.231141in}{0.906095in}}{\pgfqpoint{1.227951in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{1.224761in}{0.912474in}}{\pgfqpoint{1.220434in}{0.914267in}}{\pgfqpoint{1.215923in}{0.914267in}}%
\pgfpathcurveto{\pgfqpoint{1.211412in}{0.914267in}}{\pgfqpoint{1.207085in}{0.912474in}}{\pgfqpoint{1.203895in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{1.200705in}{0.906095in}}{\pgfqpoint{1.198913in}{0.901768in}}{\pgfqpoint{1.198913in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{1.198913in}{0.892745in}}{\pgfqpoint{1.200705in}{0.888418in}}{\pgfqpoint{1.203895in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{1.207085in}{0.882038in}}{\pgfqpoint{1.211412in}{0.880246in}}{\pgfqpoint{1.215923in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{1.215923in}{0.880246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712648in}{0.647426in}}%
\pgfpathcurveto{\pgfqpoint{1.717159in}{0.647426in}}{\pgfqpoint{1.721486in}{0.649219in}}{\pgfqpoint{1.724676in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.727866in}{0.655599in}}{\pgfqpoint{1.729659in}{0.659926in}}{\pgfqpoint{1.729659in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.729659in}{0.668948in}}{\pgfqpoint{1.727866in}{0.673275in}}{\pgfqpoint{1.724676in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.721486in}{0.679655in}}{\pgfqpoint{1.717159in}{0.681447in}}{\pgfqpoint{1.712648in}{0.681447in}}%
\pgfpathcurveto{\pgfqpoint{1.708137in}{0.681447in}}{\pgfqpoint{1.703810in}{0.679655in}}{\pgfqpoint{1.700620in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.697430in}{0.673275in}}{\pgfqpoint{1.695638in}{0.668948in}}{\pgfqpoint{1.695638in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.695638in}{0.659926in}}{\pgfqpoint{1.697430in}{0.655599in}}{\pgfqpoint{1.700620in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.703810in}{0.649219in}}{\pgfqpoint{1.708137in}{0.647426in}}{\pgfqpoint{1.712648in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.712648in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324356in}{0.453410in}}%
\pgfpathcurveto{\pgfqpoint{2.328867in}{0.453410in}}{\pgfqpoint{2.333194in}{0.455202in}}{\pgfqpoint{2.336384in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{2.339574in}{0.461582in}}{\pgfqpoint{2.341366in}{0.465909in}}{\pgfqpoint{2.341366in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{2.341366in}{0.474932in}}{\pgfqpoint{2.339574in}{0.479259in}}{\pgfqpoint{2.336384in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{2.333194in}{0.485639in}}{\pgfqpoint{2.328867in}{0.487431in}}{\pgfqpoint{2.324356in}{0.487431in}}%
\pgfpathcurveto{\pgfqpoint{2.319845in}{0.487431in}}{\pgfqpoint{2.315518in}{0.485639in}}{\pgfqpoint{2.312328in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{2.309138in}{0.479259in}}{\pgfqpoint{2.307346in}{0.474932in}}{\pgfqpoint{2.307346in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{2.307346in}{0.465909in}}{\pgfqpoint{2.309138in}{0.461582in}}{\pgfqpoint{2.312328in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{2.315518in}{0.455202in}}{\pgfqpoint{2.319845in}{0.453410in}}{\pgfqpoint{2.324356in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{0.453410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420592in}{0.647426in}}%
\pgfpathcurveto{\pgfqpoint{1.425103in}{0.647426in}}{\pgfqpoint{1.429430in}{0.649219in}}{\pgfqpoint{1.432620in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.435810in}{0.655599in}}{\pgfqpoint{1.437603in}{0.659926in}}{\pgfqpoint{1.437603in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.437603in}{0.668948in}}{\pgfqpoint{1.435810in}{0.673275in}}{\pgfqpoint{1.432620in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.429430in}{0.679655in}}{\pgfqpoint{1.425103in}{0.681447in}}{\pgfqpoint{1.420592in}{0.681447in}}%
\pgfpathcurveto{\pgfqpoint{1.416081in}{0.681447in}}{\pgfqpoint{1.411754in}{0.679655in}}{\pgfqpoint{1.408564in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.405374in}{0.673275in}}{\pgfqpoint{1.403582in}{0.668948in}}{\pgfqpoint{1.403582in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.403582in}{0.659926in}}{\pgfqpoint{1.405374in}{0.655599in}}{\pgfqpoint{1.408564in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.411754in}{0.649219in}}{\pgfqpoint{1.416081in}{0.647426in}}{\pgfqpoint{1.420592in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606864in}{0.531017in}}%
\pgfpathcurveto{\pgfqpoint{1.611375in}{0.531017in}}{\pgfqpoint{1.615702in}{0.532809in}}{\pgfqpoint{1.618892in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.622082in}{0.539189in}}{\pgfqpoint{1.623874in}{0.543516in}}{\pgfqpoint{1.623874in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.623874in}{0.552538in}}{\pgfqpoint{1.622082in}{0.556865in}}{\pgfqpoint{1.618892in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.615702in}{0.563245in}}{\pgfqpoint{1.611375in}{0.565037in}}{\pgfqpoint{1.606864in}{0.565037in}}%
\pgfpathcurveto{\pgfqpoint{1.602353in}{0.565037in}}{\pgfqpoint{1.598026in}{0.563245in}}{\pgfqpoint{1.594836in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.591646in}{0.556865in}}{\pgfqpoint{1.589854in}{0.552538in}}{\pgfqpoint{1.589854in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.589854in}{0.543516in}}{\pgfqpoint{1.591646in}{0.539189in}}{\pgfqpoint{1.594836in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.598026in}{0.532809in}}{\pgfqpoint{1.602353in}{0.531017in}}{\pgfqpoint{1.606864in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{1.606864in}{0.531017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075644in}{0.531017in}}%
\pgfpathcurveto{\pgfqpoint{1.080155in}{0.531017in}}{\pgfqpoint{1.084482in}{0.532809in}}{\pgfqpoint{1.087672in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.090862in}{0.539189in}}{\pgfqpoint{1.092655in}{0.543516in}}{\pgfqpoint{1.092655in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.092655in}{0.552538in}}{\pgfqpoint{1.090862in}{0.556865in}}{\pgfqpoint{1.087672in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.084482in}{0.563245in}}{\pgfqpoint{1.080155in}{0.565037in}}{\pgfqpoint{1.075644in}{0.565037in}}%
\pgfpathcurveto{\pgfqpoint{1.071133in}{0.565037in}}{\pgfqpoint{1.066806in}{0.563245in}}{\pgfqpoint{1.063616in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.060426in}{0.556865in}}{\pgfqpoint{1.058634in}{0.552538in}}{\pgfqpoint{1.058634in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.058634in}{0.543516in}}{\pgfqpoint{1.060426in}{0.539189in}}{\pgfqpoint{1.063616in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.066806in}{0.532809in}}{\pgfqpoint{1.071133in}{0.531017in}}{\pgfqpoint{1.075644in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{1.075644in}{0.531017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962961in}{0.802640in}}%
\pgfpathcurveto{\pgfqpoint{0.967472in}{0.802640in}}{\pgfqpoint{0.971799in}{0.804432in}}{\pgfqpoint{0.974989in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{0.978179in}{0.810812in}}{\pgfqpoint{0.979972in}{0.815139in}}{\pgfqpoint{0.979972in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{0.979972in}{0.824161in}}{\pgfqpoint{0.978179in}{0.828488in}}{\pgfqpoint{0.974989in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{0.971799in}{0.834868in}}{\pgfqpoint{0.967472in}{0.836660in}}{\pgfqpoint{0.962961in}{0.836660in}}%
\pgfpathcurveto{\pgfqpoint{0.958450in}{0.836660in}}{\pgfqpoint{0.954123in}{0.834868in}}{\pgfqpoint{0.950933in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{0.947743in}{0.828488in}}{\pgfqpoint{0.945951in}{0.824161in}}{\pgfqpoint{0.945951in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{0.945951in}{0.815139in}}{\pgfqpoint{0.947743in}{0.810812in}}{\pgfqpoint{0.950933in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{0.954123in}{0.804432in}}{\pgfqpoint{0.958450in}{0.802640in}}{\pgfqpoint{0.962961in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{0.962961in}{0.802640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858676in}{0.647426in}}%
\pgfpathcurveto{\pgfqpoint{1.863187in}{0.647426in}}{\pgfqpoint{1.867514in}{0.649219in}}{\pgfqpoint{1.870704in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.873894in}{0.655599in}}{\pgfqpoint{1.875686in}{0.659926in}}{\pgfqpoint{1.875686in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.875686in}{0.668948in}}{\pgfqpoint{1.873894in}{0.673275in}}{\pgfqpoint{1.870704in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.867514in}{0.679655in}}{\pgfqpoint{1.863187in}{0.681447in}}{\pgfqpoint{1.858676in}{0.681447in}}%
\pgfpathcurveto{\pgfqpoint{1.854165in}{0.681447in}}{\pgfqpoint{1.849838in}{0.679655in}}{\pgfqpoint{1.846648in}{0.676465in}}%
\pgfpathcurveto{\pgfqpoint{1.843458in}{0.673275in}}{\pgfqpoint{1.841666in}{0.668948in}}{\pgfqpoint{1.841666in}{0.664437in}}%
\pgfpathcurveto{\pgfqpoint{1.841666in}{0.659926in}}{\pgfqpoint{1.843458in}{0.655599in}}{\pgfqpoint{1.846648in}{0.652409in}}%
\pgfpathcurveto{\pgfqpoint{1.849838in}{0.649219in}}{\pgfqpoint{1.854165in}{0.647426in}}{\pgfqpoint{1.858676in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.858676in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815783in}{0.686230in}}%
\pgfpathcurveto{\pgfqpoint{0.820295in}{0.686230in}}{\pgfqpoint{0.824622in}{0.688022in}}{\pgfqpoint{0.827812in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{0.831001in}{0.694402in}}{\pgfqpoint{0.832794in}{0.698729in}}{\pgfqpoint{0.832794in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{0.832794in}{0.707751in}}{\pgfqpoint{0.831001in}{0.712078in}}{\pgfqpoint{0.827812in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{0.824622in}{0.718458in}}{\pgfqpoint{0.820295in}{0.720250in}}{\pgfqpoint{0.815783in}{0.720250in}}%
\pgfpathcurveto{\pgfqpoint{0.811272in}{0.720250in}}{\pgfqpoint{0.806945in}{0.718458in}}{\pgfqpoint{0.803755in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{0.800565in}{0.712078in}}{\pgfqpoint{0.798773in}{0.707751in}}{\pgfqpoint{0.798773in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{0.798773in}{0.698729in}}{\pgfqpoint{0.800565in}{0.694402in}}{\pgfqpoint{0.803755in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{0.806945in}{0.688022in}}{\pgfqpoint{0.811272in}{0.686230in}}{\pgfqpoint{0.815783in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{0.815783in}{0.686230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799686in}{1.035459in}}%
\pgfpathcurveto{\pgfqpoint{0.804197in}{1.035459in}}{\pgfqpoint{0.808524in}{1.037251in}}{\pgfqpoint{0.811714in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.814904in}{1.043631in}}{\pgfqpoint{0.816696in}{1.047958in}}{\pgfqpoint{0.816696in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.816696in}{1.056981in}}{\pgfqpoint{0.814904in}{1.061308in}}{\pgfqpoint{0.811714in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.808524in}{1.067687in}}{\pgfqpoint{0.804197in}{1.069480in}}{\pgfqpoint{0.799686in}{1.069480in}}%
\pgfpathcurveto{\pgfqpoint{0.795175in}{1.069480in}}{\pgfqpoint{0.790848in}{1.067687in}}{\pgfqpoint{0.787658in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.784468in}{1.061308in}}{\pgfqpoint{0.782676in}{1.056981in}}{\pgfqpoint{0.782676in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.782676in}{1.047958in}}{\pgfqpoint{0.784468in}{1.043631in}}{\pgfqpoint{0.787658in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.790848in}{1.037251in}}{\pgfqpoint{0.795175in}{1.035459in}}{\pgfqpoint{0.799686in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{0.799686in}{1.035459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059547in}{0.919049in}}%
\pgfpathcurveto{\pgfqpoint{1.064058in}{0.919049in}}{\pgfqpoint{1.068385in}{0.920842in}}{\pgfqpoint{1.071575in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{1.074765in}{0.927221in}}{\pgfqpoint{1.076557in}{0.931548in}}{\pgfqpoint{1.076557in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{1.076557in}{0.940571in}}{\pgfqpoint{1.074765in}{0.944898in}}{\pgfqpoint{1.071575in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{1.068385in}{0.951278in}}{\pgfqpoint{1.064058in}{0.953070in}}{\pgfqpoint{1.059547in}{0.953070in}}%
\pgfpathcurveto{\pgfqpoint{1.055035in}{0.953070in}}{\pgfqpoint{1.050708in}{0.951278in}}{\pgfqpoint{1.047519in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{1.044329in}{0.944898in}}{\pgfqpoint{1.042536in}{0.940571in}}{\pgfqpoint{1.042536in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{1.042536in}{0.931548in}}{\pgfqpoint{1.044329in}{0.927221in}}{\pgfqpoint{1.047519in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{1.050708in}{0.920842in}}{\pgfqpoint{1.055035in}{0.919049in}}{\pgfqpoint{1.059547in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{1.059547in}{0.919049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672055in}{1.035459in}}%
\pgfpathcurveto{\pgfqpoint{0.676566in}{1.035459in}}{\pgfqpoint{0.680893in}{1.037251in}}{\pgfqpoint{0.684083in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.687273in}{1.043631in}}{\pgfqpoint{0.689065in}{1.047958in}}{\pgfqpoint{0.689065in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.689065in}{1.056981in}}{\pgfqpoint{0.687273in}{1.061308in}}{\pgfqpoint{0.684083in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.680893in}{1.067687in}}{\pgfqpoint{0.676566in}{1.069480in}}{\pgfqpoint{0.672055in}{1.069480in}}%
\pgfpathcurveto{\pgfqpoint{0.667544in}{1.069480in}}{\pgfqpoint{0.663217in}{1.067687in}}{\pgfqpoint{0.660027in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.656837in}{1.061308in}}{\pgfqpoint{0.655045in}{1.056981in}}{\pgfqpoint{0.655045in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.655045in}{1.047958in}}{\pgfqpoint{0.656837in}{1.043631in}}{\pgfqpoint{0.660027in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.663217in}{1.037251in}}{\pgfqpoint{0.667544in}{1.035459in}}{\pgfqpoint{0.672055in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{0.672055in}{1.035459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889372in}{0.763836in}}%
\pgfpathcurveto{\pgfqpoint{0.893884in}{0.763836in}}{\pgfqpoint{0.898211in}{0.765629in}}{\pgfqpoint{0.901400in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{0.904590in}{0.772008in}}{\pgfqpoint{0.906383in}{0.776335in}}{\pgfqpoint{0.906383in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.906383in}{0.785358in}}{\pgfqpoint{0.904590in}{0.789685in}}{\pgfqpoint{0.901400in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{0.898211in}{0.796065in}}{\pgfqpoint{0.893884in}{0.797857in}}{\pgfqpoint{0.889372in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{0.884861in}{0.797857in}}{\pgfqpoint{0.880534in}{0.796065in}}{\pgfqpoint{0.877344in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{0.874154in}{0.789685in}}{\pgfqpoint{0.872362in}{0.785358in}}{\pgfqpoint{0.872362in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.872362in}{0.776335in}}{\pgfqpoint{0.874154in}{0.772008in}}{\pgfqpoint{0.877344in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{0.880534in}{0.765629in}}{\pgfqpoint{0.884861in}{0.763836in}}{\pgfqpoint{0.889372in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{0.889372in}{0.763836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731846in}{0.492213in}}%
\pgfpathcurveto{\pgfqpoint{0.736357in}{0.492213in}}{\pgfqpoint{0.740684in}{0.494006in}}{\pgfqpoint{0.743874in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{0.747064in}{0.500386in}}{\pgfqpoint{0.748856in}{0.504713in}}{\pgfqpoint{0.748856in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{0.748856in}{0.513735in}}{\pgfqpoint{0.747064in}{0.518062in}}{\pgfqpoint{0.743874in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{0.740684in}{0.524442in}}{\pgfqpoint{0.736357in}{0.526234in}}{\pgfqpoint{0.731846in}{0.526234in}}%
\pgfpathcurveto{\pgfqpoint{0.727335in}{0.526234in}}{\pgfqpoint{0.723008in}{0.524442in}}{\pgfqpoint{0.719818in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{0.716628in}{0.518062in}}{\pgfqpoint{0.714836in}{0.513735in}}{\pgfqpoint{0.714836in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{0.714836in}{0.504713in}}{\pgfqpoint{0.716628in}{0.500386in}}{\pgfqpoint{0.719818in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{0.723008in}{0.494006in}}{\pgfqpoint{0.727335in}{0.492213in}}{\pgfqpoint{0.731846in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{0.492213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928816in}{0.453410in}}%
\pgfpathcurveto{\pgfqpoint{1.933327in}{0.453410in}}{\pgfqpoint{1.937654in}{0.455202in}}{\pgfqpoint{1.940844in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{1.944034in}{0.461582in}}{\pgfqpoint{1.945826in}{0.465909in}}{\pgfqpoint{1.945826in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{1.945826in}{0.474932in}}{\pgfqpoint{1.944034in}{0.479259in}}{\pgfqpoint{1.940844in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{1.937654in}{0.485639in}}{\pgfqpoint{1.933327in}{0.487431in}}{\pgfqpoint{1.928816in}{0.487431in}}%
\pgfpathcurveto{\pgfqpoint{1.924304in}{0.487431in}}{\pgfqpoint{1.919977in}{0.485639in}}{\pgfqpoint{1.916787in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{1.913598in}{0.479259in}}{\pgfqpoint{1.911805in}{0.474932in}}{\pgfqpoint{1.911805in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{1.911805in}{0.465909in}}{\pgfqpoint{1.913598in}{0.461582in}}{\pgfqpoint{1.916787in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{1.919977in}{0.455202in}}{\pgfqpoint{1.924304in}{0.453410in}}{\pgfqpoint{1.928816in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{0.453410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951812in}{0.608623in}}%
\pgfpathcurveto{\pgfqpoint{1.956323in}{0.608623in}}{\pgfqpoint{1.960650in}{0.610416in}}{\pgfqpoint{1.963840in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.967030in}{0.616795in}}{\pgfqpoint{1.968822in}{0.621122in}}{\pgfqpoint{1.968822in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.968822in}{0.630145in}}{\pgfqpoint{1.967030in}{0.634472in}}{\pgfqpoint{1.963840in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.960650in}{0.640852in}}{\pgfqpoint{1.956323in}{0.642644in}}{\pgfqpoint{1.951812in}{0.642644in}}%
\pgfpathcurveto{\pgfqpoint{1.947301in}{0.642644in}}{\pgfqpoint{1.942974in}{0.640852in}}{\pgfqpoint{1.939784in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.936594in}{0.634472in}}{\pgfqpoint{1.934802in}{0.630145in}}{\pgfqpoint{1.934802in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.934802in}{0.621122in}}{\pgfqpoint{1.936594in}{0.616795in}}{\pgfqpoint{1.939784in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.942974in}{0.610416in}}{\pgfqpoint{1.947301in}{0.608623in}}{\pgfqpoint{1.951812in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{1.951812in}{0.608623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650208in}{0.996656in}}%
\pgfpathcurveto{\pgfqpoint{0.654720in}{0.996656in}}{\pgfqpoint{0.659047in}{0.998448in}}{\pgfqpoint{0.662237in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.665426in}{1.004828in}}{\pgfqpoint{0.667219in}{1.009155in}}{\pgfqpoint{0.667219in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.667219in}{1.018177in}}{\pgfqpoint{0.665426in}{1.022504in}}{\pgfqpoint{0.662237in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.659047in}{1.028884in}}{\pgfqpoint{0.654720in}{1.030677in}}{\pgfqpoint{0.650208in}{1.030677in}}%
\pgfpathcurveto{\pgfqpoint{0.645697in}{1.030677in}}{\pgfqpoint{0.641370in}{1.028884in}}{\pgfqpoint{0.638180in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.634990in}{1.022504in}}{\pgfqpoint{0.633198in}{1.018177in}}{\pgfqpoint{0.633198in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.633198in}{1.009155in}}{\pgfqpoint{0.634990in}{1.004828in}}{\pgfqpoint{0.638180in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.641370in}{0.998448in}}{\pgfqpoint{0.645697in}{0.996656in}}{\pgfqpoint{0.650208in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{0.996656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067595in}{0.802640in}}%
\pgfpathcurveto{\pgfqpoint{1.072107in}{0.802640in}}{\pgfqpoint{1.076434in}{0.804432in}}{\pgfqpoint{1.079624in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{1.082813in}{0.810812in}}{\pgfqpoint{1.084606in}{0.815139in}}{\pgfqpoint{1.084606in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{1.084606in}{0.824161in}}{\pgfqpoint{1.082813in}{0.828488in}}{\pgfqpoint{1.079624in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{1.076434in}{0.834868in}}{\pgfqpoint{1.072107in}{0.836660in}}{\pgfqpoint{1.067595in}{0.836660in}}%
\pgfpathcurveto{\pgfqpoint{1.063084in}{0.836660in}}{\pgfqpoint{1.058757in}{0.834868in}}{\pgfqpoint{1.055567in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{1.052377in}{0.828488in}}{\pgfqpoint{1.050585in}{0.824161in}}{\pgfqpoint{1.050585in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{1.050585in}{0.815139in}}{\pgfqpoint{1.052377in}{0.810812in}}{\pgfqpoint{1.055567in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{1.058757in}{0.804432in}}{\pgfqpoint{1.063084in}{0.802640in}}{\pgfqpoint{1.067595in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{0.802640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533275in}{0.453410in}}%
\pgfpathcurveto{\pgfqpoint{1.537786in}{0.453410in}}{\pgfqpoint{1.542113in}{0.455202in}}{\pgfqpoint{1.545303in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{1.548493in}{0.461582in}}{\pgfqpoint{1.550286in}{0.465909in}}{\pgfqpoint{1.550286in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{1.550286in}{0.474932in}}{\pgfqpoint{1.548493in}{0.479259in}}{\pgfqpoint{1.545303in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{1.542113in}{0.485639in}}{\pgfqpoint{1.537786in}{0.487431in}}{\pgfqpoint{1.533275in}{0.487431in}}%
\pgfpathcurveto{\pgfqpoint{1.528764in}{0.487431in}}{\pgfqpoint{1.524437in}{0.485639in}}{\pgfqpoint{1.521247in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{1.518057in}{0.479259in}}{\pgfqpoint{1.516265in}{0.474932in}}{\pgfqpoint{1.516265in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{1.516265in}{0.465909in}}{\pgfqpoint{1.518057in}{0.461582in}}{\pgfqpoint{1.521247in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{1.524437in}{0.455202in}}{\pgfqpoint{1.528764in}{0.453410in}}{\pgfqpoint{1.533275in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{1.533275in}{0.453410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703100in}{0.996656in}}%
\pgfpathcurveto{\pgfqpoint{0.707612in}{0.996656in}}{\pgfqpoint{0.711939in}{0.998448in}}{\pgfqpoint{0.715129in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.718318in}{1.004828in}}{\pgfqpoint{0.720111in}{1.009155in}}{\pgfqpoint{0.720111in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.720111in}{1.018177in}}{\pgfqpoint{0.718318in}{1.022504in}}{\pgfqpoint{0.715129in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.711939in}{1.028884in}}{\pgfqpoint{0.707612in}{1.030677in}}{\pgfqpoint{0.703100in}{1.030677in}}%
\pgfpathcurveto{\pgfqpoint{0.698589in}{1.030677in}}{\pgfqpoint{0.694262in}{1.028884in}}{\pgfqpoint{0.691072in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.687882in}{1.022504in}}{\pgfqpoint{0.686090in}{1.018177in}}{\pgfqpoint{0.686090in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.686090in}{1.009155in}}{\pgfqpoint{0.687882in}{1.004828in}}{\pgfqpoint{0.691072in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.694262in}{0.998448in}}{\pgfqpoint{0.698589in}{0.996656in}}{\pgfqpoint{0.703100in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{0.703100in}{0.996656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919268in}{0.492213in}}%
\pgfpathcurveto{\pgfqpoint{0.923779in}{0.492213in}}{\pgfqpoint{0.928106in}{0.494006in}}{\pgfqpoint{0.931296in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{0.934486in}{0.500386in}}{\pgfqpoint{0.936278in}{0.504713in}}{\pgfqpoint{0.936278in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{0.936278in}{0.513735in}}{\pgfqpoint{0.934486in}{0.518062in}}{\pgfqpoint{0.931296in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{0.928106in}{0.524442in}}{\pgfqpoint{0.923779in}{0.526234in}}{\pgfqpoint{0.919268in}{0.526234in}}%
\pgfpathcurveto{\pgfqpoint{0.914757in}{0.526234in}}{\pgfqpoint{0.910430in}{0.524442in}}{\pgfqpoint{0.907240in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{0.904050in}{0.518062in}}{\pgfqpoint{0.902257in}{0.513735in}}{\pgfqpoint{0.902257in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{0.902257in}{0.504713in}}{\pgfqpoint{0.904050in}{0.500386in}}{\pgfqpoint{0.907240in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{0.910430in}{0.494006in}}{\pgfqpoint{0.914757in}{0.492213in}}{\pgfqpoint{0.919268in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{0.919268in}{0.492213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326306in}{0.608623in}}%
\pgfpathcurveto{\pgfqpoint{1.330818in}{0.608623in}}{\pgfqpoint{1.335145in}{0.610416in}}{\pgfqpoint{1.338335in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.341524in}{0.616795in}}{\pgfqpoint{1.343317in}{0.621122in}}{\pgfqpoint{1.343317in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.343317in}{0.630145in}}{\pgfqpoint{1.341524in}{0.634472in}}{\pgfqpoint{1.338335in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.335145in}{0.640852in}}{\pgfqpoint{1.330818in}{0.642644in}}{\pgfqpoint{1.326306in}{0.642644in}}%
\pgfpathcurveto{\pgfqpoint{1.321795in}{0.642644in}}{\pgfqpoint{1.317468in}{0.640852in}}{\pgfqpoint{1.314278in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.311088in}{0.634472in}}{\pgfqpoint{1.309296in}{0.630145in}}{\pgfqpoint{1.309296in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.309296in}{0.621122in}}{\pgfqpoint{1.311088in}{0.616795in}}{\pgfqpoint{1.314278in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.317468in}{0.610416in}}{\pgfqpoint{1.321795in}{0.608623in}}{\pgfqpoint{1.326306in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{1.326306in}{0.608623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073694in}{0.375804in}}%
\pgfpathcurveto{\pgfqpoint{2.078205in}{0.375804in}}{\pgfqpoint{2.082532in}{0.377596in}}{\pgfqpoint{2.085722in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{2.088912in}{0.383976in}}{\pgfqpoint{2.090704in}{0.388303in}}{\pgfqpoint{2.090704in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{2.090704in}{0.397325in}}{\pgfqpoint{2.088912in}{0.401652in}}{\pgfqpoint{2.085722in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{2.082532in}{0.408032in}}{\pgfqpoint{2.078205in}{0.409824in}}{\pgfqpoint{2.073694in}{0.409824in}}%
\pgfpathcurveto{\pgfqpoint{2.069183in}{0.409824in}}{\pgfqpoint{2.064855in}{0.408032in}}{\pgfqpoint{2.061666in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{2.058476in}{0.401652in}}{\pgfqpoint{2.056683in}{0.397325in}}{\pgfqpoint{2.056683in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{2.056683in}{0.388303in}}{\pgfqpoint{2.058476in}{0.383976in}}{\pgfqpoint{2.061666in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{2.064855in}{0.377596in}}{\pgfqpoint{2.069183in}{0.375804in}}{\pgfqpoint{2.073694in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{2.073694in}{0.375804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131986in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{1.136497in}{0.880246in}}{\pgfqpoint{1.140824in}{0.882038in}}{\pgfqpoint{1.144014in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{1.147204in}{0.888418in}}{\pgfqpoint{1.148996in}{0.892745in}}{\pgfqpoint{1.148996in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{1.148996in}{0.901768in}}{\pgfqpoint{1.147204in}{0.906095in}}{\pgfqpoint{1.144014in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{1.140824in}{0.912474in}}{\pgfqpoint{1.136497in}{0.914267in}}{\pgfqpoint{1.131986in}{0.914267in}}%
\pgfpathcurveto{\pgfqpoint{1.127475in}{0.914267in}}{\pgfqpoint{1.123148in}{0.912474in}}{\pgfqpoint{1.119958in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{1.116768in}{0.906095in}}{\pgfqpoint{1.114975in}{0.901768in}}{\pgfqpoint{1.114975in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{1.114975in}{0.892745in}}{\pgfqpoint{1.116768in}{0.888418in}}{\pgfqpoint{1.119958in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{1.123148in}{0.882038in}}{\pgfqpoint{1.127475in}{0.880246in}}{\pgfqpoint{1.131986in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{0.880246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004355in}{0.763836in}}%
\pgfpathcurveto{\pgfqpoint{1.008866in}{0.763836in}}{\pgfqpoint{1.013193in}{0.765629in}}{\pgfqpoint{1.016383in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.019573in}{0.772008in}}{\pgfqpoint{1.021365in}{0.776335in}}{\pgfqpoint{1.021365in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.021365in}{0.785358in}}{\pgfqpoint{1.019573in}{0.789685in}}{\pgfqpoint{1.016383in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.013193in}{0.796065in}}{\pgfqpoint{1.008866in}{0.797857in}}{\pgfqpoint{1.004355in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{0.999844in}{0.797857in}}{\pgfqpoint{0.995517in}{0.796065in}}{\pgfqpoint{0.992327in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{0.989137in}{0.789685in}}{\pgfqpoint{0.987345in}{0.785358in}}{\pgfqpoint{0.987345in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.987345in}{0.776335in}}{\pgfqpoint{0.989137in}{0.772008in}}{\pgfqpoint{0.992327in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{0.995517in}{0.765629in}}{\pgfqpoint{0.999844in}{0.763836in}}{\pgfqpoint{1.004355in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{1.004355in}{0.763836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981358in}{0.375804in}}%
\pgfpathcurveto{\pgfqpoint{0.985870in}{0.375804in}}{\pgfqpoint{0.990197in}{0.377596in}}{\pgfqpoint{0.993387in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{0.996576in}{0.383976in}}{\pgfqpoint{0.998369in}{0.388303in}}{\pgfqpoint{0.998369in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{0.998369in}{0.397325in}}{\pgfqpoint{0.996576in}{0.401652in}}{\pgfqpoint{0.993387in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{0.990197in}{0.408032in}}{\pgfqpoint{0.985870in}{0.409824in}}{\pgfqpoint{0.981358in}{0.409824in}}%
\pgfpathcurveto{\pgfqpoint{0.976847in}{0.409824in}}{\pgfqpoint{0.972520in}{0.408032in}}{\pgfqpoint{0.969330in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{0.966140in}{0.401652in}}{\pgfqpoint{0.964348in}{0.397325in}}{\pgfqpoint{0.964348in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{0.964348in}{0.388303in}}{\pgfqpoint{0.966140in}{0.383976in}}{\pgfqpoint{0.969330in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{0.972520in}{0.377596in}}{\pgfqpoint{0.976847in}{0.375804in}}{\pgfqpoint{0.981358in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{0.981358in}{0.375804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731045in}{0.453410in}}%
\pgfpathcurveto{\pgfqpoint{1.735557in}{0.453410in}}{\pgfqpoint{1.739884in}{0.455202in}}{\pgfqpoint{1.743074in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{1.746263in}{0.461582in}}{\pgfqpoint{1.748056in}{0.465909in}}{\pgfqpoint{1.748056in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{1.748056in}{0.474932in}}{\pgfqpoint{1.746263in}{0.479259in}}{\pgfqpoint{1.743074in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{1.739884in}{0.485639in}}{\pgfqpoint{1.735557in}{0.487431in}}{\pgfqpoint{1.731045in}{0.487431in}}%
\pgfpathcurveto{\pgfqpoint{1.726534in}{0.487431in}}{\pgfqpoint{1.722207in}{0.485639in}}{\pgfqpoint{1.719017in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{1.715827in}{0.479259in}}{\pgfqpoint{1.714035in}{0.474932in}}{\pgfqpoint{1.714035in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{1.714035in}{0.465909in}}{\pgfqpoint{1.715827in}{0.461582in}}{\pgfqpoint{1.719017in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{1.722207in}{0.455202in}}{\pgfqpoint{1.726534in}{0.453410in}}{\pgfqpoint{1.731045in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{1.731045in}{0.453410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292161in}{0.375804in}}%
\pgfpathcurveto{\pgfqpoint{2.296672in}{0.375804in}}{\pgfqpoint{2.300999in}{0.377596in}}{\pgfqpoint{2.304189in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{2.307379in}{0.383976in}}{\pgfqpoint{2.309171in}{0.388303in}}{\pgfqpoint{2.309171in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{2.309171in}{0.397325in}}{\pgfqpoint{2.307379in}{0.401652in}}{\pgfqpoint{2.304189in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{2.300999in}{0.408032in}}{\pgfqpoint{2.296672in}{0.409824in}}{\pgfqpoint{2.292161in}{0.409824in}}%
\pgfpathcurveto{\pgfqpoint{2.287650in}{0.409824in}}{\pgfqpoint{2.283323in}{0.408032in}}{\pgfqpoint{2.280133in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{2.276943in}{0.401652in}}{\pgfqpoint{2.275150in}{0.397325in}}{\pgfqpoint{2.275150in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{2.275150in}{0.388303in}}{\pgfqpoint{2.276943in}{0.383976in}}{\pgfqpoint{2.280133in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{2.283323in}{0.377596in}}{\pgfqpoint{2.287650in}{0.375804in}}{\pgfqpoint{2.292161in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{2.292161in}{0.375804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335505in}{0.453410in}}%
\pgfpathcurveto{\pgfqpoint{1.340016in}{0.453410in}}{\pgfqpoint{1.344343in}{0.455202in}}{\pgfqpoint{1.347533in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{1.350723in}{0.461582in}}{\pgfqpoint{1.352515in}{0.465909in}}{\pgfqpoint{1.352515in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{1.352515in}{0.474932in}}{\pgfqpoint{1.350723in}{0.479259in}}{\pgfqpoint{1.347533in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{1.344343in}{0.485639in}}{\pgfqpoint{1.340016in}{0.487431in}}{\pgfqpoint{1.335505in}{0.487431in}}%
\pgfpathcurveto{\pgfqpoint{1.330994in}{0.487431in}}{\pgfqpoint{1.326667in}{0.485639in}}{\pgfqpoint{1.323477in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{1.320287in}{0.479259in}}{\pgfqpoint{1.318495in}{0.474932in}}{\pgfqpoint{1.318495in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{1.318495in}{0.465909in}}{\pgfqpoint{1.320287in}{0.461582in}}{\pgfqpoint{1.323477in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{1.326667in}{0.455202in}}{\pgfqpoint{1.330994in}{0.453410in}}{\pgfqpoint{1.335505in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{1.335505in}{0.453410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044948in}{0.569820in}}%
\pgfpathcurveto{\pgfqpoint{2.049459in}{0.569820in}}{\pgfqpoint{2.053786in}{0.571612in}}{\pgfqpoint{2.056976in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{2.060166in}{0.577992in}}{\pgfqpoint{2.061958in}{0.582319in}}{\pgfqpoint{2.061958in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{2.061958in}{0.591341in}}{\pgfqpoint{2.060166in}{0.595669in}}{\pgfqpoint{2.056976in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{2.053786in}{0.602048in}}{\pgfqpoint{2.049459in}{0.603841in}}{\pgfqpoint{2.044948in}{0.603841in}}%
\pgfpathcurveto{\pgfqpoint{2.040437in}{0.603841in}}{\pgfqpoint{2.036110in}{0.602048in}}{\pgfqpoint{2.032920in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{2.029730in}{0.595669in}}{\pgfqpoint{2.027938in}{0.591341in}}{\pgfqpoint{2.027938in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{2.027938in}{0.582319in}}{\pgfqpoint{2.029730in}{0.577992in}}{\pgfqpoint{2.032920in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{2.036110in}{0.571612in}}{\pgfqpoint{2.040437in}{0.569820in}}{\pgfqpoint{2.044948in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{0.569820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276864in}{0.802640in}}%
\pgfpathcurveto{\pgfqpoint{1.281375in}{0.802640in}}{\pgfqpoint{1.285702in}{0.804432in}}{\pgfqpoint{1.288892in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{1.292082in}{0.810812in}}{\pgfqpoint{1.293874in}{0.815139in}}{\pgfqpoint{1.293874in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{0.824161in}}{\pgfqpoint{1.292082in}{0.828488in}}{\pgfqpoint{1.288892in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{1.285702in}{0.834868in}}{\pgfqpoint{1.281375in}{0.836660in}}{\pgfqpoint{1.276864in}{0.836660in}}%
\pgfpathcurveto{\pgfqpoint{1.272353in}{0.836660in}}{\pgfqpoint{1.268026in}{0.834868in}}{\pgfqpoint{1.264836in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{1.261646in}{0.828488in}}{\pgfqpoint{1.259854in}{0.824161in}}{\pgfqpoint{1.259854in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{1.259854in}{0.815139in}}{\pgfqpoint{1.261646in}{0.810812in}}{\pgfqpoint{1.264836in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{1.268026in}{0.804432in}}{\pgfqpoint{1.272353in}{0.802640in}}{\pgfqpoint{1.276864in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.802640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967561in}{0.996656in}}%
\pgfpathcurveto{\pgfqpoint{0.972072in}{0.996656in}}{\pgfqpoint{0.976399in}{0.998448in}}{\pgfqpoint{0.979589in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.982779in}{1.004828in}}{\pgfqpoint{0.984571in}{1.009155in}}{\pgfqpoint{0.984571in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.984571in}{1.018177in}}{\pgfqpoint{0.982779in}{1.022504in}}{\pgfqpoint{0.979589in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.976399in}{1.028884in}}{\pgfqpoint{0.972072in}{1.030677in}}{\pgfqpoint{0.967561in}{1.030677in}}%
\pgfpathcurveto{\pgfqpoint{0.963049in}{1.030677in}}{\pgfqpoint{0.958722in}{1.028884in}}{\pgfqpoint{0.955532in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.952343in}{1.022504in}}{\pgfqpoint{0.950550in}{1.018177in}}{\pgfqpoint{0.950550in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.950550in}{1.009155in}}{\pgfqpoint{0.952343in}{1.004828in}}{\pgfqpoint{0.955532in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.958722in}{0.998448in}}{\pgfqpoint{0.963049in}{0.996656in}}{\pgfqpoint{0.967561in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{0.967561in}{0.996656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106690in}{0.492213in}}%
\pgfpathcurveto{\pgfqpoint{1.111201in}{0.492213in}}{\pgfqpoint{1.115528in}{0.494006in}}{\pgfqpoint{1.118718in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{1.121908in}{0.500386in}}{\pgfqpoint{1.123700in}{0.504713in}}{\pgfqpoint{1.123700in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.123700in}{0.513735in}}{\pgfqpoint{1.121908in}{0.518062in}}{\pgfqpoint{1.118718in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{1.115528in}{0.524442in}}{\pgfqpoint{1.111201in}{0.526234in}}{\pgfqpoint{1.106690in}{0.526234in}}%
\pgfpathcurveto{\pgfqpoint{1.102178in}{0.526234in}}{\pgfqpoint{1.097851in}{0.524442in}}{\pgfqpoint{1.094661in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{1.091472in}{0.518062in}}{\pgfqpoint{1.089679in}{0.513735in}}{\pgfqpoint{1.089679in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.089679in}{0.504713in}}{\pgfqpoint{1.091472in}{0.500386in}}{\pgfqpoint{1.094661in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{1.097851in}{0.494006in}}{\pgfqpoint{1.102178in}{0.492213in}}{\pgfqpoint{1.106690in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{1.106690in}{0.492213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912369in}{0.919049in}}%
\pgfpathcurveto{\pgfqpoint{0.916880in}{0.919049in}}{\pgfqpoint{0.921207in}{0.920842in}}{\pgfqpoint{0.924397in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.927587in}{0.927221in}}{\pgfqpoint{0.929379in}{0.931548in}}{\pgfqpoint{0.929379in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.929379in}{0.940571in}}{\pgfqpoint{0.927587in}{0.944898in}}{\pgfqpoint{0.924397in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.921207in}{0.951278in}}{\pgfqpoint{0.916880in}{0.953070in}}{\pgfqpoint{0.912369in}{0.953070in}}%
\pgfpathcurveto{\pgfqpoint{0.907858in}{0.953070in}}{\pgfqpoint{0.903531in}{0.951278in}}{\pgfqpoint{0.900341in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.897151in}{0.944898in}}{\pgfqpoint{0.895359in}{0.940571in}}{\pgfqpoint{0.895359in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.895359in}{0.931548in}}{\pgfqpoint{0.897151in}{0.927221in}}{\pgfqpoint{0.900341in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.903531in}{0.920842in}}{\pgfqpoint{0.907858in}{0.919049in}}{\pgfqpoint{0.912369in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{0.912369in}{0.919049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421742in}{0.725033in}}%
\pgfpathcurveto{\pgfqpoint{1.426253in}{0.725033in}}{\pgfqpoint{1.430580in}{0.726825in}}{\pgfqpoint{1.433770in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.436960in}{0.733205in}}{\pgfqpoint{1.438752in}{0.737532in}}{\pgfqpoint{1.438752in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.438752in}{0.746555in}}{\pgfqpoint{1.436960in}{0.750882in}}{\pgfqpoint{1.433770in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.430580in}{0.757261in}}{\pgfqpoint{1.426253in}{0.759054in}}{\pgfqpoint{1.421742in}{0.759054in}}%
\pgfpathcurveto{\pgfqpoint{1.417231in}{0.759054in}}{\pgfqpoint{1.412904in}{0.757261in}}{\pgfqpoint{1.409714in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.406524in}{0.750882in}}{\pgfqpoint{1.404732in}{0.746555in}}{\pgfqpoint{1.404732in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.404732in}{0.737532in}}{\pgfqpoint{1.406524in}{0.733205in}}{\pgfqpoint{1.409714in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.412904in}{0.726825in}}{\pgfqpoint{1.417231in}{0.725033in}}{\pgfqpoint{1.421742in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{1.421742in}{0.725033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774390in}{0.763836in}}%
\pgfpathcurveto{\pgfqpoint{0.778901in}{0.763836in}}{\pgfqpoint{0.783228in}{0.765629in}}{\pgfqpoint{0.786418in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{0.789608in}{0.772008in}}{\pgfqpoint{0.791400in}{0.776335in}}{\pgfqpoint{0.791400in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.791400in}{0.785358in}}{\pgfqpoint{0.789608in}{0.789685in}}{\pgfqpoint{0.786418in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{0.783228in}{0.796065in}}{\pgfqpoint{0.778901in}{0.797857in}}{\pgfqpoint{0.774390in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{0.769878in}{0.797857in}}{\pgfqpoint{0.765551in}{0.796065in}}{\pgfqpoint{0.762362in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{0.759172in}{0.789685in}}{\pgfqpoint{0.757379in}{0.785358in}}{\pgfqpoint{0.757379in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{0.757379in}{0.776335in}}{\pgfqpoint{0.759172in}{0.772008in}}{\pgfqpoint{0.762362in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{0.765551in}{0.765629in}}{\pgfqpoint{0.769878in}{0.763836in}}{\pgfqpoint{0.774390in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{0.774390in}{0.763836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680104in}{0.686230in}}%
\pgfpathcurveto{\pgfqpoint{0.684615in}{0.686230in}}{\pgfqpoint{0.688942in}{0.688022in}}{\pgfqpoint{0.692132in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{0.695322in}{0.694402in}}{\pgfqpoint{0.697114in}{0.698729in}}{\pgfqpoint{0.697114in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{0.697114in}{0.707751in}}{\pgfqpoint{0.695322in}{0.712078in}}{\pgfqpoint{0.692132in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{0.688942in}{0.718458in}}{\pgfqpoint{0.684615in}{0.720250in}}{\pgfqpoint{0.680104in}{0.720250in}}%
\pgfpathcurveto{\pgfqpoint{0.675593in}{0.720250in}}{\pgfqpoint{0.671266in}{0.718458in}}{\pgfqpoint{0.668076in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{0.664886in}{0.712078in}}{\pgfqpoint{0.663094in}{0.707751in}}{\pgfqpoint{0.663094in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{0.663094in}{0.698729in}}{\pgfqpoint{0.664886in}{0.694402in}}{\pgfqpoint{0.668076in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{0.671266in}{0.688022in}}{\pgfqpoint{0.675593in}{0.686230in}}{\pgfqpoint{0.680104in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{0.680104in}{0.686230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579268in}{0.763836in}}%
\pgfpathcurveto{\pgfqpoint{1.583779in}{0.763836in}}{\pgfqpoint{1.588107in}{0.765629in}}{\pgfqpoint{1.591296in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.594486in}{0.772008in}}{\pgfqpoint{1.596279in}{0.776335in}}{\pgfqpoint{1.596279in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.596279in}{0.785358in}}{\pgfqpoint{1.594486in}{0.789685in}}{\pgfqpoint{1.591296in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.588107in}{0.796065in}}{\pgfqpoint{1.583779in}{0.797857in}}{\pgfqpoint{1.579268in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{1.574757in}{0.797857in}}{\pgfqpoint{1.570430in}{0.796065in}}{\pgfqpoint{1.567240in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.564050in}{0.789685in}}{\pgfqpoint{1.562258in}{0.785358in}}{\pgfqpoint{1.562258in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.562258in}{0.776335in}}{\pgfqpoint{1.564050in}{0.772008in}}{\pgfqpoint{1.567240in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.570430in}{0.765629in}}{\pgfqpoint{1.574757in}{0.763836in}}{\pgfqpoint{1.579268in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{1.579268in}{0.763836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742195in}{0.453410in}}%
\pgfpathcurveto{\pgfqpoint{0.746706in}{0.453410in}}{\pgfqpoint{0.751033in}{0.455202in}}{\pgfqpoint{0.754223in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{0.757413in}{0.461582in}}{\pgfqpoint{0.759205in}{0.465909in}}{\pgfqpoint{0.759205in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{0.759205in}{0.474932in}}{\pgfqpoint{0.757413in}{0.479259in}}{\pgfqpoint{0.754223in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{0.751033in}{0.485639in}}{\pgfqpoint{0.746706in}{0.487431in}}{\pgfqpoint{0.742195in}{0.487431in}}%
\pgfpathcurveto{\pgfqpoint{0.737683in}{0.487431in}}{\pgfqpoint{0.733356in}{0.485639in}}{\pgfqpoint{0.730166in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{0.726977in}{0.479259in}}{\pgfqpoint{0.725184in}{0.474932in}}{\pgfqpoint{0.725184in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{0.725184in}{0.465909in}}{\pgfqpoint{0.726977in}{0.461582in}}{\pgfqpoint{0.730166in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{0.733356in}{0.455202in}}{\pgfqpoint{0.737683in}{0.453410in}}{\pgfqpoint{0.742195in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{0.742195in}{0.453410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629512in}{1.035459in}}%
\pgfpathcurveto{\pgfqpoint{0.634023in}{1.035459in}}{\pgfqpoint{0.638350in}{1.037251in}}{\pgfqpoint{0.641540in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.644730in}{1.043631in}}{\pgfqpoint{0.646522in}{1.047958in}}{\pgfqpoint{0.646522in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.646522in}{1.056981in}}{\pgfqpoint{0.644730in}{1.061308in}}{\pgfqpoint{0.641540in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.638350in}{1.067687in}}{\pgfqpoint{0.634023in}{1.069480in}}{\pgfqpoint{0.629512in}{1.069480in}}%
\pgfpathcurveto{\pgfqpoint{0.625000in}{1.069480in}}{\pgfqpoint{0.620673in}{1.067687in}}{\pgfqpoint{0.617483in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.614293in}{1.061308in}}{\pgfqpoint{0.612501in}{1.056981in}}{\pgfqpoint{0.612501in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.612501in}{1.047958in}}{\pgfqpoint{0.614293in}{1.043631in}}{\pgfqpoint{0.617483in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.620673in}{1.037251in}}{\pgfqpoint{0.625000in}{1.035459in}}{\pgfqpoint{0.629512in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{0.629512in}{1.035459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752543in}{0.414607in}}%
\pgfpathcurveto{\pgfqpoint{0.757054in}{0.414607in}}{\pgfqpoint{0.761381in}{0.416399in}}{\pgfqpoint{0.764571in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{0.767761in}{0.422779in}}{\pgfqpoint{0.769553in}{0.427106in}}{\pgfqpoint{0.769553in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{0.769553in}{0.436128in}}{\pgfqpoint{0.767761in}{0.440455in}}{\pgfqpoint{0.764571in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{0.761381in}{0.446835in}}{\pgfqpoint{0.757054in}{0.448628in}}{\pgfqpoint{0.752543in}{0.448628in}}%
\pgfpathcurveto{\pgfqpoint{0.748032in}{0.448628in}}{\pgfqpoint{0.743705in}{0.446835in}}{\pgfqpoint{0.740515in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{0.737325in}{0.440455in}}{\pgfqpoint{0.735533in}{0.436128in}}{\pgfqpoint{0.735533in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{0.735533in}{0.427106in}}{\pgfqpoint{0.737325in}{0.422779in}}{\pgfqpoint{0.740515in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{0.743705in}{0.416399in}}{\pgfqpoint{0.748032in}{0.414607in}}{\pgfqpoint{0.752543in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{0.752543in}{0.414607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838780in}{0.919049in}}%
\pgfpathcurveto{\pgfqpoint{0.843291in}{0.919049in}}{\pgfqpoint{0.847618in}{0.920842in}}{\pgfqpoint{0.850808in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.853998in}{0.927221in}}{\pgfqpoint{0.855790in}{0.931548in}}{\pgfqpoint{0.855790in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.855790in}{0.940571in}}{\pgfqpoint{0.853998in}{0.944898in}}{\pgfqpoint{0.850808in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.847618in}{0.951278in}}{\pgfqpoint{0.843291in}{0.953070in}}{\pgfqpoint{0.838780in}{0.953070in}}%
\pgfpathcurveto{\pgfqpoint{0.834269in}{0.953070in}}{\pgfqpoint{0.829942in}{0.951278in}}{\pgfqpoint{0.826752in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.823562in}{0.944898in}}{\pgfqpoint{0.821770in}{0.940571in}}{\pgfqpoint{0.821770in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.821770in}{0.931548in}}{\pgfqpoint{0.823562in}{0.927221in}}{\pgfqpoint{0.826752in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.829942in}{0.920842in}}{\pgfqpoint{0.834269in}{0.919049in}}{\pgfqpoint{0.838780in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{0.838780in}{0.919049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987108in}{0.957853in}}%
\pgfpathcurveto{\pgfqpoint{0.991619in}{0.957853in}}{\pgfqpoint{0.995946in}{0.959645in}}{\pgfqpoint{0.999136in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{1.002326in}{0.966025in}}{\pgfqpoint{1.004118in}{0.970352in}}{\pgfqpoint{1.004118in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{1.004118in}{0.979374in}}{\pgfqpoint{1.002326in}{0.983701in}}{\pgfqpoint{0.999136in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.995946in}{0.990081in}}{\pgfqpoint{0.991619in}{0.991873in}}{\pgfqpoint{0.987108in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{0.982596in}{0.991873in}}{\pgfqpoint{0.978269in}{0.990081in}}{\pgfqpoint{0.975079in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.971890in}{0.983701in}}{\pgfqpoint{0.970097in}{0.979374in}}{\pgfqpoint{0.970097in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.970097in}{0.970352in}}{\pgfqpoint{0.971890in}{0.966025in}}{\pgfqpoint{0.975079in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.978269in}{0.959645in}}{\pgfqpoint{0.982596in}{0.957853in}}{\pgfqpoint{0.987108in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{0.987108in}{0.957853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884773in}{1.035459in}}%
\pgfpathcurveto{\pgfqpoint{0.889284in}{1.035459in}}{\pgfqpoint{0.893611in}{1.037251in}}{\pgfqpoint{0.896801in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.899991in}{1.043631in}}{\pgfqpoint{0.901783in}{1.047958in}}{\pgfqpoint{0.901783in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.901783in}{1.056981in}}{\pgfqpoint{0.899991in}{1.061308in}}{\pgfqpoint{0.896801in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.893611in}{1.067687in}}{\pgfqpoint{0.889284in}{1.069480in}}{\pgfqpoint{0.884773in}{1.069480in}}%
\pgfpathcurveto{\pgfqpoint{0.880262in}{1.069480in}}{\pgfqpoint{0.875935in}{1.067687in}}{\pgfqpoint{0.872745in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.869555in}{1.061308in}}{\pgfqpoint{0.867763in}{1.056981in}}{\pgfqpoint{0.867763in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.867763in}{1.047958in}}{\pgfqpoint{0.869555in}{1.043631in}}{\pgfqpoint{0.872745in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.875935in}{1.037251in}}{\pgfqpoint{0.880262in}{1.035459in}}{\pgfqpoint{0.884773in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{1.035459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206724in}{0.919049in}}%
\pgfpathcurveto{\pgfqpoint{1.211236in}{0.919049in}}{\pgfqpoint{1.215563in}{0.920842in}}{\pgfqpoint{1.218753in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{1.221942in}{0.927221in}}{\pgfqpoint{1.223735in}{0.931548in}}{\pgfqpoint{1.223735in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{1.223735in}{0.940571in}}{\pgfqpoint{1.221942in}{0.944898in}}{\pgfqpoint{1.218753in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{1.215563in}{0.951278in}}{\pgfqpoint{1.211236in}{0.953070in}}{\pgfqpoint{1.206724in}{0.953070in}}%
\pgfpathcurveto{\pgfqpoint{1.202213in}{0.953070in}}{\pgfqpoint{1.197886in}{0.951278in}}{\pgfqpoint{1.194696in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{1.191506in}{0.944898in}}{\pgfqpoint{1.189714in}{0.940571in}}{\pgfqpoint{1.189714in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{1.189714in}{0.931548in}}{\pgfqpoint{1.191506in}{0.927221in}}{\pgfqpoint{1.194696in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{1.197886in}{0.920842in}}{\pgfqpoint{1.202213in}{0.919049in}}{\pgfqpoint{1.206724in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{1.206724in}{0.919049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199826in}{0.375804in}}%
\pgfpathcurveto{\pgfqpoint{1.204337in}{0.375804in}}{\pgfqpoint{1.208664in}{0.377596in}}{\pgfqpoint{1.211854in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{1.215044in}{0.383976in}}{\pgfqpoint{1.216836in}{0.388303in}}{\pgfqpoint{1.216836in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{1.216836in}{0.397325in}}{\pgfqpoint{1.215044in}{0.401652in}}{\pgfqpoint{1.211854in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{1.208664in}{0.408032in}}{\pgfqpoint{1.204337in}{0.409824in}}{\pgfqpoint{1.199826in}{0.409824in}}%
\pgfpathcurveto{\pgfqpoint{1.195314in}{0.409824in}}{\pgfqpoint{1.190987in}{0.408032in}}{\pgfqpoint{1.187797in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{1.184607in}{0.401652in}}{\pgfqpoint{1.182815in}{0.397325in}}{\pgfqpoint{1.182815in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{1.182815in}{0.388303in}}{\pgfqpoint{1.184607in}{0.383976in}}{\pgfqpoint{1.187797in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{1.190987in}{0.377596in}}{\pgfqpoint{1.195314in}{0.375804in}}{\pgfqpoint{1.199826in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{1.199826in}{0.375804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639059in}{0.608623in}}%
\pgfpathcurveto{\pgfqpoint{1.643570in}{0.608623in}}{\pgfqpoint{1.647897in}{0.610416in}}{\pgfqpoint{1.651087in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.654277in}{0.616795in}}{\pgfqpoint{1.656070in}{0.621122in}}{\pgfqpoint{1.656070in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.656070in}{0.630145in}}{\pgfqpoint{1.654277in}{0.634472in}}{\pgfqpoint{1.651087in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.647897in}{0.640852in}}{\pgfqpoint{1.643570in}{0.642644in}}{\pgfqpoint{1.639059in}{0.642644in}}%
\pgfpathcurveto{\pgfqpoint{1.634548in}{0.642644in}}{\pgfqpoint{1.630221in}{0.640852in}}{\pgfqpoint{1.627031in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.623841in}{0.634472in}}{\pgfqpoint{1.622049in}{0.630145in}}{\pgfqpoint{1.622049in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.622049in}{0.621122in}}{\pgfqpoint{1.623841in}{0.616795in}}{\pgfqpoint{1.627031in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.630221in}{0.610416in}}{\pgfqpoint{1.634548in}{0.608623in}}{\pgfqpoint{1.639059in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{1.639059in}{0.608623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842229in}{1.035459in}}%
\pgfpathcurveto{\pgfqpoint{0.846741in}{1.035459in}}{\pgfqpoint{0.851068in}{1.037251in}}{\pgfqpoint{0.854258in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.857447in}{1.043631in}}{\pgfqpoint{0.859240in}{1.047958in}}{\pgfqpoint{0.859240in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.859240in}{1.056981in}}{\pgfqpoint{0.857447in}{1.061308in}}{\pgfqpoint{0.854258in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.851068in}{1.067687in}}{\pgfqpoint{0.846741in}{1.069480in}}{\pgfqpoint{0.842229in}{1.069480in}}%
\pgfpathcurveto{\pgfqpoint{0.837718in}{1.069480in}}{\pgfqpoint{0.833391in}{1.067687in}}{\pgfqpoint{0.830201in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.827011in}{1.061308in}}{\pgfqpoint{0.825219in}{1.056981in}}{\pgfqpoint{0.825219in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.825219in}{1.047958in}}{\pgfqpoint{0.827011in}{1.043631in}}{\pgfqpoint{0.830201in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.833391in}{1.037251in}}{\pgfqpoint{0.837718in}{1.035459in}}{\pgfqpoint{0.842229in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{0.842229in}{1.035459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486132in}{0.802640in}}%
\pgfpathcurveto{\pgfqpoint{1.490644in}{0.802640in}}{\pgfqpoint{1.494971in}{0.804432in}}{\pgfqpoint{1.498160in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{1.501350in}{0.810812in}}{\pgfqpoint{1.503143in}{0.815139in}}{\pgfqpoint{1.503143in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{1.503143in}{0.824161in}}{\pgfqpoint{1.501350in}{0.828488in}}{\pgfqpoint{1.498160in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{1.494971in}{0.834868in}}{\pgfqpoint{1.490644in}{0.836660in}}{\pgfqpoint{1.486132in}{0.836660in}}%
\pgfpathcurveto{\pgfqpoint{1.481621in}{0.836660in}}{\pgfqpoint{1.477294in}{0.834868in}}{\pgfqpoint{1.474104in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{1.470914in}{0.828488in}}{\pgfqpoint{1.469122in}{0.824161in}}{\pgfqpoint{1.469122in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{1.469122in}{0.815139in}}{\pgfqpoint{1.470914in}{0.810812in}}{\pgfqpoint{1.474104in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{1.477294in}{0.804432in}}{\pgfqpoint{1.481621in}{0.802640in}}{\pgfqpoint{1.486132in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{1.486132in}{0.802640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964111in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{0.968622in}{0.880246in}}{\pgfqpoint{0.972949in}{0.882038in}}{\pgfqpoint{0.976139in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{0.979329in}{0.888418in}}{\pgfqpoint{0.981121in}{0.892745in}}{\pgfqpoint{0.981121in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{0.981121in}{0.901768in}}{\pgfqpoint{0.979329in}{0.906095in}}{\pgfqpoint{0.976139in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{0.972949in}{0.912474in}}{\pgfqpoint{0.968622in}{0.914267in}}{\pgfqpoint{0.964111in}{0.914267in}}%
\pgfpathcurveto{\pgfqpoint{0.959600in}{0.914267in}}{\pgfqpoint{0.955273in}{0.912474in}}{\pgfqpoint{0.952083in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{0.948893in}{0.906095in}}{\pgfqpoint{0.947101in}{0.901768in}}{\pgfqpoint{0.947101in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{0.947101in}{0.892745in}}{\pgfqpoint{0.948893in}{0.888418in}}{\pgfqpoint{0.952083in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{0.955273in}{0.882038in}}{\pgfqpoint{0.959600in}{0.880246in}}{\pgfqpoint{0.964111in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{0.964111in}{0.880246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808884in}{0.996656in}}%
\pgfpathcurveto{\pgfqpoint{0.813396in}{0.996656in}}{\pgfqpoint{0.817723in}{0.998448in}}{\pgfqpoint{0.820913in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.824102in}{1.004828in}}{\pgfqpoint{0.825895in}{1.009155in}}{\pgfqpoint{0.825895in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.825895in}{1.018177in}}{\pgfqpoint{0.824102in}{1.022504in}}{\pgfqpoint{0.820913in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.817723in}{1.028884in}}{\pgfqpoint{0.813396in}{1.030677in}}{\pgfqpoint{0.808884in}{1.030677in}}%
\pgfpathcurveto{\pgfqpoint{0.804373in}{1.030677in}}{\pgfqpoint{0.800046in}{1.028884in}}{\pgfqpoint{0.796856in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.793666in}{1.022504in}}{\pgfqpoint{0.791874in}{1.018177in}}{\pgfqpoint{0.791874in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.791874in}{1.009155in}}{\pgfqpoint{0.793666in}{1.004828in}}{\pgfqpoint{0.796856in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.800046in}{0.998448in}}{\pgfqpoint{0.804373in}{0.996656in}}{\pgfqpoint{0.808884in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{0.808884in}{0.996656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169930in}{0.608623in}}%
\pgfpathcurveto{\pgfqpoint{1.174441in}{0.608623in}}{\pgfqpoint{1.178768in}{0.610416in}}{\pgfqpoint{1.181958in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.185148in}{0.616795in}}{\pgfqpoint{1.186940in}{0.621122in}}{\pgfqpoint{1.186940in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.186940in}{0.630145in}}{\pgfqpoint{1.185148in}{0.634472in}}{\pgfqpoint{1.181958in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.178768in}{0.640852in}}{\pgfqpoint{1.174441in}{0.642644in}}{\pgfqpoint{1.169930in}{0.642644in}}%
\pgfpathcurveto{\pgfqpoint{1.165419in}{0.642644in}}{\pgfqpoint{1.161092in}{0.640852in}}{\pgfqpoint{1.157902in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.154712in}{0.634472in}}{\pgfqpoint{1.152920in}{0.630145in}}{\pgfqpoint{1.152920in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.152920in}{0.621122in}}{\pgfqpoint{1.154712in}{0.616795in}}{\pgfqpoint{1.157902in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.161092in}{0.610416in}}{\pgfqpoint{1.165419in}{0.608623in}}{\pgfqpoint{1.169930in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{1.169930in}{0.608623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714599in}{1.035459in}}%
\pgfpathcurveto{\pgfqpoint{0.719110in}{1.035459in}}{\pgfqpoint{0.723437in}{1.037251in}}{\pgfqpoint{0.726627in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.729817in}{1.043631in}}{\pgfqpoint{0.731609in}{1.047958in}}{\pgfqpoint{0.731609in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.731609in}{1.056981in}}{\pgfqpoint{0.729817in}{1.061308in}}{\pgfqpoint{0.726627in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.723437in}{1.067687in}}{\pgfqpoint{0.719110in}{1.069480in}}{\pgfqpoint{0.714599in}{1.069480in}}%
\pgfpathcurveto{\pgfqpoint{0.710087in}{1.069480in}}{\pgfqpoint{0.705760in}{1.067687in}}{\pgfqpoint{0.702571in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.699381in}{1.061308in}}{\pgfqpoint{0.697588in}{1.056981in}}{\pgfqpoint{0.697588in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.697588in}{1.047958in}}{\pgfqpoint{0.699381in}{1.043631in}}{\pgfqpoint{0.702571in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.705760in}{1.037251in}}{\pgfqpoint{0.710087in}{1.035459in}}{\pgfqpoint{0.714599in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{0.714599in}{1.035459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827282in}{0.841443in}}%
\pgfpathcurveto{\pgfqpoint{0.831793in}{0.841443in}}{\pgfqpoint{0.836120in}{0.843235in}}{\pgfqpoint{0.839310in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{0.842500in}{0.849615in}}{\pgfqpoint{0.844292in}{0.853942in}}{\pgfqpoint{0.844292in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{0.844292in}{0.862964in}}{\pgfqpoint{0.842500in}{0.867291in}}{\pgfqpoint{0.839310in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{0.836120in}{0.873671in}}{\pgfqpoint{0.831793in}{0.875463in}}{\pgfqpoint{0.827282in}{0.875463in}}%
\pgfpathcurveto{\pgfqpoint{0.822771in}{0.875463in}}{\pgfqpoint{0.818443in}{0.873671in}}{\pgfqpoint{0.815254in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{0.812064in}{0.867291in}}{\pgfqpoint{0.810271in}{0.862964in}}{\pgfqpoint{0.810271in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{0.810271in}{0.853942in}}{\pgfqpoint{0.812064in}{0.849615in}}{\pgfqpoint{0.815254in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{0.818443in}{0.843235in}}{\pgfqpoint{0.822771in}{0.841443in}}{\pgfqpoint{0.827282in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{0.827282in}{0.841443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795087in}{0.725033in}}%
\pgfpathcurveto{\pgfqpoint{0.799598in}{0.725033in}}{\pgfqpoint{0.803925in}{0.726825in}}{\pgfqpoint{0.807115in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{0.810305in}{0.733205in}}{\pgfqpoint{0.812097in}{0.737532in}}{\pgfqpoint{0.812097in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{0.812097in}{0.746555in}}{\pgfqpoint{0.810305in}{0.750882in}}{\pgfqpoint{0.807115in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{0.803925in}{0.757261in}}{\pgfqpoint{0.799598in}{0.759054in}}{\pgfqpoint{0.795087in}{0.759054in}}%
\pgfpathcurveto{\pgfqpoint{0.790575in}{0.759054in}}{\pgfqpoint{0.786248in}{0.757261in}}{\pgfqpoint{0.783058in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{0.779869in}{0.750882in}}{\pgfqpoint{0.778076in}{0.746555in}}{\pgfqpoint{0.778076in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{0.778076in}{0.737532in}}{\pgfqpoint{0.779869in}{0.733205in}}{\pgfqpoint{0.783058in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{0.786248in}{0.726825in}}{\pgfqpoint{0.790575in}{0.725033in}}{\pgfqpoint{0.795087in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{0.795087in}{0.725033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015853in}{0.841443in}}%
\pgfpathcurveto{\pgfqpoint{1.020364in}{0.841443in}}{\pgfqpoint{1.024691in}{0.843235in}}{\pgfqpoint{1.027881in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{1.031071in}{0.849615in}}{\pgfqpoint{1.032864in}{0.853942in}}{\pgfqpoint{1.032864in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{1.032864in}{0.862964in}}{\pgfqpoint{1.031071in}{0.867291in}}{\pgfqpoint{1.027881in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{1.024691in}{0.873671in}}{\pgfqpoint{1.020364in}{0.875463in}}{\pgfqpoint{1.015853in}{0.875463in}}%
\pgfpathcurveto{\pgfqpoint{1.011342in}{0.875463in}}{\pgfqpoint{1.007015in}{0.873671in}}{\pgfqpoint{1.003825in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{1.000635in}{0.867291in}}{\pgfqpoint{0.998843in}{0.862964in}}{\pgfqpoint{0.998843in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{0.998843in}{0.853942in}}{\pgfqpoint{1.000635in}{0.849615in}}{\pgfqpoint{1.003825in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{1.007015in}{0.843235in}}{\pgfqpoint{1.011342in}{0.841443in}}{\pgfqpoint{1.015853in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.015853in}{0.841443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670905in}{0.957853in}}%
\pgfpathcurveto{\pgfqpoint{0.675416in}{0.957853in}}{\pgfqpoint{0.679744in}{0.959645in}}{\pgfqpoint{0.682933in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.686123in}{0.966025in}}{\pgfqpoint{0.687916in}{0.970352in}}{\pgfqpoint{0.687916in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.687916in}{0.979374in}}{\pgfqpoint{0.686123in}{0.983701in}}{\pgfqpoint{0.682933in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.679744in}{0.990081in}}{\pgfqpoint{0.675416in}{0.991873in}}{\pgfqpoint{0.670905in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{0.666394in}{0.991873in}}{\pgfqpoint{0.662067in}{0.990081in}}{\pgfqpoint{0.658877in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.655687in}{0.983701in}}{\pgfqpoint{0.653895in}{0.979374in}}{\pgfqpoint{0.653895in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.653895in}{0.970352in}}{\pgfqpoint{0.655687in}{0.966025in}}{\pgfqpoint{0.658877in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.662067in}{0.959645in}}{\pgfqpoint{0.666394in}{0.957853in}}{\pgfqpoint{0.670905in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{0.670905in}{0.957853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110139in}{0.841443in}}%
\pgfpathcurveto{\pgfqpoint{1.114650in}{0.841443in}}{\pgfqpoint{1.118977in}{0.843235in}}{\pgfqpoint{1.122167in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{1.125357in}{0.849615in}}{\pgfqpoint{1.127149in}{0.853942in}}{\pgfqpoint{1.127149in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{1.127149in}{0.862964in}}{\pgfqpoint{1.125357in}{0.867291in}}{\pgfqpoint{1.122167in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{1.118977in}{0.873671in}}{\pgfqpoint{1.114650in}{0.875463in}}{\pgfqpoint{1.110139in}{0.875463in}}%
\pgfpathcurveto{\pgfqpoint{1.105628in}{0.875463in}}{\pgfqpoint{1.101301in}{0.873671in}}{\pgfqpoint{1.098111in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{1.094921in}{0.867291in}}{\pgfqpoint{1.093129in}{0.862964in}}{\pgfqpoint{1.093129in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{1.093129in}{0.853942in}}{\pgfqpoint{1.094921in}{0.849615in}}{\pgfqpoint{1.098111in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{1.101301in}{0.843235in}}{\pgfqpoint{1.105628in}{0.841443in}}{\pgfqpoint{1.110139in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.110139in}{0.841443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001255in}{0.414607in}}%
\pgfpathcurveto{\pgfqpoint{2.005766in}{0.414607in}}{\pgfqpoint{2.010093in}{0.416399in}}{\pgfqpoint{2.013283in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{2.016473in}{0.422779in}}{\pgfqpoint{2.018265in}{0.427106in}}{\pgfqpoint{2.018265in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{2.018265in}{0.436128in}}{\pgfqpoint{2.016473in}{0.440455in}}{\pgfqpoint{2.013283in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{2.010093in}{0.446835in}}{\pgfqpoint{2.005766in}{0.448628in}}{\pgfqpoint{2.001255in}{0.448628in}}%
\pgfpathcurveto{\pgfqpoint{1.996743in}{0.448628in}}{\pgfqpoint{1.992416in}{0.446835in}}{\pgfqpoint{1.989227in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{1.986037in}{0.440455in}}{\pgfqpoint{1.984244in}{0.436128in}}{\pgfqpoint{1.984244in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{1.984244in}{0.427106in}}{\pgfqpoint{1.986037in}{0.422779in}}{\pgfqpoint{1.989227in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{1.992416in}{0.416399in}}{\pgfqpoint{1.996743in}{0.414607in}}{\pgfqpoint{2.001255in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{2.001255in}{0.414607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762891in}{0.375804in}}%
\pgfpathcurveto{\pgfqpoint{0.767403in}{0.375804in}}{\pgfqpoint{0.771730in}{0.377596in}}{\pgfqpoint{0.774920in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{0.778109in}{0.383976in}}{\pgfqpoint{0.779902in}{0.388303in}}{\pgfqpoint{0.779902in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{0.779902in}{0.397325in}}{\pgfqpoint{0.778109in}{0.401652in}}{\pgfqpoint{0.774920in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{0.771730in}{0.408032in}}{\pgfqpoint{0.767403in}{0.409824in}}{\pgfqpoint{0.762891in}{0.409824in}}%
\pgfpathcurveto{\pgfqpoint{0.758380in}{0.409824in}}{\pgfqpoint{0.754053in}{0.408032in}}{\pgfqpoint{0.750863in}{0.404842in}}%
\pgfpathcurveto{\pgfqpoint{0.747673in}{0.401652in}}{\pgfqpoint{0.745881in}{0.397325in}}{\pgfqpoint{0.745881in}{0.392814in}}%
\pgfpathcurveto{\pgfqpoint{0.745881in}{0.388303in}}{\pgfqpoint{0.747673in}{0.383976in}}{\pgfqpoint{0.750863in}{0.380786in}}%
\pgfpathcurveto{\pgfqpoint{0.754053in}{0.377596in}}{\pgfqpoint{0.758380in}{0.375804in}}{\pgfqpoint{0.762891in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{0.762891in}{0.375804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795436in}{0.608623in}}%
\pgfpathcurveto{\pgfqpoint{1.799947in}{0.608623in}}{\pgfqpoint{1.804274in}{0.610416in}}{\pgfqpoint{1.807464in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.810654in}{0.616795in}}{\pgfqpoint{1.812446in}{0.621122in}}{\pgfqpoint{1.812446in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.812446in}{0.630145in}}{\pgfqpoint{1.810654in}{0.634472in}}{\pgfqpoint{1.807464in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.804274in}{0.640852in}}{\pgfqpoint{1.799947in}{0.642644in}}{\pgfqpoint{1.795436in}{0.642644in}}%
\pgfpathcurveto{\pgfqpoint{1.790924in}{0.642644in}}{\pgfqpoint{1.786597in}{0.640852in}}{\pgfqpoint{1.783408in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.780218in}{0.634472in}}{\pgfqpoint{1.778425in}{0.630145in}}{\pgfqpoint{1.778425in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.778425in}{0.621122in}}{\pgfqpoint{1.780218in}{0.616795in}}{\pgfqpoint{1.783408in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.786597in}{0.610416in}}{\pgfqpoint{1.790924in}{0.608623in}}{\pgfqpoint{1.795436in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{1.795436in}{0.608623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586968in}{1.035459in}}%
\pgfpathcurveto{\pgfqpoint{0.591479in}{1.035459in}}{\pgfqpoint{0.595806in}{1.037251in}}{\pgfqpoint{0.598996in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.602186in}{1.043631in}}{\pgfqpoint{0.603978in}{1.047958in}}{\pgfqpoint{0.603978in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.603978in}{1.056981in}}{\pgfqpoint{0.602186in}{1.061308in}}{\pgfqpoint{0.598996in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.595806in}{1.067687in}}{\pgfqpoint{0.591479in}{1.069480in}}{\pgfqpoint{0.586968in}{1.069480in}}%
\pgfpathcurveto{\pgfqpoint{0.582457in}{1.069480in}}{\pgfqpoint{0.578130in}{1.067687in}}{\pgfqpoint{0.574940in}{1.064498in}}%
\pgfpathcurveto{\pgfqpoint{0.571750in}{1.061308in}}{\pgfqpoint{0.569958in}{1.056981in}}{\pgfqpoint{0.569958in}{1.052469in}}%
\pgfpathcurveto{\pgfqpoint{0.569958in}{1.047958in}}{\pgfqpoint{0.571750in}{1.043631in}}{\pgfqpoint{0.574940in}{1.040441in}}%
\pgfpathcurveto{\pgfqpoint{0.578130in}{1.037251in}}{\pgfqpoint{0.582457in}{1.035459in}}{\pgfqpoint{0.586968in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{0.586968in}{1.035459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050348in}{0.957853in}}%
\pgfpathcurveto{\pgfqpoint{1.054859in}{0.957853in}}{\pgfqpoint{1.059186in}{0.959645in}}{\pgfqpoint{1.062376in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{1.065566in}{0.966025in}}{\pgfqpoint{1.067358in}{0.970352in}}{\pgfqpoint{1.067358in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{1.067358in}{0.979374in}}{\pgfqpoint{1.065566in}{0.983701in}}{\pgfqpoint{1.062376in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{1.059186in}{0.990081in}}{\pgfqpoint{1.054859in}{0.991873in}}{\pgfqpoint{1.050348in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{1.045837in}{0.991873in}}{\pgfqpoint{1.041510in}{0.990081in}}{\pgfqpoint{1.038320in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{1.035130in}{0.983701in}}{\pgfqpoint{1.033338in}{0.979374in}}{\pgfqpoint{1.033338in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{1.033338in}{0.970352in}}{\pgfqpoint{1.035130in}{0.966025in}}{\pgfqpoint{1.038320in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{1.041510in}{0.959645in}}{\pgfqpoint{1.045837in}{0.957853in}}{\pgfqpoint{1.050348in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{1.050348in}{0.957853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597316in}{0.996656in}}%
\pgfpathcurveto{\pgfqpoint{0.601828in}{0.996656in}}{\pgfqpoint{0.606155in}{0.998448in}}{\pgfqpoint{0.609345in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.612534in}{1.004828in}}{\pgfqpoint{0.614327in}{1.009155in}}{\pgfqpoint{0.614327in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.614327in}{1.018177in}}{\pgfqpoint{0.612534in}{1.022504in}}{\pgfqpoint{0.609345in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.606155in}{1.028884in}}{\pgfqpoint{0.601828in}{1.030677in}}{\pgfqpoint{0.597316in}{1.030677in}}%
\pgfpathcurveto{\pgfqpoint{0.592805in}{1.030677in}}{\pgfqpoint{0.588478in}{1.028884in}}{\pgfqpoint{0.585288in}{1.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.582098in}{1.022504in}}{\pgfqpoint{0.580306in}{1.018177in}}{\pgfqpoint{0.580306in}{1.013666in}}%
\pgfpathcurveto{\pgfqpoint{0.580306in}{1.009155in}}{\pgfqpoint{0.582098in}{1.004828in}}{\pgfqpoint{0.585288in}{1.001638in}}%
\pgfpathcurveto{\pgfqpoint{0.588478in}{0.998448in}}{\pgfqpoint{0.592805in}{0.996656in}}{\pgfqpoint{0.597316in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{0.597316in}{0.996656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138084in}{0.531017in}}%
\pgfpathcurveto{\pgfqpoint{2.142595in}{0.531017in}}{\pgfqpoint{2.146922in}{0.532809in}}{\pgfqpoint{2.150112in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{2.153302in}{0.539189in}}{\pgfqpoint{2.155094in}{0.543516in}}{\pgfqpoint{2.155094in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{2.155094in}{0.552538in}}{\pgfqpoint{2.153302in}{0.556865in}}{\pgfqpoint{2.150112in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{2.146922in}{0.563245in}}{\pgfqpoint{2.142595in}{0.565037in}}{\pgfqpoint{2.138084in}{0.565037in}}%
\pgfpathcurveto{\pgfqpoint{2.133573in}{0.565037in}}{\pgfqpoint{2.129246in}{0.563245in}}{\pgfqpoint{2.126056in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{2.122866in}{0.556865in}}{\pgfqpoint{2.121074in}{0.552538in}}{\pgfqpoint{2.121074in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{2.121074in}{0.543516in}}{\pgfqpoint{2.122866in}{0.539189in}}{\pgfqpoint{2.126056in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{2.129246in}{0.532809in}}{\pgfqpoint{2.133573in}{0.531017in}}{\pgfqpoint{2.138084in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{2.138084in}{0.531017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231220in}{0.492213in}}%
\pgfpathcurveto{\pgfqpoint{2.235731in}{0.492213in}}{\pgfqpoint{2.240058in}{0.494006in}}{\pgfqpoint{2.243248in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{2.246438in}{0.500386in}}{\pgfqpoint{2.248230in}{0.504713in}}{\pgfqpoint{2.248230in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{2.248230in}{0.513735in}}{\pgfqpoint{2.246438in}{0.518062in}}{\pgfqpoint{2.243248in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{2.240058in}{0.524442in}}{\pgfqpoint{2.235731in}{0.526234in}}{\pgfqpoint{2.231220in}{0.526234in}}%
\pgfpathcurveto{\pgfqpoint{2.226709in}{0.526234in}}{\pgfqpoint{2.222382in}{0.524442in}}{\pgfqpoint{2.219192in}{0.521252in}}%
\pgfpathcurveto{\pgfqpoint{2.216002in}{0.518062in}}{\pgfqpoint{2.214210in}{0.513735in}}{\pgfqpoint{2.214210in}{0.509224in}}%
\pgfpathcurveto{\pgfqpoint{2.214210in}{0.504713in}}{\pgfqpoint{2.216002in}{0.500386in}}{\pgfqpoint{2.219192in}{0.497196in}}%
\pgfpathcurveto{\pgfqpoint{2.222382in}{0.494006in}}{\pgfqpoint{2.226709in}{0.492213in}}{\pgfqpoint{2.231220in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{2.231220in}{0.492213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464286in}{0.763836in}}%
\pgfpathcurveto{\pgfqpoint{1.468797in}{0.763836in}}{\pgfqpoint{1.473124in}{0.765629in}}{\pgfqpoint{1.476314in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.479504in}{0.772008in}}{\pgfqpoint{1.481296in}{0.776335in}}{\pgfqpoint{1.481296in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.481296in}{0.785358in}}{\pgfqpoint{1.479504in}{0.789685in}}{\pgfqpoint{1.476314in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.473124in}{0.796065in}}{\pgfqpoint{1.468797in}{0.797857in}}{\pgfqpoint{1.464286in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{1.459774in}{0.797857in}}{\pgfqpoint{1.455447in}{0.796065in}}{\pgfqpoint{1.452257in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.449068in}{0.789685in}}{\pgfqpoint{1.447275in}{0.785358in}}{\pgfqpoint{1.447275in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.447275in}{0.776335in}}{\pgfqpoint{1.449068in}{0.772008in}}{\pgfqpoint{1.452257in}{0.768818in}}%
\pgfpathcurveto{\pgfqpoint{1.455447in}{0.765629in}}{\pgfqpoint{1.459774in}{0.763836in}}{\pgfqpoint{1.464286in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{1.464286in}{0.763836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939965in}{0.453410in}}%
\pgfpathcurveto{\pgfqpoint{0.944476in}{0.453410in}}{\pgfqpoint{0.948803in}{0.455202in}}{\pgfqpoint{0.951993in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{0.955183in}{0.461582in}}{\pgfqpoint{0.956975in}{0.465909in}}{\pgfqpoint{0.956975in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{0.956975in}{0.474932in}}{\pgfqpoint{0.955183in}{0.479259in}}{\pgfqpoint{0.951993in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{0.948803in}{0.485639in}}{\pgfqpoint{0.944476in}{0.487431in}}{\pgfqpoint{0.939965in}{0.487431in}}%
\pgfpathcurveto{\pgfqpoint{0.935454in}{0.487431in}}{\pgfqpoint{0.931126in}{0.485639in}}{\pgfqpoint{0.927937in}{0.482449in}}%
\pgfpathcurveto{\pgfqpoint{0.924747in}{0.479259in}}{\pgfqpoint{0.922954in}{0.474932in}}{\pgfqpoint{0.922954in}{0.470421in}}%
\pgfpathcurveto{\pgfqpoint{0.922954in}{0.465909in}}{\pgfqpoint{0.924747in}{0.461582in}}{\pgfqpoint{0.927937in}{0.458392in}}%
\pgfpathcurveto{\pgfqpoint{0.931126in}{0.455202in}}{\pgfqpoint{0.935454in}{0.453410in}}{\pgfqpoint{0.939965in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{0.939965in}{0.453410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638710in}{0.841443in}}%
\pgfpathcurveto{\pgfqpoint{0.643221in}{0.841443in}}{\pgfqpoint{0.647548in}{0.843235in}}{\pgfqpoint{0.650738in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{0.653928in}{0.849615in}}{\pgfqpoint{0.655720in}{0.853942in}}{\pgfqpoint{0.655720in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{0.655720in}{0.862964in}}{\pgfqpoint{0.653928in}{0.867291in}}{\pgfqpoint{0.650738in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{0.647548in}{0.873671in}}{\pgfqpoint{0.643221in}{0.875463in}}{\pgfqpoint{0.638710in}{0.875463in}}%
\pgfpathcurveto{\pgfqpoint{0.634199in}{0.875463in}}{\pgfqpoint{0.629872in}{0.873671in}}{\pgfqpoint{0.626682in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{0.623492in}{0.867291in}}{\pgfqpoint{0.621700in}{0.862964in}}{\pgfqpoint{0.621700in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{0.621700in}{0.853942in}}{\pgfqpoint{0.623492in}{0.849615in}}{\pgfqpoint{0.626682in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{0.629872in}{0.843235in}}{\pgfqpoint{0.634199in}{0.841443in}}{\pgfqpoint{0.638710in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{0.638710in}{0.841443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921567in}{0.841443in}}%
\pgfpathcurveto{\pgfqpoint{0.926079in}{0.841443in}}{\pgfqpoint{0.930406in}{0.843235in}}{\pgfqpoint{0.933596in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{0.936786in}{0.849615in}}{\pgfqpoint{0.938578in}{0.853942in}}{\pgfqpoint{0.938578in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{0.938578in}{0.862964in}}{\pgfqpoint{0.936786in}{0.867291in}}{\pgfqpoint{0.933596in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{0.930406in}{0.873671in}}{\pgfqpoint{0.926079in}{0.875463in}}{\pgfqpoint{0.921567in}{0.875463in}}%
\pgfpathcurveto{\pgfqpoint{0.917056in}{0.875463in}}{\pgfqpoint{0.912729in}{0.873671in}}{\pgfqpoint{0.909539in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{0.906349in}{0.867291in}}{\pgfqpoint{0.904557in}{0.862964in}}{\pgfqpoint{0.904557in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{0.904557in}{0.853942in}}{\pgfqpoint{0.906349in}{0.849615in}}{\pgfqpoint{0.909539in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{0.912729in}{0.843235in}}{\pgfqpoint{0.917056in}{0.841443in}}{\pgfqpoint{0.921567in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{0.921567in}{0.841443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376899in}{0.414607in}}%
\pgfpathcurveto{\pgfqpoint{1.381410in}{0.414607in}}{\pgfqpoint{1.385737in}{0.416399in}}{\pgfqpoint{1.388927in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{1.392117in}{0.422779in}}{\pgfqpoint{1.393909in}{0.427106in}}{\pgfqpoint{1.393909in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{1.393909in}{0.436128in}}{\pgfqpoint{1.392117in}{0.440455in}}{\pgfqpoint{1.388927in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{1.385737in}{0.446835in}}{\pgfqpoint{1.381410in}{0.448628in}}{\pgfqpoint{1.376899in}{0.448628in}}%
\pgfpathcurveto{\pgfqpoint{1.372388in}{0.448628in}}{\pgfqpoint{1.368061in}{0.446835in}}{\pgfqpoint{1.364871in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{1.361681in}{0.440455in}}{\pgfqpoint{1.359888in}{0.436128in}}{\pgfqpoint{1.359888in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{1.359888in}{0.427106in}}{\pgfqpoint{1.361681in}{0.422779in}}{\pgfqpoint{1.364871in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{1.368061in}{0.416399in}}{\pgfqpoint{1.372388in}{0.414607in}}{\pgfqpoint{1.376899in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{1.376899in}{0.414607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298711in}{0.841443in}}%
\pgfpathcurveto{\pgfqpoint{1.303222in}{0.841443in}}{\pgfqpoint{1.307549in}{0.843235in}}{\pgfqpoint{1.310739in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{1.313929in}{0.849615in}}{\pgfqpoint{1.315721in}{0.853942in}}{\pgfqpoint{1.315721in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{1.315721in}{0.862964in}}{\pgfqpoint{1.313929in}{0.867291in}}{\pgfqpoint{1.310739in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{1.307549in}{0.873671in}}{\pgfqpoint{1.303222in}{0.875463in}}{\pgfqpoint{1.298711in}{0.875463in}}%
\pgfpathcurveto{\pgfqpoint{1.294199in}{0.875463in}}{\pgfqpoint{1.289872in}{0.873671in}}{\pgfqpoint{1.286682in}{0.870481in}}%
\pgfpathcurveto{\pgfqpoint{1.283493in}{0.867291in}}{\pgfqpoint{1.281700in}{0.862964in}}{\pgfqpoint{1.281700in}{0.858453in}}%
\pgfpathcurveto{\pgfqpoint{1.281700in}{0.853942in}}{\pgfqpoint{1.283493in}{0.849615in}}{\pgfqpoint{1.286682in}{0.846425in}}%
\pgfpathcurveto{\pgfqpoint{1.289872in}{0.843235in}}{\pgfqpoint{1.294199in}{0.841443in}}{\pgfqpoint{1.298711in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.298711in}{0.841443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252718in}{0.531017in}}%
\pgfpathcurveto{\pgfqpoint{1.257229in}{0.531017in}}{\pgfqpoint{1.261556in}{0.532809in}}{\pgfqpoint{1.264746in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.267936in}{0.539189in}}{\pgfqpoint{1.269728in}{0.543516in}}{\pgfqpoint{1.269728in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.269728in}{0.552538in}}{\pgfqpoint{1.267936in}{0.556865in}}{\pgfqpoint{1.264746in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.261556in}{0.563245in}}{\pgfqpoint{1.257229in}{0.565037in}}{\pgfqpoint{1.252718in}{0.565037in}}%
\pgfpathcurveto{\pgfqpoint{1.248206in}{0.565037in}}{\pgfqpoint{1.243879in}{0.563245in}}{\pgfqpoint{1.240689in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.237500in}{0.556865in}}{\pgfqpoint{1.235707in}{0.552538in}}{\pgfqpoint{1.235707in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.235707in}{0.543516in}}{\pgfqpoint{1.237500in}{0.539189in}}{\pgfqpoint{1.240689in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.243879in}{0.532809in}}{\pgfqpoint{1.248206in}{0.531017in}}{\pgfqpoint{1.252718in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{1.252718in}{0.531017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045749in}{0.725033in}}%
\pgfpathcurveto{\pgfqpoint{1.050260in}{0.725033in}}{\pgfqpoint{1.054587in}{0.726825in}}{\pgfqpoint{1.057777in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.060967in}{0.733205in}}{\pgfqpoint{1.062759in}{0.737532in}}{\pgfqpoint{1.062759in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.062759in}{0.746555in}}{\pgfqpoint{1.060967in}{0.750882in}}{\pgfqpoint{1.057777in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.054587in}{0.757261in}}{\pgfqpoint{1.050260in}{0.759054in}}{\pgfqpoint{1.045749in}{0.759054in}}%
\pgfpathcurveto{\pgfqpoint{1.041238in}{0.759054in}}{\pgfqpoint{1.036911in}{0.757261in}}{\pgfqpoint{1.033721in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.030531in}{0.750882in}}{\pgfqpoint{1.028738in}{0.746555in}}{\pgfqpoint{1.028738in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.028738in}{0.737532in}}{\pgfqpoint{1.030531in}{0.733205in}}{\pgfqpoint{1.033721in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.036911in}{0.726825in}}{\pgfqpoint{1.041238in}{0.725033in}}{\pgfqpoint{1.045749in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{0.725033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618013in}{0.919049in}}%
\pgfpathcurveto{\pgfqpoint{0.622524in}{0.919049in}}{\pgfqpoint{0.626851in}{0.920842in}}{\pgfqpoint{0.630041in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.633231in}{0.927221in}}{\pgfqpoint{0.635024in}{0.931548in}}{\pgfqpoint{0.635024in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.635024in}{0.940571in}}{\pgfqpoint{0.633231in}{0.944898in}}{\pgfqpoint{0.630041in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.626851in}{0.951278in}}{\pgfqpoint{0.622524in}{0.953070in}}{\pgfqpoint{0.618013in}{0.953070in}}%
\pgfpathcurveto{\pgfqpoint{0.613502in}{0.953070in}}{\pgfqpoint{0.609175in}{0.951278in}}{\pgfqpoint{0.605985in}{0.948088in}}%
\pgfpathcurveto{\pgfqpoint{0.602795in}{0.944898in}}{\pgfqpoint{0.601003in}{0.940571in}}{\pgfqpoint{0.601003in}{0.936060in}}%
\pgfpathcurveto{\pgfqpoint{0.601003in}{0.931548in}}{\pgfqpoint{0.602795in}{0.927221in}}{\pgfqpoint{0.605985in}{0.924032in}}%
\pgfpathcurveto{\pgfqpoint{0.609175in}{0.920842in}}{\pgfqpoint{0.613502in}{0.919049in}}{\pgfqpoint{0.618013in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{0.618013in}{0.919049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013554in}{0.608623in}}%
\pgfpathcurveto{\pgfqpoint{1.018065in}{0.608623in}}{\pgfqpoint{1.022392in}{0.610416in}}{\pgfqpoint{1.025582in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.028772in}{0.616795in}}{\pgfqpoint{1.030564in}{0.621122in}}{\pgfqpoint{1.030564in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.030564in}{0.630145in}}{\pgfqpoint{1.028772in}{0.634472in}}{\pgfqpoint{1.025582in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.022392in}{0.640852in}}{\pgfqpoint{1.018065in}{0.642644in}}{\pgfqpoint{1.013554in}{0.642644in}}%
\pgfpathcurveto{\pgfqpoint{1.009042in}{0.642644in}}{\pgfqpoint{1.004715in}{0.640852in}}{\pgfqpoint{1.001525in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{0.998336in}{0.634472in}}{\pgfqpoint{0.996543in}{0.630145in}}{\pgfqpoint{0.996543in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{0.996543in}{0.621122in}}{\pgfqpoint{0.998336in}{0.616795in}}{\pgfqpoint{1.001525in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.004715in}{0.610416in}}{\pgfqpoint{1.009042in}{0.608623in}}{\pgfqpoint{1.013554in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{0.608623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796236in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{0.800748in}{0.880246in}}{\pgfqpoint{0.805075in}{0.882038in}}{\pgfqpoint{0.808265in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{0.811454in}{0.888418in}}{\pgfqpoint{0.813247in}{0.892745in}}{\pgfqpoint{0.813247in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{0.813247in}{0.901768in}}{\pgfqpoint{0.811454in}{0.906095in}}{\pgfqpoint{0.808265in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{0.805075in}{0.912474in}}{\pgfqpoint{0.800748in}{0.914267in}}{\pgfqpoint{0.796236in}{0.914267in}}%
\pgfpathcurveto{\pgfqpoint{0.791725in}{0.914267in}}{\pgfqpoint{0.787398in}{0.912474in}}{\pgfqpoint{0.784208in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{0.781018in}{0.906095in}}{\pgfqpoint{0.779226in}{0.901768in}}{\pgfqpoint{0.779226in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{0.779226in}{0.892745in}}{\pgfqpoint{0.781018in}{0.888418in}}{\pgfqpoint{0.784208in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{0.787398in}{0.882038in}}{\pgfqpoint{0.791725in}{0.880246in}}{\pgfqpoint{0.796236in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{0.796236in}{0.880246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960662in}{0.414607in}}%
\pgfpathcurveto{\pgfqpoint{0.965173in}{0.414607in}}{\pgfqpoint{0.969500in}{0.416399in}}{\pgfqpoint{0.972690in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{0.975880in}{0.422779in}}{\pgfqpoint{0.977672in}{0.427106in}}{\pgfqpoint{0.977672in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{0.977672in}{0.436128in}}{\pgfqpoint{0.975880in}{0.440455in}}{\pgfqpoint{0.972690in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{0.969500in}{0.446835in}}{\pgfqpoint{0.965173in}{0.448628in}}{\pgfqpoint{0.960662in}{0.448628in}}%
\pgfpathcurveto{\pgfqpoint{0.956150in}{0.448628in}}{\pgfqpoint{0.951823in}{0.446835in}}{\pgfqpoint{0.948633in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{0.945444in}{0.440455in}}{\pgfqpoint{0.943651in}{0.436128in}}{\pgfqpoint{0.943651in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{0.943651in}{0.427106in}}{\pgfqpoint{0.945444in}{0.422779in}}{\pgfqpoint{0.948633in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{0.951823in}{0.416399in}}{\pgfqpoint{0.956150in}{0.414607in}}{\pgfqpoint{0.960662in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{0.960662in}{0.414607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880174in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{0.884685in}{0.880246in}}{\pgfqpoint{0.889012in}{0.882038in}}{\pgfqpoint{0.892202in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{0.895392in}{0.888418in}}{\pgfqpoint{0.897184in}{0.892745in}}{\pgfqpoint{0.897184in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{0.897184in}{0.901768in}}{\pgfqpoint{0.895392in}{0.906095in}}{\pgfqpoint{0.892202in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{0.889012in}{0.912474in}}{\pgfqpoint{0.884685in}{0.914267in}}{\pgfqpoint{0.880174in}{0.914267in}}%
\pgfpathcurveto{\pgfqpoint{0.875663in}{0.914267in}}{\pgfqpoint{0.871335in}{0.912474in}}{\pgfqpoint{0.868146in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{0.864956in}{0.906095in}}{\pgfqpoint{0.863163in}{0.901768in}}{\pgfqpoint{0.863163in}{0.897256in}}%
\pgfpathcurveto{\pgfqpoint{0.863163in}{0.892745in}}{\pgfqpoint{0.864956in}{0.888418in}}{\pgfqpoint{0.868146in}{0.885228in}}%
\pgfpathcurveto{\pgfqpoint{0.871335in}{0.882038in}}{\pgfqpoint{0.875663in}{0.880246in}}{\pgfqpoint{0.880174in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{0.880174in}{0.880246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877874in}{0.569820in}}%
\pgfpathcurveto{\pgfqpoint{0.882385in}{0.569820in}}{\pgfqpoint{0.886712in}{0.571612in}}{\pgfqpoint{0.889902in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{0.893092in}{0.577992in}}{\pgfqpoint{0.894884in}{0.582319in}}{\pgfqpoint{0.894884in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{0.894884in}{0.591341in}}{\pgfqpoint{0.893092in}{0.595669in}}{\pgfqpoint{0.889902in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{0.886712in}{0.602048in}}{\pgfqpoint{0.882385in}{0.603841in}}{\pgfqpoint{0.877874in}{0.603841in}}%
\pgfpathcurveto{\pgfqpoint{0.873363in}{0.603841in}}{\pgfqpoint{0.869036in}{0.602048in}}{\pgfqpoint{0.865846in}{0.598858in}}%
\pgfpathcurveto{\pgfqpoint{0.862656in}{0.595669in}}{\pgfqpoint{0.860864in}{0.591341in}}{\pgfqpoint{0.860864in}{0.586830in}}%
\pgfpathcurveto{\pgfqpoint{0.860864in}{0.582319in}}{\pgfqpoint{0.862656in}{0.577992in}}{\pgfqpoint{0.865846in}{0.574802in}}%
\pgfpathcurveto{\pgfqpoint{0.869036in}{0.571612in}}{\pgfqpoint{0.873363in}{0.569820in}}{\pgfqpoint{0.877874in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{0.877874in}{0.569820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951463in}{0.686230in}}%
\pgfpathcurveto{\pgfqpoint{0.955974in}{0.686230in}}{\pgfqpoint{0.960301in}{0.688022in}}{\pgfqpoint{0.963491in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{0.966681in}{0.694402in}}{\pgfqpoint{0.968473in}{0.698729in}}{\pgfqpoint{0.968473in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{0.968473in}{0.707751in}}{\pgfqpoint{0.966681in}{0.712078in}}{\pgfqpoint{0.963491in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{0.960301in}{0.718458in}}{\pgfqpoint{0.955974in}{0.720250in}}{\pgfqpoint{0.951463in}{0.720250in}}%
\pgfpathcurveto{\pgfqpoint{0.946952in}{0.720250in}}{\pgfqpoint{0.942625in}{0.718458in}}{\pgfqpoint{0.939435in}{0.715268in}}%
\pgfpathcurveto{\pgfqpoint{0.936245in}{0.712078in}}{\pgfqpoint{0.934453in}{0.707751in}}{\pgfqpoint{0.934453in}{0.703240in}}%
\pgfpathcurveto{\pgfqpoint{0.934453in}{0.698729in}}{\pgfqpoint{0.936245in}{0.694402in}}{\pgfqpoint{0.939435in}{0.691212in}}%
\pgfpathcurveto{\pgfqpoint{0.942625in}{0.688022in}}{\pgfqpoint{0.946952in}{0.686230in}}{\pgfqpoint{0.951463in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{0.951463in}{0.686230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607665in}{0.957853in}}%
\pgfpathcurveto{\pgfqpoint{0.612176in}{0.957853in}}{\pgfqpoint{0.616503in}{0.959645in}}{\pgfqpoint{0.619693in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.622883in}{0.966025in}}{\pgfqpoint{0.624675in}{0.970352in}}{\pgfqpoint{0.624675in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.624675in}{0.979374in}}{\pgfqpoint{0.622883in}{0.983701in}}{\pgfqpoint{0.619693in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.616503in}{0.990081in}}{\pgfqpoint{0.612176in}{0.991873in}}{\pgfqpoint{0.607665in}{0.991873in}}%
\pgfpathcurveto{\pgfqpoint{0.603154in}{0.991873in}}{\pgfqpoint{0.598827in}{0.990081in}}{\pgfqpoint{0.595637in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{0.592447in}{0.983701in}}{\pgfqpoint{0.590654in}{0.979374in}}{\pgfqpoint{0.590654in}{0.974863in}}%
\pgfpathcurveto{\pgfqpoint{0.590654in}{0.970352in}}{\pgfqpoint{0.592447in}{0.966025in}}{\pgfqpoint{0.595637in}{0.962835in}}%
\pgfpathcurveto{\pgfqpoint{0.598827in}{0.959645in}}{\pgfqpoint{0.603154in}{0.957853in}}{\pgfqpoint{0.607665in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{0.607665in}{0.957853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753693in}{0.802640in}}%
\pgfpathcurveto{\pgfqpoint{0.758204in}{0.802640in}}{\pgfqpoint{0.762531in}{0.804432in}}{\pgfqpoint{0.765721in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{0.768911in}{0.810812in}}{\pgfqpoint{0.770703in}{0.815139in}}{\pgfqpoint{0.770703in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{0.770703in}{0.824161in}}{\pgfqpoint{0.768911in}{0.828488in}}{\pgfqpoint{0.765721in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{0.762531in}{0.834868in}}{\pgfqpoint{0.758204in}{0.836660in}}{\pgfqpoint{0.753693in}{0.836660in}}%
\pgfpathcurveto{\pgfqpoint{0.749182in}{0.836660in}}{\pgfqpoint{0.744855in}{0.834868in}}{\pgfqpoint{0.741665in}{0.831678in}}%
\pgfpathcurveto{\pgfqpoint{0.738475in}{0.828488in}}{\pgfqpoint{0.736682in}{0.824161in}}{\pgfqpoint{0.736682in}{0.819650in}}%
\pgfpathcurveto{\pgfqpoint{0.736682in}{0.815139in}}{\pgfqpoint{0.738475in}{0.810812in}}{\pgfqpoint{0.741665in}{0.807622in}}%
\pgfpathcurveto{\pgfqpoint{0.744855in}{0.804432in}}{\pgfqpoint{0.749182in}{0.802640in}}{\pgfqpoint{0.753693in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.802640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585017in}{0.414607in}}%
\pgfpathcurveto{\pgfqpoint{1.589529in}{0.414607in}}{\pgfqpoint{1.593856in}{0.416399in}}{\pgfqpoint{1.597046in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{1.600235in}{0.422779in}}{\pgfqpoint{1.602028in}{0.427106in}}{\pgfqpoint{1.602028in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{1.602028in}{0.436128in}}{\pgfqpoint{1.600235in}{0.440455in}}{\pgfqpoint{1.597046in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{1.593856in}{0.446835in}}{\pgfqpoint{1.589529in}{0.448628in}}{\pgfqpoint{1.585017in}{0.448628in}}%
\pgfpathcurveto{\pgfqpoint{1.580506in}{0.448628in}}{\pgfqpoint{1.576179in}{0.446835in}}{\pgfqpoint{1.572989in}{0.443645in}}%
\pgfpathcurveto{\pgfqpoint{1.569799in}{0.440455in}}{\pgfqpoint{1.568007in}{0.436128in}}{\pgfqpoint{1.568007in}{0.431617in}}%
\pgfpathcurveto{\pgfqpoint{1.568007in}{0.427106in}}{\pgfqpoint{1.569799in}{0.422779in}}{\pgfqpoint{1.572989in}{0.419589in}}%
\pgfpathcurveto{\pgfqpoint{1.576179in}{0.416399in}}{\pgfqpoint{1.580506in}{0.414607in}}{\pgfqpoint{1.585017in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{1.585017in}{0.414607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783937in}{0.531017in}}%
\pgfpathcurveto{\pgfqpoint{1.788449in}{0.531017in}}{\pgfqpoint{1.792776in}{0.532809in}}{\pgfqpoint{1.795966in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.799155in}{0.539189in}}{\pgfqpoint{1.800948in}{0.543516in}}{\pgfqpoint{1.800948in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.800948in}{0.552538in}}{\pgfqpoint{1.799155in}{0.556865in}}{\pgfqpoint{1.795966in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.792776in}{0.563245in}}{\pgfqpoint{1.788449in}{0.565037in}}{\pgfqpoint{1.783937in}{0.565037in}}%
\pgfpathcurveto{\pgfqpoint{1.779426in}{0.565037in}}{\pgfqpoint{1.775099in}{0.563245in}}{\pgfqpoint{1.771909in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.768719in}{0.556865in}}{\pgfqpoint{1.766927in}{0.552538in}}{\pgfqpoint{1.766927in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.766927in}{0.543516in}}{\pgfqpoint{1.768719in}{0.539189in}}{\pgfqpoint{1.771909in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.775099in}{0.532809in}}{\pgfqpoint{1.779426in}{0.531017in}}{\pgfqpoint{1.783937in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{1.783937in}{0.531017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429791in}{0.531017in}}%
\pgfpathcurveto{\pgfqpoint{1.434302in}{0.531017in}}{\pgfqpoint{1.438629in}{0.532809in}}{\pgfqpoint{1.441819in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.445009in}{0.539189in}}{\pgfqpoint{1.446801in}{0.543516in}}{\pgfqpoint{1.446801in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.446801in}{0.552538in}}{\pgfqpoint{1.445009in}{0.556865in}}{\pgfqpoint{1.441819in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.438629in}{0.563245in}}{\pgfqpoint{1.434302in}{0.565037in}}{\pgfqpoint{1.429791in}{0.565037in}}%
\pgfpathcurveto{\pgfqpoint{1.425280in}{0.565037in}}{\pgfqpoint{1.420953in}{0.563245in}}{\pgfqpoint{1.417763in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{1.414573in}{0.556865in}}{\pgfqpoint{1.412780in}{0.552538in}}{\pgfqpoint{1.412780in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{1.412780in}{0.543516in}}{\pgfqpoint{1.414573in}{0.539189in}}{\pgfqpoint{1.417763in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{1.420953in}{0.532809in}}{\pgfqpoint{1.425280in}{0.531017in}}{\pgfqpoint{1.429791in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{0.531017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482683in}{0.608623in}}%
\pgfpathcurveto{\pgfqpoint{1.487194in}{0.608623in}}{\pgfqpoint{1.491521in}{0.610416in}}{\pgfqpoint{1.494711in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.497901in}{0.616795in}}{\pgfqpoint{1.499693in}{0.621122in}}{\pgfqpoint{1.499693in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.499693in}{0.630145in}}{\pgfqpoint{1.497901in}{0.634472in}}{\pgfqpoint{1.494711in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.491521in}{0.640852in}}{\pgfqpoint{1.487194in}{0.642644in}}{\pgfqpoint{1.482683in}{0.642644in}}%
\pgfpathcurveto{\pgfqpoint{1.478172in}{0.642644in}}{\pgfqpoint{1.473845in}{0.640852in}}{\pgfqpoint{1.470655in}{0.637662in}}%
\pgfpathcurveto{\pgfqpoint{1.467465in}{0.634472in}}{\pgfqpoint{1.465673in}{0.630145in}}{\pgfqpoint{1.465673in}{0.625634in}}%
\pgfpathcurveto{\pgfqpoint{1.465673in}{0.621122in}}{\pgfqpoint{1.467465in}{0.616795in}}{\pgfqpoint{1.470655in}{0.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.473845in}{0.610416in}}{\pgfqpoint{1.478172in}{0.608623in}}{\pgfqpoint{1.482683in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{1.482683in}{0.608623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898571in}{0.531017in}}%
\pgfpathcurveto{\pgfqpoint{0.903082in}{0.531017in}}{\pgfqpoint{0.907409in}{0.532809in}}{\pgfqpoint{0.910599in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{0.913789in}{0.539189in}}{\pgfqpoint{0.915581in}{0.543516in}}{\pgfqpoint{0.915581in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{0.915581in}{0.552538in}}{\pgfqpoint{0.913789in}{0.556865in}}{\pgfqpoint{0.910599in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{0.907409in}{0.563245in}}{\pgfqpoint{0.903082in}{0.565037in}}{\pgfqpoint{0.898571in}{0.565037in}}%
\pgfpathcurveto{\pgfqpoint{0.894060in}{0.565037in}}{\pgfqpoint{0.889733in}{0.563245in}}{\pgfqpoint{0.886543in}{0.560055in}}%
\pgfpathcurveto{\pgfqpoint{0.883353in}{0.556865in}}{\pgfqpoint{0.881561in}{0.552538in}}{\pgfqpoint{0.881561in}{0.548027in}}%
\pgfpathcurveto{\pgfqpoint{0.881561in}{0.543516in}}{\pgfqpoint{0.883353in}{0.539189in}}{\pgfqpoint{0.886543in}{0.535999in}}%
\pgfpathcurveto{\pgfqpoint{0.889733in}{0.532809in}}{\pgfqpoint{0.894060in}{0.531017in}}{\pgfqpoint{0.898571in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{0.898571in}{0.531017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672404in}{0.725033in}}%
\pgfpathcurveto{\pgfqpoint{1.676915in}{0.725033in}}{\pgfqpoint{1.681242in}{0.726825in}}{\pgfqpoint{1.684432in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.687622in}{0.733205in}}{\pgfqpoint{1.689415in}{0.737532in}}{\pgfqpoint{1.689415in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.689415in}{0.746555in}}{\pgfqpoint{1.687622in}{0.750882in}}{\pgfqpoint{1.684432in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.681242in}{0.757261in}}{\pgfqpoint{1.676915in}{0.759054in}}{\pgfqpoint{1.672404in}{0.759054in}}%
\pgfpathcurveto{\pgfqpoint{1.667893in}{0.759054in}}{\pgfqpoint{1.663566in}{0.757261in}}{\pgfqpoint{1.660376in}{0.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.657186in}{0.750882in}}{\pgfqpoint{1.655394in}{0.746555in}}{\pgfqpoint{1.655394in}{0.742043in}}%
\pgfpathcurveto{\pgfqpoint{1.655394in}{0.737532in}}{\pgfqpoint{1.657186in}{0.733205in}}{\pgfqpoint{1.660376in}{0.730015in}}%
\pgfpathcurveto{\pgfqpoint{1.663566in}{0.726825in}}{\pgfqpoint{1.667893in}{0.725033in}}{\pgfqpoint{1.672404in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{1.672404in}{0.725033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418642in}{0.509224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004704in}{0.664437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487282in}{0.858453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383798in}{0.897256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694251in}{0.780847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797735in}{0.742043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522126in}{0.470421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590767in}{0.819650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073345in}{1.013666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969860in}{1.052469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315157in}{0.548027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280313in}{0.936060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108189in}{0.625634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901220in}{0.703240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625610in}{0.431617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211673in}{0.586830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176829in}{0.974863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544424in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544424in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981358in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981358in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418293in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855227in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855227in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292161in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292161in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729095in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729095in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636760in,y=0.125003in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p\) / link bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435191in}{0.392814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.363879in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435191in}{0.597609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.568674in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435191in}{0.802404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.773469in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435191in}{1.007199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.978264in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125003in,y=0.720486in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle e\) / link bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435191in}{0.351855in}}{\pgfqpoint{2.403138in}{0.737262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.845456in}{1.099117in}}%
\pgfpathlineto{\pgfqpoint{2.848328in}{0.348105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435191in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.435191in}{1.089117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838328in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.838328in}{1.089117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435191in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.838328in}{0.351855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435191in}{1.089117in}}%
\pgfpathlineto{\pgfqpoint{2.838328in}{1.089117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794635in,y=0.720486in,right,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont n = 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{3.038809in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{3.038809in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.958485in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.958485in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960000in}{0.350000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.610000in]{lat-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038809in}{0.519974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136031in, y=0.491039in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038809in}{0.706774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136031in, y=0.677839in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038809in}{0.893573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136031in, y=0.864638in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038809in}{1.080373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136031in, y=1.051438in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038809in}{1.267172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136031in, y=1.238237in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038809in}{1.453972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136031in, y=1.425036in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038809in}{1.640771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136031in, y=1.611836in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038809in}{1.827570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136031in, y=1.798635in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368673in,y=1.155093in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont maximum latency [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.998647in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{3.038809in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{3.038809in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.998647in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.958485in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.958485in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nrecover.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390919in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.390919in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.390919in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407880in}{0.592826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631986in}{0.432179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183773in}{0.753474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637437in}{1.700348in}}%
\pgfpathcurveto{\pgfqpoint{0.641948in}{1.700348in}}{\pgfqpoint{0.646275in}{1.702141in}}{\pgfqpoint{0.649465in}{1.705331in}}%
\pgfpathcurveto{\pgfqpoint{0.652655in}{1.708521in}}{\pgfqpoint{0.654447in}{1.712848in}}{\pgfqpoint{0.654447in}{1.717359in}}%
\pgfpathcurveto{\pgfqpoint{0.654447in}{1.721870in}}{\pgfqpoint{0.652655in}{1.726197in}}{\pgfqpoint{0.649465in}{1.729387in}}%
\pgfpathcurveto{\pgfqpoint{0.646275in}{1.732577in}}{\pgfqpoint{0.641948in}{1.734369in}}{\pgfqpoint{0.637437in}{1.734369in}}%
\pgfpathcurveto{\pgfqpoint{0.632925in}{1.734369in}}{\pgfqpoint{0.628598in}{1.732577in}}{\pgfqpoint{0.625409in}{1.729387in}}%
\pgfpathcurveto{\pgfqpoint{0.622219in}{1.726197in}}{\pgfqpoint{0.620426in}{1.721870in}}{\pgfqpoint{0.620426in}{1.717359in}}%
\pgfpathcurveto{\pgfqpoint{0.620426in}{1.712848in}}{\pgfqpoint{0.622219in}{1.708521in}}{\pgfqpoint{0.625409in}{1.705331in}}%
\pgfpathcurveto{\pgfqpoint{0.628598in}{1.702141in}}{\pgfqpoint{0.632925in}{1.700348in}}{\pgfqpoint{0.637437in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{0.637437in}{1.700348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360181in}{1.218406in}}%
\pgfpathcurveto{\pgfqpoint{1.364692in}{1.218406in}}{\pgfqpoint{1.369019in}{1.220198in}}{\pgfqpoint{1.372209in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{1.375399in}{1.226578in}}{\pgfqpoint{1.377191in}{1.230905in}}{\pgfqpoint{1.377191in}{1.235416in}}%
\pgfpathcurveto{\pgfqpoint{1.377191in}{1.239927in}}{\pgfqpoint{1.375399in}{1.244254in}}{\pgfqpoint{1.372209in}{1.247444in}}%
\pgfpathcurveto{\pgfqpoint{1.369019in}{1.250634in}}{\pgfqpoint{1.364692in}{1.252427in}}{\pgfqpoint{1.360181in}{1.252427in}}%
\pgfpathcurveto{\pgfqpoint{1.355670in}{1.252427in}}{\pgfqpoint{1.351343in}{1.250634in}}{\pgfqpoint{1.348153in}{1.247444in}}%
\pgfpathcurveto{\pgfqpoint{1.344963in}{1.244254in}}{\pgfqpoint{1.343170in}{1.239927in}}{\pgfqpoint{1.343170in}{1.235416in}}%
\pgfpathcurveto{\pgfqpoint{1.343170in}{1.230905in}}{\pgfqpoint{1.344963in}{1.226578in}}{\pgfqpoint{1.348153in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{1.351343in}{1.220198in}}{\pgfqpoint{1.355670in}{1.218406in}}{\pgfqpoint{1.360181in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{1.360181in}{1.218406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679533in}{0.736463in}}%
\pgfpathcurveto{\pgfqpoint{1.684044in}{0.736463in}}{\pgfqpoint{1.688371in}{0.738256in}}{\pgfqpoint{1.691561in}{0.741446in}}%
\pgfpathcurveto{\pgfqpoint{1.694751in}{0.744636in}}{\pgfqpoint{1.696543in}{0.748963in}}{\pgfqpoint{1.696543in}{0.753474in}}%
\pgfpathcurveto{\pgfqpoint{1.696543in}{0.757985in}}{\pgfqpoint{1.694751in}{0.762312in}}{\pgfqpoint{1.691561in}{0.765502in}}%
\pgfpathcurveto{\pgfqpoint{1.688371in}{0.768692in}}{\pgfqpoint{1.684044in}{0.770484in}}{\pgfqpoint{1.679533in}{0.770484in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{0.770484in}}{\pgfqpoint{1.670695in}{0.768692in}}{\pgfqpoint{1.667505in}{0.765502in}}%
\pgfpathcurveto{\pgfqpoint{1.664315in}{0.762312in}}{\pgfqpoint{1.662522in}{0.757985in}}{\pgfqpoint{1.662522in}{0.753474in}}%
\pgfpathcurveto{\pgfqpoint{1.662522in}{0.748963in}}{\pgfqpoint{1.664315in}{0.744636in}}{\pgfqpoint{1.667505in}{0.741446in}}%
\pgfpathcurveto{\pgfqpoint{1.670695in}{0.738256in}}{\pgfqpoint{1.675022in}{0.736463in}}{\pgfqpoint{1.679533in}{0.736463in}}%
\pgfpathlineto{\pgfqpoint{1.679533in}{0.736463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895159in}{1.539701in}}%
\pgfpathcurveto{\pgfqpoint{0.899671in}{1.539701in}}{\pgfqpoint{0.903998in}{1.541493in}}{\pgfqpoint{0.907187in}{1.544683in}}%
\pgfpathcurveto{\pgfqpoint{0.910377in}{1.547873in}}{\pgfqpoint{0.912170in}{1.552200in}}{\pgfqpoint{0.912170in}{1.556711in}}%
\pgfpathcurveto{\pgfqpoint{0.912170in}{1.561222in}}{\pgfqpoint{0.910377in}{1.565549in}}{\pgfqpoint{0.907187in}{1.568739in}}%
\pgfpathcurveto{\pgfqpoint{0.903998in}{1.571929in}}{\pgfqpoint{0.899671in}{1.573722in}}{\pgfqpoint{0.895159in}{1.573722in}}%
\pgfpathcurveto{\pgfqpoint{0.890648in}{1.573722in}}{\pgfqpoint{0.886321in}{1.571929in}}{\pgfqpoint{0.883131in}{1.568739in}}%
\pgfpathcurveto{\pgfqpoint{0.879941in}{1.565549in}}{\pgfqpoint{0.878149in}{1.561222in}}{\pgfqpoint{0.878149in}{1.556711in}}%
\pgfpathcurveto{\pgfqpoint{0.878149in}{1.552200in}}{\pgfqpoint{0.879941in}{1.547873in}}{\pgfqpoint{0.883131in}{1.544683in}}%
\pgfpathcurveto{\pgfqpoint{0.886321in}{1.541493in}}{\pgfqpoint{0.890648in}{1.539701in}}{\pgfqpoint{0.895159in}{1.539701in}}%
\pgfpathlineto{\pgfqpoint{0.895159in}{1.539701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687861in}{1.700348in}}%
\pgfpathcurveto{\pgfqpoint{0.692372in}{1.700348in}}{\pgfqpoint{0.696699in}{1.702141in}}{\pgfqpoint{0.699889in}{1.705331in}}%
\pgfpathcurveto{\pgfqpoint{0.703079in}{1.708521in}}{\pgfqpoint{0.704871in}{1.712848in}}{\pgfqpoint{0.704871in}{1.717359in}}%
\pgfpathcurveto{\pgfqpoint{0.704871in}{1.721870in}}{\pgfqpoint{0.703079in}{1.726197in}}{\pgfqpoint{0.699889in}{1.729387in}}%
\pgfpathcurveto{\pgfqpoint{0.696699in}{1.732577in}}{\pgfqpoint{0.692372in}{1.734369in}}{\pgfqpoint{0.687861in}{1.734369in}}%
\pgfpathcurveto{\pgfqpoint{0.683349in}{1.734369in}}{\pgfqpoint{0.679022in}{1.732577in}}{\pgfqpoint{0.675833in}{1.729387in}}%
\pgfpathcurveto{\pgfqpoint{0.672643in}{1.726197in}}{\pgfqpoint{0.670850in}{1.721870in}}{\pgfqpoint{0.670850in}{1.717359in}}%
\pgfpathcurveto{\pgfqpoint{0.670850in}{1.712848in}}{\pgfqpoint{0.672643in}{1.708521in}}{\pgfqpoint{0.675833in}{1.705331in}}%
\pgfpathcurveto{\pgfqpoint{0.679022in}{1.702141in}}{\pgfqpoint{0.683349in}{1.700348in}}{\pgfqpoint{0.687861in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{0.687861in}{1.700348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811119in}{1.539701in}}%
\pgfpathcurveto{\pgfqpoint{0.815631in}{1.539701in}}{\pgfqpoint{0.819958in}{1.541493in}}{\pgfqpoint{0.823147in}{1.544683in}}%
\pgfpathcurveto{\pgfqpoint{0.826337in}{1.547873in}}{\pgfqpoint{0.828130in}{1.552200in}}{\pgfqpoint{0.828130in}{1.556711in}}%
\pgfpathcurveto{\pgfqpoint{0.828130in}{1.561222in}}{\pgfqpoint{0.826337in}{1.565549in}}{\pgfqpoint{0.823147in}{1.568739in}}%
\pgfpathcurveto{\pgfqpoint{0.819958in}{1.571929in}}{\pgfqpoint{0.815631in}{1.573722in}}{\pgfqpoint{0.811119in}{1.573722in}}%
\pgfpathcurveto{\pgfqpoint{0.806608in}{1.573722in}}{\pgfqpoint{0.802281in}{1.571929in}}{\pgfqpoint{0.799091in}{1.568739in}}%
\pgfpathcurveto{\pgfqpoint{0.795901in}{1.565549in}}{\pgfqpoint{0.794109in}{1.561222in}}{\pgfqpoint{0.794109in}{1.556711in}}%
\pgfpathcurveto{\pgfqpoint{0.794109in}{1.552200in}}{\pgfqpoint{0.795901in}{1.547873in}}{\pgfqpoint{0.799091in}{1.544683in}}%
\pgfpathcurveto{\pgfqpoint{0.802281in}{1.541493in}}{\pgfqpoint{0.806608in}{1.539701in}}{\pgfqpoint{0.811119in}{1.539701in}}%
\pgfpathlineto{\pgfqpoint{0.811119in}{1.539701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959666in}{0.897111in}}%
\pgfpathcurveto{\pgfqpoint{1.964177in}{0.897111in}}{\pgfqpoint{1.968504in}{0.898903in}}{\pgfqpoint{1.971694in}{0.902093in}}%
\pgfpathcurveto{\pgfqpoint{1.974884in}{0.905283in}}{\pgfqpoint{1.976676in}{0.909610in}}{\pgfqpoint{1.976676in}{0.914121in}}%
\pgfpathcurveto{\pgfqpoint{1.976676in}{0.918632in}}{\pgfqpoint{1.974884in}{0.922959in}}{\pgfqpoint{1.971694in}{0.926149in}}%
\pgfpathcurveto{\pgfqpoint{1.968504in}{0.929339in}}{\pgfqpoint{1.964177in}{0.931132in}}{\pgfqpoint{1.959666in}{0.931132in}}%
\pgfpathcurveto{\pgfqpoint{1.955155in}{0.931132in}}{\pgfqpoint{1.950828in}{0.929339in}}{\pgfqpoint{1.947638in}{0.926149in}}%
\pgfpathcurveto{\pgfqpoint{1.944448in}{0.922959in}}{\pgfqpoint{1.942656in}{0.918632in}}{\pgfqpoint{1.942656in}{0.914121in}}%
\pgfpathcurveto{\pgfqpoint{1.942656in}{0.909610in}}{\pgfqpoint{1.944448in}{0.905283in}}{\pgfqpoint{1.947638in}{0.902093in}}%
\pgfpathcurveto{\pgfqpoint{1.950828in}{0.898903in}}{\pgfqpoint{1.955155in}{0.897111in}}{\pgfqpoint{1.959666in}{0.897111in}}%
\pgfpathlineto{\pgfqpoint{1.959666in}{0.897111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727079in}{1.539701in}}%
\pgfpathcurveto{\pgfqpoint{0.731591in}{1.539701in}}{\pgfqpoint{0.735918in}{1.541493in}}{\pgfqpoint{0.739107in}{1.544683in}}%
\pgfpathcurveto{\pgfqpoint{0.742297in}{1.547873in}}{\pgfqpoint{0.744090in}{1.552200in}}{\pgfqpoint{0.744090in}{1.556711in}}%
\pgfpathcurveto{\pgfqpoint{0.744090in}{1.561222in}}{\pgfqpoint{0.742297in}{1.565549in}}{\pgfqpoint{0.739107in}{1.568739in}}%
\pgfpathcurveto{\pgfqpoint{0.735918in}{1.571929in}}{\pgfqpoint{0.731591in}{1.573722in}}{\pgfqpoint{0.727079in}{1.573722in}}%
\pgfpathcurveto{\pgfqpoint{0.722568in}{1.573722in}}{\pgfqpoint{0.718241in}{1.571929in}}{\pgfqpoint{0.715051in}{1.568739in}}%
\pgfpathcurveto{\pgfqpoint{0.711861in}{1.565549in}}{\pgfqpoint{0.710069in}{1.561222in}}{\pgfqpoint{0.710069in}{1.556711in}}%
\pgfpathcurveto{\pgfqpoint{0.710069in}{1.552200in}}{\pgfqpoint{0.711861in}{1.547873in}}{\pgfqpoint{0.715051in}{1.544683in}}%
\pgfpathcurveto{\pgfqpoint{0.718241in}{1.541493in}}{\pgfqpoint{0.722568in}{1.539701in}}{\pgfqpoint{0.727079in}{1.539701in}}%
\pgfpathlineto{\pgfqpoint{0.727079in}{1.539701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304154in}{0.897111in}}%
\pgfpathcurveto{\pgfqpoint{1.308665in}{0.897111in}}{\pgfqpoint{1.312992in}{0.898903in}}{\pgfqpoint{1.316182in}{0.902093in}}%
\pgfpathcurveto{\pgfqpoint{1.319372in}{0.905283in}}{\pgfqpoint{1.321164in}{0.909610in}}{\pgfqpoint{1.321164in}{0.914121in}}%
\pgfpathcurveto{\pgfqpoint{1.321164in}{0.918632in}}{\pgfqpoint{1.319372in}{0.922959in}}{\pgfqpoint{1.316182in}{0.926149in}}%
\pgfpathcurveto{\pgfqpoint{1.312992in}{0.929339in}}{\pgfqpoint{1.308665in}{0.931132in}}{\pgfqpoint{1.304154in}{0.931132in}}%
\pgfpathcurveto{\pgfqpoint{1.299643in}{0.931132in}}{\pgfqpoint{1.295316in}{0.929339in}}{\pgfqpoint{1.292126in}{0.926149in}}%
\pgfpathcurveto{\pgfqpoint{1.288936in}{0.922959in}}{\pgfqpoint{1.287144in}{0.918632in}}{\pgfqpoint{1.287144in}{0.914121in}}%
\pgfpathcurveto{\pgfqpoint{1.287144in}{0.909610in}}{\pgfqpoint{1.288936in}{0.905283in}}{\pgfqpoint{1.292126in}{0.902093in}}%
\pgfpathcurveto{\pgfqpoint{1.295316in}{0.898903in}}{\pgfqpoint{1.299643in}{0.897111in}}{\pgfqpoint{1.304154in}{0.897111in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.897111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354578in}{0.415168in}}%
\pgfpathcurveto{\pgfqpoint{1.359089in}{0.415168in}}{\pgfqpoint{1.363416in}{0.416961in}}{\pgfqpoint{1.366606in}{0.420151in}}%
\pgfpathcurveto{\pgfqpoint{1.369796in}{0.423341in}}{\pgfqpoint{1.371588in}{0.427668in}}{\pgfqpoint{1.371588in}{0.432179in}}%
\pgfpathcurveto{\pgfqpoint{1.371588in}{0.436690in}}{\pgfqpoint{1.369796in}{0.441017in}}{\pgfqpoint{1.366606in}{0.444207in}}%
\pgfpathcurveto{\pgfqpoint{1.363416in}{0.447397in}}{\pgfqpoint{1.359089in}{0.449189in}}{\pgfqpoint{1.354578in}{0.449189in}}%
\pgfpathcurveto{\pgfqpoint{1.350067in}{0.449189in}}{\pgfqpoint{1.345740in}{0.447397in}}{\pgfqpoint{1.342550in}{0.444207in}}%
\pgfpathcurveto{\pgfqpoint{1.339360in}{0.441017in}}{\pgfqpoint{1.337568in}{0.436690in}}{\pgfqpoint{1.337568in}{0.432179in}}%
\pgfpathcurveto{\pgfqpoint{1.337568in}{0.427668in}}{\pgfqpoint{1.339360in}{0.423341in}}{\pgfqpoint{1.342550in}{0.420151in}}%
\pgfpathcurveto{\pgfqpoint{1.345740in}{0.416961in}}{\pgfqpoint{1.350067in}{0.415168in}}{\pgfqpoint{1.354578in}{0.415168in}}%
\pgfpathlineto{\pgfqpoint{1.354578in}{0.415168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550671in}{0.575816in}}%
\pgfpathcurveto{\pgfqpoint{1.555183in}{0.575816in}}{\pgfqpoint{1.559510in}{0.577608in}}{\pgfqpoint{1.562700in}{0.580798in}}%
\pgfpathcurveto{\pgfqpoint{1.565889in}{0.583988in}}{\pgfqpoint{1.567682in}{0.588315in}}{\pgfqpoint{1.567682in}{0.592826in}}%
\pgfpathcurveto{\pgfqpoint{1.567682in}{0.597337in}}{\pgfqpoint{1.565889in}{0.601664in}}{\pgfqpoint{1.562700in}{0.604854in}}%
\pgfpathcurveto{\pgfqpoint{1.559510in}{0.608044in}}{\pgfqpoint{1.555183in}{0.609837in}}{\pgfqpoint{1.550671in}{0.609837in}}%
\pgfpathcurveto{\pgfqpoint{1.546160in}{0.609837in}}{\pgfqpoint{1.541833in}{0.608044in}}{\pgfqpoint{1.538643in}{0.604854in}}%
\pgfpathcurveto{\pgfqpoint{1.535453in}{0.601664in}}{\pgfqpoint{1.533661in}{0.597337in}}{\pgfqpoint{1.533661in}{0.592826in}}%
\pgfpathcurveto{\pgfqpoint{1.533661in}{0.588315in}}{\pgfqpoint{1.535453in}{0.583988in}}{\pgfqpoint{1.538643in}{0.580798in}}%
\pgfpathcurveto{\pgfqpoint{1.541833in}{0.577608in}}{\pgfqpoint{1.546160in}{0.575816in}}{\pgfqpoint{1.550671in}{0.575816in}}%
\pgfpathlineto{\pgfqpoint{1.550671in}{0.575816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816722in}{1.379053in}}%
\pgfpathcurveto{\pgfqpoint{0.821233in}{1.379053in}}{\pgfqpoint{0.825560in}{1.380846in}}{\pgfqpoint{0.828750in}{1.384036in}}%
\pgfpathcurveto{\pgfqpoint{0.831940in}{1.387226in}}{\pgfqpoint{0.833732in}{1.391553in}}{\pgfqpoint{0.833732in}{1.396064in}}%
\pgfpathcurveto{\pgfqpoint{0.833732in}{1.400575in}}{\pgfqpoint{0.831940in}{1.404902in}}{\pgfqpoint{0.828750in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{0.825560in}{1.411282in}}{\pgfqpoint{0.821233in}{1.413074in}}{\pgfqpoint{0.816722in}{1.413074in}}%
\pgfpathcurveto{\pgfqpoint{0.812211in}{1.413074in}}{\pgfqpoint{0.807884in}{1.411282in}}{\pgfqpoint{0.804694in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{0.801504in}{1.404902in}}{\pgfqpoint{0.799712in}{1.400575in}}{\pgfqpoint{0.799712in}{1.396064in}}%
\pgfpathcurveto{\pgfqpoint{0.799712in}{1.391553in}}{\pgfqpoint{0.801504in}{1.387226in}}{\pgfqpoint{0.804694in}{1.384036in}}%
\pgfpathcurveto{\pgfqpoint{0.807884in}{1.380846in}}{\pgfqpoint{0.812211in}{1.379053in}}{\pgfqpoint{0.816722in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{0.816722in}{1.379053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511453in}{1.218406in}}%
\pgfpathcurveto{\pgfqpoint{1.515964in}{1.218406in}}{\pgfqpoint{1.520291in}{1.220198in}}{\pgfqpoint{1.523481in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{1.526671in}{1.226578in}}{\pgfqpoint{1.528463in}{1.230905in}}{\pgfqpoint{1.528463in}{1.235416in}}%
\pgfpathcurveto{\pgfqpoint{1.528463in}{1.239927in}}{\pgfqpoint{1.526671in}{1.244254in}}{\pgfqpoint{1.523481in}{1.247444in}}%
\pgfpathcurveto{\pgfqpoint{1.520291in}{1.250634in}}{\pgfqpoint{1.515964in}{1.252427in}}{\pgfqpoint{1.511453in}{1.252427in}}%
\pgfpathcurveto{\pgfqpoint{1.506942in}{1.252427in}}{\pgfqpoint{1.502615in}{1.250634in}}{\pgfqpoint{1.499425in}{1.247444in}}%
\pgfpathcurveto{\pgfqpoint{1.496235in}{1.244254in}}{\pgfqpoint{1.494442in}{1.239927in}}{\pgfqpoint{1.494442in}{1.235416in}}%
\pgfpathcurveto{\pgfqpoint{1.494442in}{1.230905in}}{\pgfqpoint{1.496235in}{1.226578in}}{\pgfqpoint{1.499425in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{1.502615in}{1.220198in}}{\pgfqpoint{1.506942in}{1.218406in}}{\pgfqpoint{1.511453in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{1.511453in}{1.218406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738285in}{1.700348in}}%
\pgfpathcurveto{\pgfqpoint{0.742796in}{1.700348in}}{\pgfqpoint{0.747123in}{1.702141in}}{\pgfqpoint{0.750313in}{1.705331in}}%
\pgfpathcurveto{\pgfqpoint{0.753503in}{1.708521in}}{\pgfqpoint{0.755295in}{1.712848in}}{\pgfqpoint{0.755295in}{1.717359in}}%
\pgfpathcurveto{\pgfqpoint{0.755295in}{1.721870in}}{\pgfqpoint{0.753503in}{1.726197in}}{\pgfqpoint{0.750313in}{1.729387in}}%
\pgfpathcurveto{\pgfqpoint{0.747123in}{1.732577in}}{\pgfqpoint{0.742796in}{1.734369in}}{\pgfqpoint{0.738285in}{1.734369in}}%
\pgfpathcurveto{\pgfqpoint{0.733773in}{1.734369in}}{\pgfqpoint{0.729446in}{1.732577in}}{\pgfqpoint{0.726257in}{1.729387in}}%
\pgfpathcurveto{\pgfqpoint{0.723067in}{1.726197in}}{\pgfqpoint{0.721274in}{1.721870in}}{\pgfqpoint{0.721274in}{1.717359in}}%
\pgfpathcurveto{\pgfqpoint{0.721274in}{1.712848in}}{\pgfqpoint{0.723067in}{1.708521in}}{\pgfqpoint{0.726257in}{1.705331in}}%
\pgfpathcurveto{\pgfqpoint{0.729446in}{1.702141in}}{\pgfqpoint{0.733773in}{1.700348in}}{\pgfqpoint{0.738285in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{0.738285in}{1.700348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564602in}{1.860996in}}%
\pgfpathcurveto{\pgfqpoint{0.569113in}{1.860996in}}{\pgfqpoint{0.573440in}{1.862788in}}{\pgfqpoint{0.576630in}{1.865978in}}%
\pgfpathcurveto{\pgfqpoint{0.579820in}{1.869168in}}{\pgfqpoint{0.581612in}{1.873495in}}{\pgfqpoint{0.581612in}{1.878006in}}%
\pgfpathcurveto{\pgfqpoint{0.581612in}{1.882517in}}{\pgfqpoint{0.579820in}{1.886844in}}{\pgfqpoint{0.576630in}{1.890034in}}%
\pgfpathcurveto{\pgfqpoint{0.573440in}{1.893224in}}{\pgfqpoint{0.569113in}{1.895017in}}{\pgfqpoint{0.564602in}{1.895017in}}%
\pgfpathcurveto{\pgfqpoint{0.560091in}{1.895017in}}{\pgfqpoint{0.555764in}{1.893224in}}{\pgfqpoint{0.552574in}{1.890034in}}%
\pgfpathcurveto{\pgfqpoint{0.549384in}{1.886844in}}{\pgfqpoint{0.547592in}{1.882517in}}{\pgfqpoint{0.547592in}{1.878006in}}%
\pgfpathcurveto{\pgfqpoint{0.547592in}{1.873495in}}{\pgfqpoint{0.549384in}{1.869168in}}{\pgfqpoint{0.552574in}{1.865978in}}%
\pgfpathcurveto{\pgfqpoint{0.555764in}{1.862788in}}{\pgfqpoint{0.560091in}{1.860996in}}{\pgfqpoint{0.564602in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{0.564602in}{1.860996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085650in}{0.897111in}}%
\pgfpathcurveto{\pgfqpoint{1.090161in}{0.897111in}}{\pgfqpoint{1.094488in}{0.898903in}}{\pgfqpoint{1.097678in}{0.902093in}}%
\pgfpathcurveto{\pgfqpoint{1.100868in}{0.905283in}}{\pgfqpoint{1.102660in}{0.909610in}}{\pgfqpoint{1.102660in}{0.914121in}}%
\pgfpathcurveto{\pgfqpoint{1.102660in}{0.918632in}}{\pgfqpoint{1.100868in}{0.922959in}}{\pgfqpoint{1.097678in}{0.926149in}}%
\pgfpathcurveto{\pgfqpoint{1.094488in}{0.929339in}}{\pgfqpoint{1.090161in}{0.931132in}}{\pgfqpoint{1.085650in}{0.931132in}}%
\pgfpathcurveto{\pgfqpoint{1.081139in}{0.931132in}}{\pgfqpoint{1.076812in}{0.929339in}}{\pgfqpoint{1.073622in}{0.926149in}}%
\pgfpathcurveto{\pgfqpoint{1.070432in}{0.922959in}}{\pgfqpoint{1.068640in}{0.918632in}}{\pgfqpoint{1.068640in}{0.914121in}}%
\pgfpathcurveto{\pgfqpoint{1.068640in}{0.909610in}}{\pgfqpoint{1.070432in}{0.905283in}}{\pgfqpoint{1.073622in}{0.902093in}}%
\pgfpathcurveto{\pgfqpoint{1.076812in}{0.898903in}}{\pgfqpoint{1.081139in}{0.897111in}}{\pgfqpoint{1.085650in}{0.897111in}}%
\pgfpathlineto{\pgfqpoint{1.085650in}{0.897111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287346in}{1.379053in}}%
\pgfpathcurveto{\pgfqpoint{1.291857in}{1.379053in}}{\pgfqpoint{1.296184in}{1.380846in}}{\pgfqpoint{1.299374in}{1.384036in}}%
\pgfpathcurveto{\pgfqpoint{1.302564in}{1.387226in}}{\pgfqpoint{1.304356in}{1.391553in}}{\pgfqpoint{1.304356in}{1.396064in}}%
\pgfpathcurveto{\pgfqpoint{1.304356in}{1.400575in}}{\pgfqpoint{1.302564in}{1.404902in}}{\pgfqpoint{1.299374in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{1.296184in}{1.411282in}}{\pgfqpoint{1.291857in}{1.413074in}}{\pgfqpoint{1.287346in}{1.413074in}}%
\pgfpathcurveto{\pgfqpoint{1.282835in}{1.413074in}}{\pgfqpoint{1.278508in}{1.411282in}}{\pgfqpoint{1.275318in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{1.272128in}{1.404902in}}{\pgfqpoint{1.270336in}{1.400575in}}{\pgfqpoint{1.270336in}{1.396064in}}%
\pgfpathcurveto{\pgfqpoint{1.270336in}{1.391553in}}{\pgfqpoint{1.272128in}{1.387226in}}{\pgfqpoint{1.275318in}{1.384036in}}%
\pgfpathcurveto{\pgfqpoint{1.278508in}{1.380846in}}{\pgfqpoint{1.282835in}{1.379053in}}{\pgfqpoint{1.287346in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{1.287346in}{1.379053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208909in}{1.218406in}}%
\pgfpathcurveto{\pgfqpoint{1.213420in}{1.218406in}}{\pgfqpoint{1.217747in}{1.220198in}}{\pgfqpoint{1.220937in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{1.224127in}{1.226578in}}{\pgfqpoint{1.225919in}{1.230905in}}{\pgfqpoint{1.225919in}{1.235416in}}%
\pgfpathcurveto{\pgfqpoint{1.225919in}{1.239927in}}{\pgfqpoint{1.224127in}{1.244254in}}{\pgfqpoint{1.220937in}{1.247444in}}%
\pgfpathcurveto{\pgfqpoint{1.217747in}{1.250634in}}{\pgfqpoint{1.213420in}{1.252427in}}{\pgfqpoint{1.208909in}{1.252427in}}%
\pgfpathcurveto{\pgfqpoint{1.204398in}{1.252427in}}{\pgfqpoint{1.200070in}{1.250634in}}{\pgfqpoint{1.196881in}{1.247444in}}%
\pgfpathcurveto{\pgfqpoint{1.193691in}{1.244254in}}{\pgfqpoint{1.191898in}{1.239927in}}{\pgfqpoint{1.191898in}{1.235416in}}%
\pgfpathcurveto{\pgfqpoint{1.191898in}{1.230905in}}{\pgfqpoint{1.193691in}{1.226578in}}{\pgfqpoint{1.196881in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{1.200070in}{1.220198in}}{\pgfqpoint{1.204398in}{1.218406in}}{\pgfqpoint{1.208909in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{1.218406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996007in}{1.057758in}}%
\pgfpathcurveto{\pgfqpoint{1.000519in}{1.057758in}}{\pgfqpoint{1.004846in}{1.059551in}}{\pgfqpoint{1.008036in}{1.062741in}}%
\pgfpathcurveto{\pgfqpoint{1.011225in}{1.065931in}}{\pgfqpoint{1.013018in}{1.070258in}}{\pgfqpoint{1.013018in}{1.074769in}}%
\pgfpathcurveto{\pgfqpoint{1.013018in}{1.079280in}}{\pgfqpoint{1.011225in}{1.083607in}}{\pgfqpoint{1.008036in}{1.086797in}}%
\pgfpathcurveto{\pgfqpoint{1.004846in}{1.089987in}}{\pgfqpoint{1.000519in}{1.091779in}}{\pgfqpoint{0.996007in}{1.091779in}}%
\pgfpathcurveto{\pgfqpoint{0.991496in}{1.091779in}}{\pgfqpoint{0.987169in}{1.089987in}}{\pgfqpoint{0.983979in}{1.086797in}}%
\pgfpathcurveto{\pgfqpoint{0.980789in}{1.083607in}}{\pgfqpoint{0.978997in}{1.079280in}}{\pgfqpoint{0.978997in}{1.074769in}}%
\pgfpathcurveto{\pgfqpoint{0.978997in}{1.070258in}}{\pgfqpoint{0.980789in}{1.065931in}}{\pgfqpoint{0.983979in}{1.062741in}}%
\pgfpathcurveto{\pgfqpoint{0.987169in}{1.059551in}}{\pgfqpoint{0.991496in}{1.057758in}}{\pgfqpoint{0.996007in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{0.996007in}{1.057758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264935in}{0.575816in}}%
\pgfpathcurveto{\pgfqpoint{1.269447in}{0.575816in}}{\pgfqpoint{1.273774in}{0.577608in}}{\pgfqpoint{1.276964in}{0.580798in}}%
\pgfpathcurveto{\pgfqpoint{1.280153in}{0.583988in}}{\pgfqpoint{1.281946in}{0.588315in}}{\pgfqpoint{1.281946in}{0.592826in}}%
\pgfpathcurveto{\pgfqpoint{1.281946in}{0.597337in}}{\pgfqpoint{1.280153in}{0.601664in}}{\pgfqpoint{1.276964in}{0.604854in}}%
\pgfpathcurveto{\pgfqpoint{1.273774in}{0.608044in}}{\pgfqpoint{1.269447in}{0.609837in}}{\pgfqpoint{1.264935in}{0.609837in}}%
\pgfpathcurveto{\pgfqpoint{1.260424in}{0.609837in}}{\pgfqpoint{1.256097in}{0.608044in}}{\pgfqpoint{1.252907in}{0.604854in}}%
\pgfpathcurveto{\pgfqpoint{1.249717in}{0.601664in}}{\pgfqpoint{1.247925in}{0.597337in}}{\pgfqpoint{1.247925in}{0.592826in}}%
\pgfpathcurveto{\pgfqpoint{1.247925in}{0.588315in}}{\pgfqpoint{1.249717in}{0.583988in}}{\pgfqpoint{1.252907in}{0.580798in}}%
\pgfpathcurveto{\pgfqpoint{1.256097in}{0.577608in}}{\pgfqpoint{1.260424in}{0.575816in}}{\pgfqpoint{1.264935in}{0.575816in}}%
\pgfpathlineto{\pgfqpoint{1.264935in}{0.575816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788709in}{1.700348in}}%
\pgfpathcurveto{\pgfqpoint{0.793220in}{1.700348in}}{\pgfqpoint{0.797547in}{1.702141in}}{\pgfqpoint{0.800737in}{1.705331in}}%
\pgfpathcurveto{\pgfqpoint{0.803927in}{1.708521in}}{\pgfqpoint{0.805719in}{1.712848in}}{\pgfqpoint{0.805719in}{1.717359in}}%
\pgfpathcurveto{\pgfqpoint{0.805719in}{1.721870in}}{\pgfqpoint{0.803927in}{1.726197in}}{\pgfqpoint{0.800737in}{1.729387in}}%
\pgfpathcurveto{\pgfqpoint{0.797547in}{1.732577in}}{\pgfqpoint{0.793220in}{1.734369in}}{\pgfqpoint{0.788709in}{1.734369in}}%
\pgfpathcurveto{\pgfqpoint{0.784197in}{1.734369in}}{\pgfqpoint{0.779870in}{1.732577in}}{\pgfqpoint{0.776681in}{1.729387in}}%
\pgfpathcurveto{\pgfqpoint{0.773491in}{1.726197in}}{\pgfqpoint{0.771698in}{1.721870in}}{\pgfqpoint{0.771698in}{1.717359in}}%
\pgfpathcurveto{\pgfqpoint{0.771698in}{1.712848in}}{\pgfqpoint{0.773491in}{1.708521in}}{\pgfqpoint{0.776681in}{1.705331in}}%
\pgfpathcurveto{\pgfqpoint{0.779870in}{1.702141in}}{\pgfqpoint{0.784197in}{1.700348in}}{\pgfqpoint{0.788709in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{0.788709in}{1.700348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993282in}{0.415168in}}%
\pgfpathcurveto{\pgfqpoint{1.997793in}{0.415168in}}{\pgfqpoint{2.002120in}{0.416961in}}{\pgfqpoint{2.005310in}{0.420151in}}%
\pgfpathcurveto{\pgfqpoint{2.008500in}{0.423341in}}{\pgfqpoint{2.010292in}{0.427668in}}{\pgfqpoint{2.010292in}{0.432179in}}%
\pgfpathcurveto{\pgfqpoint{2.010292in}{0.436690in}}{\pgfqpoint{2.008500in}{0.441017in}}{\pgfqpoint{2.005310in}{0.444207in}}%
\pgfpathcurveto{\pgfqpoint{2.002120in}{0.447397in}}{\pgfqpoint{1.997793in}{0.449189in}}{\pgfqpoint{1.993282in}{0.449189in}}%
\pgfpathcurveto{\pgfqpoint{1.988771in}{0.449189in}}{\pgfqpoint{1.984444in}{0.447397in}}{\pgfqpoint{1.981254in}{0.444207in}}%
\pgfpathcurveto{\pgfqpoint{1.978064in}{0.441017in}}{\pgfqpoint{1.976272in}{0.436690in}}{\pgfqpoint{1.976272in}{0.432179in}}%
\pgfpathcurveto{\pgfqpoint{1.976272in}{0.427668in}}{\pgfqpoint{1.978064in}{0.423341in}}{\pgfqpoint{1.981254in}{0.420151in}}%
\pgfpathcurveto{\pgfqpoint{1.984444in}{0.416961in}}{\pgfqpoint{1.988771in}{0.415168in}}{\pgfqpoint{1.993282in}{0.415168in}}%
\pgfpathlineto{\pgfqpoint{1.993282in}{0.415168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931653in}{0.736463in}}%
\pgfpathcurveto{\pgfqpoint{1.936164in}{0.736463in}}{\pgfqpoint{1.940491in}{0.738256in}}{\pgfqpoint{1.943681in}{0.741446in}}%
\pgfpathcurveto{\pgfqpoint{1.946871in}{0.744636in}}{\pgfqpoint{1.948663in}{0.748963in}}{\pgfqpoint{1.948663in}{0.753474in}}%
\pgfpathcurveto{\pgfqpoint{1.948663in}{0.757985in}}{\pgfqpoint{1.946871in}{0.762312in}}{\pgfqpoint{1.943681in}{0.765502in}}%
\pgfpathcurveto{\pgfqpoint{1.940491in}{0.768692in}}{\pgfqpoint{1.936164in}{0.770484in}}{\pgfqpoint{1.931653in}{0.770484in}}%
\pgfpathcurveto{\pgfqpoint{1.927142in}{0.770484in}}{\pgfqpoint{1.922815in}{0.768692in}}{\pgfqpoint{1.919625in}{0.765502in}}%
\pgfpathcurveto{\pgfqpoint{1.916435in}{0.762312in}}{\pgfqpoint{1.914642in}{0.757985in}}{\pgfqpoint{1.914642in}{0.753474in}}%
\pgfpathcurveto{\pgfqpoint{1.914642in}{0.748963in}}{\pgfqpoint{1.916435in}{0.744636in}}{\pgfqpoint{1.919625in}{0.741446in}}%
\pgfpathcurveto{\pgfqpoint{1.922815in}{0.738256in}}{\pgfqpoint{1.927142in}{0.736463in}}{\pgfqpoint{1.931653in}{0.736463in}}%
\pgfpathlineto{\pgfqpoint{1.931653in}{0.736463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063239in}{1.539701in}}%
\pgfpathcurveto{\pgfqpoint{1.067751in}{1.539701in}}{\pgfqpoint{1.072078in}{1.541493in}}{\pgfqpoint{1.075268in}{1.544683in}}%
\pgfpathcurveto{\pgfqpoint{1.078457in}{1.547873in}}{\pgfqpoint{1.080250in}{1.552200in}}{\pgfqpoint{1.080250in}{1.556711in}}%
\pgfpathcurveto{\pgfqpoint{1.080250in}{1.561222in}}{\pgfqpoint{1.078457in}{1.565549in}}{\pgfqpoint{1.075268in}{1.568739in}}%
\pgfpathcurveto{\pgfqpoint{1.072078in}{1.571929in}}{\pgfqpoint{1.067751in}{1.573722in}}{\pgfqpoint{1.063239in}{1.573722in}}%
\pgfpathcurveto{\pgfqpoint{1.058728in}{1.573722in}}{\pgfqpoint{1.054401in}{1.571929in}}{\pgfqpoint{1.051211in}{1.568739in}}%
\pgfpathcurveto{\pgfqpoint{1.048021in}{1.565549in}}{\pgfqpoint{1.046229in}{1.561222in}}{\pgfqpoint{1.046229in}{1.556711in}}%
\pgfpathcurveto{\pgfqpoint{1.046229in}{1.552200in}}{\pgfqpoint{1.048021in}{1.547873in}}{\pgfqpoint{1.051211in}{1.544683in}}%
\pgfpathcurveto{\pgfqpoint{1.054401in}{1.541493in}}{\pgfqpoint{1.058728in}{1.539701in}}{\pgfqpoint{1.063239in}{1.539701in}}%
\pgfpathlineto{\pgfqpoint{1.063239in}{1.539701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122143in}{0.575816in}}%
\pgfpathcurveto{\pgfqpoint{2.126655in}{0.575816in}}{\pgfqpoint{2.130982in}{0.577608in}}{\pgfqpoint{2.134172in}{0.580798in}}%
\pgfpathcurveto{\pgfqpoint{2.137362in}{0.583988in}}{\pgfqpoint{2.139154in}{0.588315in}}{\pgfqpoint{2.139154in}{0.592826in}}%
\pgfpathcurveto{\pgfqpoint{2.139154in}{0.597337in}}{\pgfqpoint{2.137362in}{0.601664in}}{\pgfqpoint{2.134172in}{0.604854in}}%
\pgfpathcurveto{\pgfqpoint{2.130982in}{0.608044in}}{\pgfqpoint{2.126655in}{0.609837in}}{\pgfqpoint{2.122143in}{0.609837in}}%
\pgfpathcurveto{\pgfqpoint{2.117632in}{0.609837in}}{\pgfqpoint{2.113305in}{0.608044in}}{\pgfqpoint{2.110115in}{0.604854in}}%
\pgfpathcurveto{\pgfqpoint{2.106925in}{0.601664in}}{\pgfqpoint{2.105133in}{0.597337in}}{\pgfqpoint{2.105133in}{0.592826in}}%
\pgfpathcurveto{\pgfqpoint{2.105133in}{0.588315in}}{\pgfqpoint{2.106925in}{0.583988in}}{\pgfqpoint{2.110115in}{0.580798in}}%
\pgfpathcurveto{\pgfqpoint{2.113305in}{0.577608in}}{\pgfqpoint{2.117632in}{0.575816in}}{\pgfqpoint{2.122143in}{0.575816in}}%
\pgfpathlineto{\pgfqpoint{2.122143in}{0.575816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979199in}{1.539701in}}%
\pgfpathcurveto{\pgfqpoint{0.983711in}{1.539701in}}{\pgfqpoint{0.988038in}{1.541493in}}{\pgfqpoint{0.991228in}{1.544683in}}%
\pgfpathcurveto{\pgfqpoint{0.994417in}{1.547873in}}{\pgfqpoint{0.996210in}{1.552200in}}{\pgfqpoint{0.996210in}{1.556711in}}%
\pgfpathcurveto{\pgfqpoint{0.996210in}{1.561222in}}{\pgfqpoint{0.994417in}{1.565549in}}{\pgfqpoint{0.991228in}{1.568739in}}%
\pgfpathcurveto{\pgfqpoint{0.988038in}{1.571929in}}{\pgfqpoint{0.983711in}{1.573722in}}{\pgfqpoint{0.979199in}{1.573722in}}%
\pgfpathcurveto{\pgfqpoint{0.974688in}{1.573722in}}{\pgfqpoint{0.970361in}{1.571929in}}{\pgfqpoint{0.967171in}{1.568739in}}%
\pgfpathcurveto{\pgfqpoint{0.963981in}{1.565549in}}{\pgfqpoint{0.962189in}{1.561222in}}{\pgfqpoint{0.962189in}{1.556711in}}%
\pgfpathcurveto{\pgfqpoint{0.962189in}{1.552200in}}{\pgfqpoint{0.963981in}{1.547873in}}{\pgfqpoint{0.967171in}{1.544683in}}%
\pgfpathcurveto{\pgfqpoint{0.970361in}{1.541493in}}{\pgfqpoint{0.974688in}{1.539701in}}{\pgfqpoint{0.979199in}{1.539701in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{1.539701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615026in}{1.860996in}}%
\pgfpathcurveto{\pgfqpoint{0.619537in}{1.860996in}}{\pgfqpoint{0.623864in}{1.862788in}}{\pgfqpoint{0.627054in}{1.865978in}}%
\pgfpathcurveto{\pgfqpoint{0.630244in}{1.869168in}}{\pgfqpoint{0.632036in}{1.873495in}}{\pgfqpoint{0.632036in}{1.878006in}}%
\pgfpathcurveto{\pgfqpoint{0.632036in}{1.882517in}}{\pgfqpoint{0.630244in}{1.886844in}}{\pgfqpoint{0.627054in}{1.890034in}}%
\pgfpathcurveto{\pgfqpoint{0.623864in}{1.893224in}}{\pgfqpoint{0.619537in}{1.895017in}}{\pgfqpoint{0.615026in}{1.895017in}}%
\pgfpathcurveto{\pgfqpoint{0.610515in}{1.895017in}}{\pgfqpoint{0.606188in}{1.893224in}}{\pgfqpoint{0.602998in}{1.890034in}}%
\pgfpathcurveto{\pgfqpoint{0.599808in}{1.886844in}}{\pgfqpoint{0.598016in}{1.882517in}}{\pgfqpoint{0.598016in}{1.878006in}}%
\pgfpathcurveto{\pgfqpoint{0.598016in}{1.873495in}}{\pgfqpoint{0.599808in}{1.869168in}}{\pgfqpoint{0.602998in}{1.865978in}}%
\pgfpathcurveto{\pgfqpoint{0.606188in}{1.862788in}}{\pgfqpoint{0.610515in}{1.860996in}}{\pgfqpoint{0.615026in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{0.615026in}{1.860996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175293in}{0.736463in}}%
\pgfpathcurveto{\pgfqpoint{1.179804in}{0.736463in}}{\pgfqpoint{1.184131in}{0.738256in}}{\pgfqpoint{1.187321in}{0.741446in}}%
\pgfpathcurveto{\pgfqpoint{1.190511in}{0.744636in}}{\pgfqpoint{1.192303in}{0.748963in}}{\pgfqpoint{1.192303in}{0.753474in}}%
\pgfpathcurveto{\pgfqpoint{1.192303in}{0.757985in}}{\pgfqpoint{1.190511in}{0.762312in}}{\pgfqpoint{1.187321in}{0.765502in}}%
\pgfpathcurveto{\pgfqpoint{1.184131in}{0.768692in}}{\pgfqpoint{1.179804in}{0.770484in}}{\pgfqpoint{1.175293in}{0.770484in}}%
\pgfpathcurveto{\pgfqpoint{1.170782in}{0.770484in}}{\pgfqpoint{1.166454in}{0.768692in}}{\pgfqpoint{1.163265in}{0.765502in}}%
\pgfpathcurveto{\pgfqpoint{1.160075in}{0.762312in}}{\pgfqpoint{1.158282in}{0.757985in}}{\pgfqpoint{1.158282in}{0.753474in}}%
\pgfpathcurveto{\pgfqpoint{1.158282in}{0.748963in}}{\pgfqpoint{1.160075in}{0.744636in}}{\pgfqpoint{1.163265in}{0.741446in}}%
\pgfpathcurveto{\pgfqpoint{1.166454in}{0.738256in}}{\pgfqpoint{1.170782in}{0.736463in}}{\pgfqpoint{1.175293in}{0.736463in}}%
\pgfpathlineto{\pgfqpoint{1.175293in}{0.736463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598218in}{1.860996in}}%
\pgfpathcurveto{\pgfqpoint{0.602729in}{1.860996in}}{\pgfqpoint{0.607056in}{1.862788in}}{\pgfqpoint{0.610246in}{1.865978in}}%
\pgfpathcurveto{\pgfqpoint{0.613436in}{1.869168in}}{\pgfqpoint{0.615228in}{1.873495in}}{\pgfqpoint{0.615228in}{1.878006in}}%
\pgfpathcurveto{\pgfqpoint{0.615228in}{1.882517in}}{\pgfqpoint{0.613436in}{1.886844in}}{\pgfqpoint{0.610246in}{1.890034in}}%
\pgfpathcurveto{\pgfqpoint{0.607056in}{1.893224in}}{\pgfqpoint{0.602729in}{1.895017in}}{\pgfqpoint{0.598218in}{1.895017in}}%
\pgfpathcurveto{\pgfqpoint{0.593707in}{1.895017in}}{\pgfqpoint{0.589380in}{1.893224in}}{\pgfqpoint{0.586190in}{1.890034in}}%
\pgfpathcurveto{\pgfqpoint{0.583000in}{1.886844in}}{\pgfqpoint{0.581208in}{1.882517in}}{\pgfqpoint{0.581208in}{1.878006in}}%
\pgfpathcurveto{\pgfqpoint{0.581208in}{1.873495in}}{\pgfqpoint{0.583000in}{1.869168in}}{\pgfqpoint{0.586190in}{1.865978in}}%
\pgfpathcurveto{\pgfqpoint{0.589380in}{1.862788in}}{\pgfqpoint{0.593707in}{1.860996in}}{\pgfqpoint{0.598218in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{0.598218in}{1.860996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934378in}{1.379053in}}%
\pgfpathcurveto{\pgfqpoint{0.938889in}{1.379053in}}{\pgfqpoint{0.943216in}{1.380846in}}{\pgfqpoint{0.946406in}{1.384036in}}%
\pgfpathcurveto{\pgfqpoint{0.949596in}{1.387226in}}{\pgfqpoint{0.951388in}{1.391553in}}{\pgfqpoint{0.951388in}{1.396064in}}%
\pgfpathcurveto{\pgfqpoint{0.951388in}{1.400575in}}{\pgfqpoint{0.949596in}{1.404902in}}{\pgfqpoint{0.946406in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{0.943216in}{1.411282in}}{\pgfqpoint{0.938889in}{1.413074in}}{\pgfqpoint{0.934378in}{1.413074in}}%
\pgfpathcurveto{\pgfqpoint{0.929867in}{1.413074in}}{\pgfqpoint{0.925540in}{1.411282in}}{\pgfqpoint{0.922350in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{0.919160in}{1.404902in}}{\pgfqpoint{0.917368in}{1.400575in}}{\pgfqpoint{0.917368in}{1.396064in}}%
\pgfpathcurveto{\pgfqpoint{0.917368in}{1.391553in}}{\pgfqpoint{0.919160in}{1.387226in}}{\pgfqpoint{0.922350in}{1.384036in}}%
\pgfpathcurveto{\pgfqpoint{0.925540in}{1.380846in}}{\pgfqpoint{0.929867in}{1.379053in}}{\pgfqpoint{0.934378in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{0.934378in}{1.379053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836407in}{0.575816in}}%
\pgfpathcurveto{\pgfqpoint{1.840919in}{0.575816in}}{\pgfqpoint{1.845246in}{0.577608in}}{\pgfqpoint{1.848436in}{0.580798in}}%
\pgfpathcurveto{\pgfqpoint{1.851625in}{0.583988in}}{\pgfqpoint{1.853418in}{0.588315in}}{\pgfqpoint{1.853418in}{0.592826in}}%
\pgfpathcurveto{\pgfqpoint{1.853418in}{0.597337in}}{\pgfqpoint{1.851625in}{0.601664in}}{\pgfqpoint{1.848436in}{0.604854in}}%
\pgfpathcurveto{\pgfqpoint{1.845246in}{0.608044in}}{\pgfqpoint{1.840919in}{0.609837in}}{\pgfqpoint{1.836407in}{0.609837in}}%
\pgfpathcurveto{\pgfqpoint{1.831896in}{0.609837in}}{\pgfqpoint{1.827569in}{0.608044in}}{\pgfqpoint{1.824379in}{0.604854in}}%
\pgfpathcurveto{\pgfqpoint{1.821189in}{0.601664in}}{\pgfqpoint{1.819397in}{0.597337in}}{\pgfqpoint{1.819397in}{0.592826in}}%
\pgfpathcurveto{\pgfqpoint{1.819397in}{0.588315in}}{\pgfqpoint{1.821189in}{0.583988in}}{\pgfqpoint{1.824379in}{0.580798in}}%
\pgfpathcurveto{\pgfqpoint{1.827569in}{0.577608in}}{\pgfqpoint{1.831896in}{0.575816in}}{\pgfqpoint{1.836407in}{0.575816in}}%
\pgfpathlineto{\pgfqpoint{1.836407in}{0.575816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427413in}{0.736463in}}%
\pgfpathcurveto{\pgfqpoint{1.431924in}{0.736463in}}{\pgfqpoint{1.436251in}{0.738256in}}{\pgfqpoint{1.439441in}{0.741446in}}%
\pgfpathcurveto{\pgfqpoint{1.442631in}{0.744636in}}{\pgfqpoint{1.444423in}{0.748963in}}{\pgfqpoint{1.444423in}{0.753474in}}%
\pgfpathcurveto{\pgfqpoint{1.444423in}{0.757985in}}{\pgfqpoint{1.442631in}{0.762312in}}{\pgfqpoint{1.439441in}{0.765502in}}%
\pgfpathcurveto{\pgfqpoint{1.436251in}{0.768692in}}{\pgfqpoint{1.431924in}{0.770484in}}{\pgfqpoint{1.427413in}{0.770484in}}%
\pgfpathcurveto{\pgfqpoint{1.422902in}{0.770484in}}{\pgfqpoint{1.418575in}{0.768692in}}{\pgfqpoint{1.415385in}{0.765502in}}%
\pgfpathcurveto{\pgfqpoint{1.412195in}{0.762312in}}{\pgfqpoint{1.410402in}{0.757985in}}{\pgfqpoint{1.410402in}{0.753474in}}%
\pgfpathcurveto{\pgfqpoint{1.410402in}{0.748963in}}{\pgfqpoint{1.412195in}{0.744636in}}{\pgfqpoint{1.415385in}{0.741446in}}%
\pgfpathcurveto{\pgfqpoint{1.418575in}{0.738256in}}{\pgfqpoint{1.422902in}{0.736463in}}{\pgfqpoint{1.427413in}{0.736463in}}%
\pgfpathlineto{\pgfqpoint{1.427413in}{0.736463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365783in}{1.057758in}}%
\pgfpathcurveto{\pgfqpoint{1.370295in}{1.057758in}}{\pgfqpoint{1.374622in}{1.059551in}}{\pgfqpoint{1.377812in}{1.062741in}}%
\pgfpathcurveto{\pgfqpoint{1.381001in}{1.065931in}}{\pgfqpoint{1.382794in}{1.070258in}}{\pgfqpoint{1.382794in}{1.074769in}}%
\pgfpathcurveto{\pgfqpoint{1.382794in}{1.079280in}}{\pgfqpoint{1.381001in}{1.083607in}}{\pgfqpoint{1.377812in}{1.086797in}}%
\pgfpathcurveto{\pgfqpoint{1.374622in}{1.089987in}}{\pgfqpoint{1.370295in}{1.091779in}}{\pgfqpoint{1.365783in}{1.091779in}}%
\pgfpathcurveto{\pgfqpoint{1.361272in}{1.091779in}}{\pgfqpoint{1.356945in}{1.089987in}}{\pgfqpoint{1.353755in}{1.086797in}}%
\pgfpathcurveto{\pgfqpoint{1.350565in}{1.083607in}}{\pgfqpoint{1.348773in}{1.079280in}}{\pgfqpoint{1.348773in}{1.074769in}}%
\pgfpathcurveto{\pgfqpoint{1.348773in}{1.070258in}}{\pgfqpoint{1.350565in}{1.065931in}}{\pgfqpoint{1.353755in}{1.062741in}}%
\pgfpathcurveto{\pgfqpoint{1.356945in}{1.059551in}}{\pgfqpoint{1.361272in}{1.057758in}}{\pgfqpoint{1.365783in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{1.365783in}{1.057758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312634in}{0.415168in}}%
\pgfpathcurveto{\pgfqpoint{2.317145in}{0.415168in}}{\pgfqpoint{2.321472in}{0.416961in}}{\pgfqpoint{2.324662in}{0.420151in}}%
\pgfpathcurveto{\pgfqpoint{2.327852in}{0.423341in}}{\pgfqpoint{2.329645in}{0.427668in}}{\pgfqpoint{2.329645in}{0.432179in}}%
\pgfpathcurveto{\pgfqpoint{2.329645in}{0.436690in}}{\pgfqpoint{2.327852in}{0.441017in}}{\pgfqpoint{2.324662in}{0.444207in}}%
\pgfpathcurveto{\pgfqpoint{2.321472in}{0.447397in}}{\pgfqpoint{2.317145in}{0.449189in}}{\pgfqpoint{2.312634in}{0.449189in}}%
\pgfpathcurveto{\pgfqpoint{2.308123in}{0.449189in}}{\pgfqpoint{2.303796in}{0.447397in}}{\pgfqpoint{2.300606in}{0.444207in}}%
\pgfpathcurveto{\pgfqpoint{2.297416in}{0.441017in}}{\pgfqpoint{2.295624in}{0.436690in}}{\pgfqpoint{2.295624in}{0.432179in}}%
\pgfpathcurveto{\pgfqpoint{2.295624in}{0.427668in}}{\pgfqpoint{2.297416in}{0.423341in}}{\pgfqpoint{2.300606in}{0.420151in}}%
\pgfpathcurveto{\pgfqpoint{2.303796in}{0.416961in}}{\pgfqpoint{2.308123in}{0.415168in}}{\pgfqpoint{2.312634in}{0.415168in}}%
\pgfpathlineto{\pgfqpoint{2.312634in}{0.415168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906365in}{1.218406in}}%
\pgfpathcurveto{\pgfqpoint{0.910876in}{1.218406in}}{\pgfqpoint{0.915203in}{1.220198in}}{\pgfqpoint{0.918393in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{0.921583in}{1.226578in}}{\pgfqpoint{0.923375in}{1.230905in}}{\pgfqpoint{0.923375in}{1.235416in}}%
\pgfpathcurveto{\pgfqpoint{0.923375in}{1.239927in}}{\pgfqpoint{0.921583in}{1.244254in}}{\pgfqpoint{0.918393in}{1.247444in}}%
\pgfpathcurveto{\pgfqpoint{0.915203in}{1.250634in}}{\pgfqpoint{0.910876in}{1.252427in}}{\pgfqpoint{0.906365in}{1.252427in}}%
\pgfpathcurveto{\pgfqpoint{0.901853in}{1.252427in}}{\pgfqpoint{0.897526in}{1.250634in}}{\pgfqpoint{0.894337in}{1.247444in}}%
\pgfpathcurveto{\pgfqpoint{0.891147in}{1.244254in}}{\pgfqpoint{0.889354in}{1.239927in}}{\pgfqpoint{0.889354in}{1.235416in}}%
\pgfpathcurveto{\pgfqpoint{0.889354in}{1.230905in}}{\pgfqpoint{0.891147in}{1.226578in}}{\pgfqpoint{0.894337in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{0.897526in}{1.220198in}}{\pgfqpoint{0.901853in}{1.218406in}}{\pgfqpoint{0.906365in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{0.906365in}{1.218406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522658in}{0.897111in}}%
\pgfpathcurveto{\pgfqpoint{1.527169in}{0.897111in}}{\pgfqpoint{1.531496in}{0.898903in}}{\pgfqpoint{1.534686in}{0.902093in}}%
\pgfpathcurveto{\pgfqpoint{1.537876in}{0.905283in}}{\pgfqpoint{1.539668in}{0.909610in}}{\pgfqpoint{1.539668in}{0.914121in}}%
\pgfpathcurveto{\pgfqpoint{1.539668in}{0.918632in}}{\pgfqpoint{1.537876in}{0.922959in}}{\pgfqpoint{1.534686in}{0.926149in}}%
\pgfpathcurveto{\pgfqpoint{1.531496in}{0.929339in}}{\pgfqpoint{1.527169in}{0.931132in}}{\pgfqpoint{1.522658in}{0.931132in}}%
\pgfpathcurveto{\pgfqpoint{1.518147in}{0.931132in}}{\pgfqpoint{1.513820in}{0.929339in}}{\pgfqpoint{1.510630in}{0.926149in}}%
\pgfpathcurveto{\pgfqpoint{1.507440in}{0.922959in}}{\pgfqpoint{1.505648in}{0.918632in}}{\pgfqpoint{1.505648in}{0.914121in}}%
\pgfpathcurveto{\pgfqpoint{1.505648in}{0.909610in}}{\pgfqpoint{1.507440in}{0.905283in}}{\pgfqpoint{1.510630in}{0.902093in}}%
\pgfpathcurveto{\pgfqpoint{1.513820in}{0.898903in}}{\pgfqpoint{1.518147in}{0.897111in}}{\pgfqpoint{1.522658in}{0.897111in}}%
\pgfpathlineto{\pgfqpoint{1.522658in}{0.897111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550671in}{1.057758in}}%
\pgfpathcurveto{\pgfqpoint{1.555183in}{1.057758in}}{\pgfqpoint{1.559510in}{1.059551in}}{\pgfqpoint{1.562700in}{1.062741in}}%
\pgfpathcurveto{\pgfqpoint{1.565889in}{1.065931in}}{\pgfqpoint{1.567682in}{1.070258in}}{\pgfqpoint{1.567682in}{1.074769in}}%
\pgfpathcurveto{\pgfqpoint{1.567682in}{1.079280in}}{\pgfqpoint{1.565889in}{1.083607in}}{\pgfqpoint{1.562700in}{1.086797in}}%
\pgfpathcurveto{\pgfqpoint{1.559510in}{1.089987in}}{\pgfqpoint{1.555183in}{1.091779in}}{\pgfqpoint{1.550671in}{1.091779in}}%
\pgfpathcurveto{\pgfqpoint{1.546160in}{1.091779in}}{\pgfqpoint{1.541833in}{1.089987in}}{\pgfqpoint{1.538643in}{1.086797in}}%
\pgfpathcurveto{\pgfqpoint{1.535453in}{1.083607in}}{\pgfqpoint{1.533661in}{1.079280in}}{\pgfqpoint{1.533661in}{1.074769in}}%
\pgfpathcurveto{\pgfqpoint{1.533661in}{1.070258in}}{\pgfqpoint{1.535453in}{1.065931in}}{\pgfqpoint{1.538643in}{1.062741in}}%
\pgfpathcurveto{\pgfqpoint{1.541833in}{1.059551in}}{\pgfqpoint{1.546160in}{1.057758in}}{\pgfqpoint{1.550671in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{1.550671in}{1.057758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169690in}{1.379053in}}%
\pgfpathcurveto{\pgfqpoint{1.174201in}{1.379053in}}{\pgfqpoint{1.178528in}{1.380846in}}{\pgfqpoint{1.181718in}{1.384036in}}%
\pgfpathcurveto{\pgfqpoint{1.184908in}{1.387226in}}{\pgfqpoint{1.186700in}{1.391553in}}{\pgfqpoint{1.186700in}{1.396064in}}%
\pgfpathcurveto{\pgfqpoint{1.186700in}{1.400575in}}{\pgfqpoint{1.184908in}{1.404902in}}{\pgfqpoint{1.181718in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{1.178528in}{1.411282in}}{\pgfqpoint{1.174201in}{1.413074in}}{\pgfqpoint{1.169690in}{1.413074in}}%
\pgfpathcurveto{\pgfqpoint{1.165179in}{1.413074in}}{\pgfqpoint{1.160852in}{1.411282in}}{\pgfqpoint{1.157662in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{1.154472in}{1.404902in}}{\pgfqpoint{1.152680in}{1.400575in}}{\pgfqpoint{1.152680in}{1.396064in}}%
\pgfpathcurveto{\pgfqpoint{1.152680in}{1.391553in}}{\pgfqpoint{1.154472in}{1.387226in}}{\pgfqpoint{1.157662in}{1.384036in}}%
\pgfpathcurveto{\pgfqpoint{1.160852in}{1.380846in}}{\pgfqpoint{1.165179in}{1.379053in}}{\pgfqpoint{1.169690in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{1.169690in}{1.379053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180895in}{1.057758in}}%
\pgfpathcurveto{\pgfqpoint{1.185407in}{1.057758in}}{\pgfqpoint{1.189734in}{1.059551in}}{\pgfqpoint{1.192924in}{1.062741in}}%
\pgfpathcurveto{\pgfqpoint{1.196113in}{1.065931in}}{\pgfqpoint{1.197906in}{1.070258in}}{\pgfqpoint{1.197906in}{1.074769in}}%
\pgfpathcurveto{\pgfqpoint{1.197906in}{1.079280in}}{\pgfqpoint{1.196113in}{1.083607in}}{\pgfqpoint{1.192924in}{1.086797in}}%
\pgfpathcurveto{\pgfqpoint{1.189734in}{1.089987in}}{\pgfqpoint{1.185407in}{1.091779in}}{\pgfqpoint{1.180895in}{1.091779in}}%
\pgfpathcurveto{\pgfqpoint{1.176384in}{1.091779in}}{\pgfqpoint{1.172057in}{1.089987in}}{\pgfqpoint{1.168867in}{1.086797in}}%
\pgfpathcurveto{\pgfqpoint{1.165677in}{1.083607in}}{\pgfqpoint{1.163885in}{1.079280in}}{\pgfqpoint{1.163885in}{1.074769in}}%
\pgfpathcurveto{\pgfqpoint{1.163885in}{1.070258in}}{\pgfqpoint{1.165677in}{1.065931in}}{\pgfqpoint{1.168867in}{1.062741in}}%
\pgfpathcurveto{\pgfqpoint{1.172057in}{1.059551in}}{\pgfqpoint{1.176384in}{1.057758in}}{\pgfqpoint{1.180895in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{1.180895in}{1.057758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839133in}{1.700348in}}%
\pgfpathcurveto{\pgfqpoint{0.843644in}{1.700348in}}{\pgfqpoint{0.847971in}{1.702141in}}{\pgfqpoint{0.851161in}{1.705331in}}%
\pgfpathcurveto{\pgfqpoint{0.854351in}{1.708521in}}{\pgfqpoint{0.856143in}{1.712848in}}{\pgfqpoint{0.856143in}{1.717359in}}%
\pgfpathcurveto{\pgfqpoint{0.856143in}{1.721870in}}{\pgfqpoint{0.854351in}{1.726197in}}{\pgfqpoint{0.851161in}{1.729387in}}%
\pgfpathcurveto{\pgfqpoint{0.847971in}{1.732577in}}{\pgfqpoint{0.843644in}{1.734369in}}{\pgfqpoint{0.839133in}{1.734369in}}%
\pgfpathcurveto{\pgfqpoint{0.834621in}{1.734369in}}{\pgfqpoint{0.830294in}{1.732577in}}{\pgfqpoint{0.827105in}{1.729387in}}%
\pgfpathcurveto{\pgfqpoint{0.823915in}{1.726197in}}{\pgfqpoint{0.822122in}{1.721870in}}{\pgfqpoint{0.822122in}{1.717359in}}%
\pgfpathcurveto{\pgfqpoint{0.822122in}{1.712848in}}{\pgfqpoint{0.823915in}{1.708521in}}{\pgfqpoint{0.827105in}{1.705331in}}%
\pgfpathcurveto{\pgfqpoint{0.830294in}{1.702141in}}{\pgfqpoint{0.834621in}{1.700348in}}{\pgfqpoint{0.839133in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{0.839133in}{1.700348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741162in}{0.897111in}}%
\pgfpathcurveto{\pgfqpoint{1.745673in}{0.897111in}}{\pgfqpoint{1.750000in}{0.898903in}}{\pgfqpoint{1.753190in}{0.902093in}}%
\pgfpathcurveto{\pgfqpoint{1.756380in}{0.905283in}}{\pgfqpoint{1.758172in}{0.909610in}}{\pgfqpoint{1.758172in}{0.914121in}}%
\pgfpathcurveto{\pgfqpoint{1.758172in}{0.918632in}}{\pgfqpoint{1.756380in}{0.922959in}}{\pgfqpoint{1.753190in}{0.926149in}}%
\pgfpathcurveto{\pgfqpoint{1.750000in}{0.929339in}}{\pgfqpoint{1.745673in}{0.931132in}}{\pgfqpoint{1.741162in}{0.931132in}}%
\pgfpathcurveto{\pgfqpoint{1.736651in}{0.931132in}}{\pgfqpoint{1.732324in}{0.929339in}}{\pgfqpoint{1.729134in}{0.926149in}}%
\pgfpathcurveto{\pgfqpoint{1.725944in}{0.922959in}}{\pgfqpoint{1.724152in}{0.918632in}}{\pgfqpoint{1.724152in}{0.914121in}}%
\pgfpathcurveto{\pgfqpoint{1.724152in}{0.909610in}}{\pgfqpoint{1.725944in}{0.905283in}}{\pgfqpoint{1.729134in}{0.902093in}}%
\pgfpathcurveto{\pgfqpoint{1.732324in}{0.898903in}}{\pgfqpoint{1.736651in}{0.897111in}}{\pgfqpoint{1.741162in}{0.897111in}}%
\pgfpathlineto{\pgfqpoint{1.741162in}{0.897111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052034in}{1.379053in}}%
\pgfpathcurveto{\pgfqpoint{1.056545in}{1.379053in}}{\pgfqpoint{1.060872in}{1.380846in}}{\pgfqpoint{1.064062in}{1.384036in}}%
\pgfpathcurveto{\pgfqpoint{1.067252in}{1.387226in}}{\pgfqpoint{1.069044in}{1.391553in}}{\pgfqpoint{1.069044in}{1.396064in}}%
\pgfpathcurveto{\pgfqpoint{1.069044in}{1.400575in}}{\pgfqpoint{1.067252in}{1.404902in}}{\pgfqpoint{1.064062in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{1.060872in}{1.411282in}}{\pgfqpoint{1.056545in}{1.413074in}}{\pgfqpoint{1.052034in}{1.413074in}}%
\pgfpathcurveto{\pgfqpoint{1.047523in}{1.413074in}}{\pgfqpoint{1.043196in}{1.411282in}}{\pgfqpoint{1.040006in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{1.036816in}{1.404902in}}{\pgfqpoint{1.035024in}{1.400575in}}{\pgfqpoint{1.035024in}{1.396064in}}%
\pgfpathcurveto{\pgfqpoint{1.035024in}{1.391553in}}{\pgfqpoint{1.036816in}{1.387226in}}{\pgfqpoint{1.040006in}{1.384036in}}%
\pgfpathcurveto{\pgfqpoint{1.043196in}{1.380846in}}{\pgfqpoint{1.047523in}{1.379053in}}{\pgfqpoint{1.052034in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{1.052034in}{1.379053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057637in}{1.218406in}}%
\pgfpathcurveto{\pgfqpoint{1.062148in}{1.218406in}}{\pgfqpoint{1.066475in}{1.220198in}}{\pgfqpoint{1.069665in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{1.072855in}{1.226578in}}{\pgfqpoint{1.074647in}{1.230905in}}{\pgfqpoint{1.074647in}{1.235416in}}%
\pgfpathcurveto{\pgfqpoint{1.074647in}{1.239927in}}{\pgfqpoint{1.072855in}{1.244254in}}{\pgfqpoint{1.069665in}{1.247444in}}%
\pgfpathcurveto{\pgfqpoint{1.066475in}{1.250634in}}{\pgfqpoint{1.062148in}{1.252427in}}{\pgfqpoint{1.057637in}{1.252427in}}%
\pgfpathcurveto{\pgfqpoint{1.053126in}{1.252427in}}{\pgfqpoint{1.048798in}{1.250634in}}{\pgfqpoint{1.045609in}{1.247444in}}%
\pgfpathcurveto{\pgfqpoint{1.042419in}{1.244254in}}{\pgfqpoint{1.040626in}{1.239927in}}{\pgfqpoint{1.040626in}{1.235416in}}%
\pgfpathcurveto{\pgfqpoint{1.040626in}{1.230905in}}{\pgfqpoint{1.042419in}{1.226578in}}{\pgfqpoint{1.045609in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{1.048798in}{1.220198in}}{\pgfqpoint{1.053126in}{1.218406in}}{\pgfqpoint{1.057637in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{1.057637in}{1.218406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673930in}{0.415168in}}%
\pgfpathcurveto{\pgfqpoint{1.678441in}{0.415168in}}{\pgfqpoint{1.682768in}{0.416961in}}{\pgfqpoint{1.685958in}{0.420151in}}%
\pgfpathcurveto{\pgfqpoint{1.689148in}{0.423341in}}{\pgfqpoint{1.690940in}{0.427668in}}{\pgfqpoint{1.690940in}{0.432179in}}%
\pgfpathcurveto{\pgfqpoint{1.690940in}{0.436690in}}{\pgfqpoint{1.689148in}{0.441017in}}{\pgfqpoint{1.685958in}{0.444207in}}%
\pgfpathcurveto{\pgfqpoint{1.682768in}{0.447397in}}{\pgfqpoint{1.678441in}{0.449189in}}{\pgfqpoint{1.673930in}{0.449189in}}%
\pgfpathcurveto{\pgfqpoint{1.669419in}{0.449189in}}{\pgfqpoint{1.665092in}{0.447397in}}{\pgfqpoint{1.661902in}{0.444207in}}%
\pgfpathcurveto{\pgfqpoint{1.658712in}{0.441017in}}{\pgfqpoint{1.656920in}{0.436690in}}{\pgfqpoint{1.656920in}{0.432179in}}%
\pgfpathcurveto{\pgfqpoint{1.656920in}{0.427668in}}{\pgfqpoint{1.658712in}{0.423341in}}{\pgfqpoint{1.661902in}{0.420151in}}%
\pgfpathcurveto{\pgfqpoint{1.665092in}{0.416961in}}{\pgfqpoint{1.669419in}{0.415168in}}{\pgfqpoint{1.673930in}{0.415168in}}%
\pgfpathlineto{\pgfqpoint{1.673930in}{0.415168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581410in}{1.860996in}}%
\pgfpathcurveto{\pgfqpoint{0.585921in}{1.860996in}}{\pgfqpoint{0.590248in}{1.862788in}}{\pgfqpoint{0.593438in}{1.865978in}}%
\pgfpathcurveto{\pgfqpoint{0.596628in}{1.869168in}}{\pgfqpoint{0.598420in}{1.873495in}}{\pgfqpoint{0.598420in}{1.878006in}}%
\pgfpathcurveto{\pgfqpoint{0.598420in}{1.882517in}}{\pgfqpoint{0.596628in}{1.886844in}}{\pgfqpoint{0.593438in}{1.890034in}}%
\pgfpathcurveto{\pgfqpoint{0.590248in}{1.893224in}}{\pgfqpoint{0.585921in}{1.895017in}}{\pgfqpoint{0.581410in}{1.895017in}}%
\pgfpathcurveto{\pgfqpoint{0.576899in}{1.895017in}}{\pgfqpoint{0.572572in}{1.893224in}}{\pgfqpoint{0.569382in}{1.890034in}}%
\pgfpathcurveto{\pgfqpoint{0.566192in}{1.886844in}}{\pgfqpoint{0.564400in}{1.882517in}}{\pgfqpoint{0.564400in}{1.878006in}}%
\pgfpathcurveto{\pgfqpoint{0.564400in}{1.873495in}}{\pgfqpoint{0.566192in}{1.869168in}}{\pgfqpoint{0.569382in}{1.865978in}}%
\pgfpathcurveto{\pgfqpoint{0.572572in}{1.862788in}}{\pgfqpoint{0.576899in}{1.860996in}}{\pgfqpoint{0.581410in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{0.581410in}{1.860996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735559in}{1.057758in}}%
\pgfpathcurveto{\pgfqpoint{1.740071in}{1.057758in}}{\pgfqpoint{1.744398in}{1.059551in}}{\pgfqpoint{1.747588in}{1.062741in}}%
\pgfpathcurveto{\pgfqpoint{1.750777in}{1.065931in}}{\pgfqpoint{1.752570in}{1.070258in}}{\pgfqpoint{1.752570in}{1.074769in}}%
\pgfpathcurveto{\pgfqpoint{1.752570in}{1.079280in}}{\pgfqpoint{1.750777in}{1.083607in}}{\pgfqpoint{1.747588in}{1.086797in}}%
\pgfpathcurveto{\pgfqpoint{1.744398in}{1.089987in}}{\pgfqpoint{1.740071in}{1.091779in}}{\pgfqpoint{1.735559in}{1.091779in}}%
\pgfpathcurveto{\pgfqpoint{1.731048in}{1.091779in}}{\pgfqpoint{1.726721in}{1.089987in}}{\pgfqpoint{1.723531in}{1.086797in}}%
\pgfpathcurveto{\pgfqpoint{1.720341in}{1.083607in}}{\pgfqpoint{1.718549in}{1.079280in}}{\pgfqpoint{1.718549in}{1.074769in}}%
\pgfpathcurveto{\pgfqpoint{1.718549in}{1.070258in}}{\pgfqpoint{1.720341in}{1.065931in}}{\pgfqpoint{1.723531in}{1.062741in}}%
\pgfpathcurveto{\pgfqpoint{1.726721in}{1.059551in}}{\pgfqpoint{1.731048in}{1.057758in}}{\pgfqpoint{1.735559in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{1.735559in}{1.057758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502973in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502973in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951186in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951186in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399399in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399399in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847613in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847613in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295826in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295826in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744040in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744040in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623506in,y=0.125003in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p\) / link bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390919in}{0.432179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.403244in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390919in}{0.753474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.724539in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390919in}{1.074769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.045834in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390919in}{1.396064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.367129in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390919in}{1.717359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.688424in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125003in,y=1.155092in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle e\) / link bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390919in}{0.351855in}}{\pgfqpoint{2.465174in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489022in}{1.968330in}}%
\pgfpathlineto{\pgfqpoint{2.757990in}{0.341855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390919in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.390919in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390919in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{0.351855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390919in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.331888in}{1.849997in}}%
\pgfpathlineto{\pgfqpoint{1.415221in}{1.849997in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{1.849997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565221in,y=1.820830in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont (e + p) / link bandwidth = 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979352in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.979352in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.979352in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980000in}{0.350000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.610000in]{nrecover-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.740986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156898in, y=0.705755in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.245138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156898in, y=1.209906in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.749289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156898in, y=1.714058in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.388600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.477376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.540364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.589222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.629141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.662892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.692129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.717918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.892751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{0.981528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.044516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.093373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.133293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.167044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.196281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.222069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.396903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.485679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.548667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.597525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.637444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.671195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.700432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.726221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059675in}{1.901054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368509in,y=1.155092in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MTBF [\si{\day}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979352in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{3.019513in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.019513in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.979352in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.979352in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

